Logarithmically slow domain growth in nonrandomly frustrated systems--- A summary of the major results

Here, we summarize the most important results of our study of logarithmically slow growth of domains following a quench in two models without randomness in their Hamiltonians. This is a slightly updated version of a paper to appear in the Proceedings of the 1st Annual Tohwa University International Symposium, Fukuoka, Japan (American Institute of Physics, 1992). It is meant to serve as a brief summary of cond-mat/9204015 for those who do not wish to read all the details contained therein (and don't want to hassle with 2 MBytes of tex/ps files).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%cube.ps%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: cube.fig
%%Creator: f2ps
%%CreationDate: Thu Aug 22 22:43:19 1991
%%For: shore@gruntled (Joel Shore,181 Rockefeller,56032,2724609,Ashcroft Grad)
%%Pages: 1
%%BoundingBox: 151 232 461 559
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
-29.000000 627.000000 translate
0.900000 -0.900000 scale
3.000 setlinewidth
% Polyline
newpath 404 224 moveto 409 219 lineto stroke
% Polyline
newpath 414 224 moveto 409 219 lineto stroke
% Polyline
newpath 354 224 moveto 349 219 lineto stroke
% Polyline
newpath 344 224 moveto 349 219 lineto stroke
6.000 setlinewidth
% Polyline
newpath 534 274 moveto 544 249 lineto 524 249 lineto closepath 0.00 setgray
 gsave fill grestore  stroke
% Polyline
newpath 534 154 moveto 534 274 lineto stroke
% Polyline
newpath 309 384 moveto 309 264 lineto stroke
% Polyline
newpath 309 264 moveto 319 289 lineto 299 289 lineto closepath  gsave
fill grestore  stroke
2.000 setlinewidth
% Polyline
newpath 379 199 moveto 439 199 lineto 439 259 lineto 379 259 lineto closepath
0.55 setgray
 gsave fill grestore 0.00 setgray
 stroke
% Polyline
newpath 454 179 moveto 454 239 lineto 439 259 lineto 439 199 lineto closepath
0.55 setgray
 gsave fill grestore 0.00 setgray
 stroke
% Polyline
newpath 379 199 moveto 399 179 lineto 454 179 lineto 439 199 lineto closepath
0.55 setgray
 gsave fill grestore 0.00 setgray
 stroke
% Polyline
newpath 319 199 moveto 344 179 lineto 399 179 lineto 379 199 lineto closepath
0.90 setgray
 gsave fill grestore 0.00 setgray
 stroke
% Polyline
newpath 379 259 moveto 319 259 lineto 319 199 lineto 379 199 lineto closepath
0.90 setgray
 gsave fill grestore 0.00 setgray
 stroke
3.000 setlinewidth
% Polyline
newpath 409 244 moveto 409 214 lineto stroke
% Polyline
newpath 409 214 moveto 414 224 lineto 404 224 lineto closepath  stroke
% Polyline
newpath 404 224 moveto 409 224 lineto stroke
% Polyline
newpath 404 224 moveto 409 224 lineto stroke
% Polyline
newpath 349 214 moveto 354 224 lineto 344 224 lineto closepath  stroke
% Polyline
newpath 349 244 moveto 349 214 lineto stroke
% Polyline
newpath 344 224 moveto 349 224 lineto stroke
% Polyline
newpath 344 224 moveto 349 224 lineto stroke
4.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 414 89 moveto 494 89 lineto stroke
	[] 0 setdash
newpath 462.000 81.000 moveto 494.000 89.000 lineto 462.000 97.000 lineto
stroke
newpath 336.000 97.000 moveto 304.000 89.000 lineto 336.000 81.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 304 89 moveto 374 89 lineto stroke
	[] 0 setdash
1.000 setlinewidth
% Polyline
newpath 499 119 moveto 499 119 lineto stroke
3.000 setlinewidth
% Polyline
newpath 199 199 moveto 294 119 lineto 499 119 lineto stroke
% Polyline
newpath 499 119 moveto 499 319 lineto stroke
% Polyline
newpath 439 439 moveto 499 319 lineto stroke
% Polyline
newpath 439 439 moveto 439 199 lineto stroke
% Polyline
newpath 199 199 moveto 439 199 lineto stroke
% Polyline
newpath 199 199 moveto 199 439 lineto 439 439 lineto stroke
% Polyline
newpath 439 199 moveto 499 119 lineto stroke
/fn2.40 /Times-Bold findfont 44.444444 scalefont def
fn2.40 setfont
(L) 379 99 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%%%shrinking_cubes.ps%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%BoundingBox: 0 0 4096 4096
%%Creator: clesam:shore(Joel Shore,181 Rockefeller,56032,2724609,Ashcroft Grad)
%%Title: Unix plot file
%%CreationDate: Mon Sep  9 15:33:39 1991
%%DocumentFonts: Courier
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 3 setlinewidth             0 setgray 1 setlinecap
   /imtx matrix currentmatrix def    /dmtx matrix defaultmatrix def
   /fnt /Courier findfont def /smtx matrix def
    fnt 8 scalefont setfont}def
/solid {[3 setlinewidth] 0}def
% /dotted {[12 nail 24 nail ] 0}def
/dotted {[0.6 setlinewidth] 0}def
/longdashed {[120 nail] 0}def
/shortdashed {[72 nail] 0}def
/dotdashed {[24 nail 72 nail 120 nail 72 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def
/m {stroke moveto}def
/n {lineto}def
/p {stroke moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {stroke moveto lineto}def
/t {stroke smtx currentmatrix pop imtx setmatrix      show smtx setmatrix}def
/a {stroke gsave /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
    x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {stroke gsave 0 360 arc stroke grestore}def
/e {stroke gsave showpage grestore 0 0 moveto}def
/f {stroke load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx
         neg lly neg translate}def
/EndPSPlot {stroke clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
/dotted f
/solid f
/solid f
2814 2498 m
2814 2411 n
2818 2498 m
2818 2411 n
2802 2498 m
2831 2498 n
2802 2411 m
2863 2411 n
2863 2436 n
2859 2411 n
2918 2452 m
2884 2460 m
2960 2460 n
2884 2436 m
2960 2436 n
3027 2452 m
3027 2489 m
3027 2411 n
3031 2498 m
3031 2411 n
3031 2498 m
2985 2436 n
3052 2436 n
3015 2411 m
3044 2411 n
2843 2452 m
/solid f
/solid f
2459 2916 m
2459 2829 n
2463 2916 m
2463 2829 n
2447 2916 m
2476 2916 n
2447 2829 m
2508 2829 n
2508 2854 n
2504 2829 n
2563 2870 m
2529 2878 m
2605 2878 n
2529 2854 m
2605 2854 n
2672 2870 m
2685 2903 m
2681 2899 n
2685 2895 n
2689 2899 n
2689 2903 n
2685 2911 n
2676 2916 n
2664 2916 n
2651 2911 n
2643 2903 n
2639 2895 n
2634 2878 n
2634 2854 n
2639 2841 n
2647 2833 n
2660 2829 n
2668 2829 n
2681 2833 n
2689 2841 n
2693 2854 n
2693 2858 n
2689 2870 n
2681 2878 n
2668 2882 n
2664 2882 n
2651 2878 n
2643 2870 n
2639 2858 n
2664 2916 m
2655 2911 n
2647 2903 n
2643 2895 n
2639 2878 n
2639 2854 n
2643 2841 n
2651 2833 n
2660 2829 n
2668 2829 m
2676 2833 n
2685 2841 n
2689 2854 n
2689 2858 n
2685 2870 n
2676 2878 n
2668 2882 n
2488 2870 m
/solid f
/solid f
2204 3197 m
2204 3110 n
2208 3197 m
2208 3110 n
2192 3197 m
2221 3197 n
2192 3110 m
2253 3110 n
2253 3135 n
2249 3110 n
2308 3151 m
2274 3159 m
2350 3159 n
2274 3135 m
2350 3135 n
2417 3151 m
2400 3197 m
2388 3192 n
2384 3184 n
2384 3171 n
2388 3163 n
2400 3159 n
2417 3159 n
2430 3163 n
2434 3171 n
2434 3184 n
2430 3192 n
2417 3197 n
2400 3197 n
2400 3197 m
2392 3192 n
2388 3184 n
2388 3171 n
2392 3163 n
2400 3159 n
2417 3159 m
2426 3163 n
2430 3171 n
2430 3184 n
2426 3192 n
2417 3197 n
2400 3159 m
2388 3155 n
2384 3151 n
2379 3143 n
2379 3126 n
2384 3118 n
2388 3114 n
2400 3110 n
2417 3110 n
2430 3114 n
2434 3118 n
2438 3126 n
2438 3143 n
2434 3151 n
2430 3155 n
2417 3159 n
2400 3159 m
2392 3155 n
2388 3151 n
2384 3143 n
2384 3126 n
2388 3118 n
2392 3114 n
2400 3110 n
2417 3110 m
2426 3114 n
2430 3118 n
2434 3126 n
2434 3143 n
2430 3151 n
2426 3155 n
2417 3159 n
2233 3151 m
/solid f
/solid f
1877 3469 m
1877 3382 n
1881 3469 m
1881 3382 n
1865 3469 m
1894 3469 n
1865 3382 m
1926 3382 n
1926 3407 n
1922 3382 n
1981 3423 m
1947 3431 m
2023 3431 n
1947 3407 m
2023 3407 n
2090 3423 m
2065 3452 m
2073 3456 n
2086 3469 n
2086 3382 n
2082 3464 m
2082 3382 n
2065 3382 m
2103 3382 n
2174 3423 m
2141 3452 m
2145 3448 n
2141 3443 n
2136 3448 n
2136 3452 n
2141 3460 n
2145 3464 n
2157 3469 n
2174 3469 n
2187 3464 n
2191 3460 n
2195 3452 n
2195 3443 n
2191 3435 n
2178 3427 n
2157 3419 n
2149 3415 n
2141 3407 n
2136 3394 n
2136 3382 n
2174 3469 m
2183 3464 n
2187 3460 n
2191 3452 n
2191 3443 n
2187 3435 n
2174 3427 n
2157 3419 n
2136 3390 m
2141 3394 n
2149 3394 n
2170 3386 n
2183 3386 n
2191 3390 n
2195 3394 n
2149 3394 m
2170 3382 n
2187 3382 n
2191 3386 n
2195 3394 n
2195 3403 n
1906 3423 m
/solid f
/solid f
932 2347 m
932 2260 n
936 2347 m
936 2260 n
920 2347 m
949 2347 n
920 2260 m
981 2260 n
981 2285 n
977 2260 n
1036 2301 m
1002 2309 m
1078 2309 n
1002 2285 m
1078 2285 n
1145 2301 m
1112 2330 m
1116 2326 n
1112 2321 n
1107 2326 n
1107 2330 n
1112 2338 n
1116 2342 n
1128 2347 n
1145 2347 n
1158 2342 n
1162 2338 n
1166 2330 n
1166 2321 n
1162 2313 n
1149 2305 n
1128 2297 n
1120 2293 n
1112 2285 n
1107 2272 n
1107 2260 n
1145 2347 m
1154 2342 n
1158 2338 n
1162 2330 n
1162 2321 n
1158 2313 n
1145 2305 n
1128 2297 n
1107 2268 m
1112 2272 n
1120 2272 n
1141 2264 n
1154 2264 n
1162 2268 n
1166 2272 n
1120 2272 m
1141 2260 n
1158 2260 n
1162 2264 n
1166 2272 n
1166 2281 n
1229 2301 m
1229 2338 m
1229 2260 n
1233 2347 m
1233 2260 n
1233 2347 m
1187 2285 n
1254 2285 n
1217 2260 m
1246 2260 n
961 2301 m
/solid f
/solid f
544 1325 m
544 1325 n
544 1323 m
544 1323 n
544 1325 m
544 1323 n
544 1324 p
/solid f
/solid f
546 1312 m
546 1312 n
546 1310 m
546 1310 n
546 1312 m
546 1310 n
546 1311 p
/solid f
/solid f
549 1299 m
549 1299 n
549 1297 m
549 1297 n
549 1299 m
549 1297 n
549 1298 p
/solid f
/solid f
552 1294 m
552 1294 n
552 1291 m
552 1291 n
552 1294 m
552 1291 n
552 1293 p
/solid f
/solid f
556 1294 m
556 1294 n
556 1292 m
556 1292 n
556 1294 m
556 1292 n
556 1293 p
/solid f
/solid f
561 1294 m
561 1294 n
561 1292 m
561 1292 n
561 1294 m
561 1292 n
561 1293 p
/solid f
/solid f
566 1297 m
566 1297 n
566 1295 m
566 1295 n
566 1297 m
566 1295 n
566 1296 p
/solid f
/solid f
572 1301 m
572 1301 n
572 1299 m
572 1299 n
572 1301 m
572 1299 n
572 1300 p
/solid f
/solid f
579 1308 m
579 1308 n
579 1305 m
579 1305 n
579 1308 m
579 1305 n
579 1307 p
/solid f
/solid f
587 1311 m
587 1311 n
587 1309 m
587 1309 n
587 1311 m
587 1309 n
587 1310 p
/solid f
/solid f
598 1316 m
598 1316 n
598 1313 m
598 1313 n
598 1316 m
598 1313 n
598 1315 p
/solid f
/solid f
612 1324 m
612 1324 n
612 1322 m
612 1322 n
612 1324 m
612 1322 n
612 1323 p
/solid f
/solid f
631 1333 m
631 1333 n
631 1331 m
631 1331 n
631 1333 m
631 1331 n
631 1332 p
/solid f
/solid f
658 1347 m
658 1347 n
658 1345 m
658 1345 n
658 1347 m
658 1345 n
658 1346 p
/solid f
/solid f
697 1372 m
697 1372 n
697 1369 m
697 1369 n
697 1372 m
697 1369 n
697 1371 p
/solid f
/solid f
763 1412 m
763 1412 n
763 1409 m
763 1409 n
763 1412 m
763 1409 n
763 1411 p
/solid f
/solid f
781 1423 m
781 1423 n
781 1421 m
781 1421 n
781 1423 m
781 1421 n
781 1422 p
/solid f
/solid f
803 1440 m
803 1440 n
803 1438 m
803 1438 n
803 1440 m
803 1438 n
803 1439 p
/solid f
/solid f
828 1460 m
828 1460 n
828 1458 m
828 1458 n
828 1460 m
828 1458 n
828 1459 p
/solid f
/solid f
858 1485 m
858 1485 n
858 1482 m
858 1482 n
858 1485 m
858 1482 n
858 1484 p
/solid f
/solid f
894 1517 m
894 1517 n
894 1514 m
894 1514 n
894 1517 m
894 1514 n
894 1515 p
/solid f
/solid f
914 1533 m
914 1533 n
914 1530 m
914 1530 n
914 1533 m
914 1530 n
914 1532 p
/solid f
/solid f
937 1557 m
937 1557 n
937 1554 m
937 1554 n
937 1557 m
937 1554 n
937 1556 p
/solid f
/solid f
963 1585 m
963 1585 n
963 1582 m
963 1582 n
963 1585 m
963 1582 n
963 1583 p
/solid f
/solid f
992 1616 m
992 1616 n
992 1612 m
992 1612 n
992 1616 m
992 1612 n
992 1614 p
/solid f
/solid f
1025 1656 m
1025 1656 n
1025 1652 m
1025 1652 n
1025 1656 m
1025 1652 n
1025 1654 p
/solid f
/solid f
1062 1708 m
1062 1708 n
1062 1705 m
1062 1705 n
1062 1708 m
1062 1705 n
1062 1707 p
/solid f
/solid f
1105 1777 m
1107 1777 n
1105 1772 m
1107 1772 n
1106 1777 m
1106 1772 n
1106 1774 p
/solid f
/solid f
1155 1884 m
1157 1884 n
1155 1879 m
1157 1879 n
1156 1884 m
1156 1879 n
1156 1881 p
/solid f
/solid f
1178 1940 m
1180 1940 n
1178 1934 m
1180 1934 n
1179 1940 m
1179 1934 n
1179 1937 p
/solid f
/solid f
1202 2013 m
1204 2013 n
1202 2006 m
1204 2006 n
1203 2013 m
1203 2006 n
1203 2010 p
/solid f
/solid f
1228 2112 m
1230 2112 n
1228 2105 m
1230 2105 n
1229 2112 m
1229 2105 n
1229 2108 p
/solid f
/solid f
1256 2241 m
1258 2241 n
1256 2233 m
1258 2233 n
1257 2241 m
1257 2233 n
1257 2237 p
/solid f
/solid f
1286 2421 m
1290 2421 n
1286 2411 m
1290 2411 n
1288 2421 m
1288 2411 n
1288 2416 p
/solid f
/solid f
1318 2665 m
1322 2665 n
1318 2654 m
1322 2654 n
1320 2665 m
1320 2654 n
1320 2659 p
/solid f
/solid f
539 1057 m
539 1057 n
539 1054 m
539 1054 n
539 1057 m
539 1054 n
539 1056 p
/solid f
/solid f
544 1045 m
544 1045 n
544 1042 m
544 1042 n
544 1045 m
544 1042 n
544 1044 p
/solid f
/solid f
549 1043 m
549 1043 n
549 1040 m
549 1040 n
549 1043 m
549 1040 n
549 1042 p
/solid f
/solid f
556 1046 m
556 1046 n
556 1043 m
556 1043 n
556 1046 m
556 1043 n
556 1045 p
/solid f
/solid f
566 1051 m
566 1051 n
566 1048 m
566 1048 n
566 1051 m
566 1048 n
566 1050 p
/solid f
/solid f
579 1058 m
579 1058 n
579 1055 m
579 1055 n
579 1058 m
579 1055 n
579 1056 p
/solid f
/solid f
598 1063 m
598 1063 n
598 1060 m
598 1060 n
598 1063 m
598 1060 n
598 1062 p
/solid f
/solid f
612 1069 m
612 1069 n
612 1066 m
612 1066 n
612 1069 m
612 1066 n
612 1067 p
/solid f
/solid f
631 1078 m
631 1078 n
631 1075 m
631 1075 n
631 1078 m
631 1075 n
631 1076 p
/solid f
/solid f
641 1080 m
641 1080 n
641 1077 m
641 1077 n
641 1080 m
641 1077 n
641 1079 p
/solid f
/solid f
664 1090 m
664 1090 n
664 1087 m
664 1087 n
664 1090 m
664 1087 n
664 1089 p
/solid f
/solid f
697 1105 m
697 1105 n
697 1102 m
697 1102 n
697 1105 m
697 1102 n
697 1104 p
/solid f
/solid f
719 1115 m
719 1115 n
719 1112 m
719 1112 n
719 1115 m
719 1112 n
719 1114 p
/solid f
/solid f
746 1129 m
746 1129 n
746 1126 m
746 1126 n
746 1129 m
746 1126 n
746 1128 p
/solid f
/solid f
781 1148 m
781 1148 n
781 1145 m
781 1145 n
781 1148 m
781 1145 n
781 1146 p
/solid f
/solid f
803 1159 m
803 1159 n
803 1156 m
803 1156 n
803 1159 m
803 1156 n
803 1158 p
/solid f
/solid f
828 1175 m
828 1175 n
828 1171 m
828 1171 n
828 1175 m
828 1171 n
828 1173 p
/solid f
/solid f
858 1192 m
858 1192 n
858 1189 m
858 1189 n
858 1192 m
858 1189 n
858 1190 p
/solid f
/solid f
894 1215 m
894 1215 n
894 1212 m
894 1212 n
894 1215 m
894 1212 n
894 1213 p
/solid f
/solid f
914 1229 m
914 1229 n
914 1225 m
914 1225 n
914 1229 m
914 1225 n
914 1227 p
/solid f
/solid f
937 1242 m
937 1242 n
937 1238 m
937 1238 n
937 1242 m
937 1238 n
937 1240 p
/solid f
/solid f
963 1262 m
963 1262 n
963 1258 m
963 1258 n
963 1262 m
963 1258 n
963 1260 p
/solid f
/solid f
992 1288 m
992 1288 n
992 1284 m
992 1284 n
992 1288 m
992 1284 n
992 1286 p
/solid f
/solid f
1025 1314 m
1025 1314 n
1025 1310 m
1025 1310 n
1025 1314 m
1025 1310 n
1025 1312 p
/solid f
/solid f
1061 1347 m
1063 1347 n
1061 1342 m
1063 1342 n
1062 1347 m
1062 1342 n
1062 1344 p
/solid f
/solid f
1105 1385 m
1107 1385 n
1105 1380 m
1107 1380 n
1106 1385 m
1106 1380 n
1106 1382 p
/solid f
/solid f
1155 1445 m
1157 1445 n
1155 1440 m
1157 1440 n
1156 1445 m
1156 1440 n
1156 1442 p
/solid f
/solid f
1178 1476 m
1180 1476 n
1178 1470 m
1180 1470 n
1179 1476 m
1179 1470 n
1179 1473 p
/solid f
/solid f
1202 1505 m
1204 1505 n
1202 1499 m
1204 1499 n
1203 1505 m
1203 1499 n
1203 1502 p
/solid f
/solid f
1228 1552 m
1230 1552 n
1228 1546 m
1230 1546 n
1229 1552 m
1229 1546 n
1229 1549 p
/solid f
/solid f
1256 1600 m
1258 1600 n
1256 1593 m
1258 1593 n
1257 1600 m
1257 1593 n
1257 1597 p
/solid f
/solid f
1287 1656 m
1289 1656 n
1287 1647 m
1289 1647 n
1288 1656 m
1288 1647 n
1288 1652 p
/solid f
/solid f
1318 1728 m
1322 1728 n
1318 1718 m
1322 1718 n
1320 1728 m
1320 1718 n
1320 1723 p
/solid f
/solid f
1354 1803 m
1358 1803 n
1354 1792 m
1358 1792 n
1356 1803 m
1356 1792 n
1356 1797 p
/solid f
/solid f
1393 1910 m
1397 1910 n
1393 1898 m
1397 1898 n
1395 1910 m
1395 1898 n
1395 1904 p
/solid f
/solid f
1414 1979 m
1418 1979 n
1414 1966 m
1418 1966 n
1416 1979 m
1416 1966 n
1416 1973 p
/solid f
/solid f
1435 2041 m
1439 2041 n
1435 2027 m
1439 2027 n
1437 2041 m
1437 2027 n
1437 2034 p
/solid f
/solid f
1458 2115 m
1462 2115 n
1458 2101 m
1462 2101 n
1460 2115 m
1460 2101 n
1460 2108 p
/solid f
/solid f
1482 2195 m
1486 2195 n
1482 2181 m
1486 2181 n
1484 2195 m
1484 2181 n
1484 2188 p
/solid f
/solid f
1507 2276 m
1513 2276 n
1507 2261 m
1513 2261 n
1510 2276 m
1510 2261 n
1510 2268 p
/solid f
/solid f
1534 2372 m
1538 2372 n
1534 2358 m
1538 2358 n
1536 2372 m
1536 2358 n
1536 2365 p
/solid f
/solid f
1562 2465 m
1566 2465 n
1562 2451 m
1566 2451 n
1564 2465 m
1564 2451 n
1564 2458 p
/solid f
/solid f
1591 2579 m
1597 2579 n
1591 2564 m
1597 2564 n
1594 2579 m
1594 2564 n
1594 2572 p
/solid f
/solid f
1623 2687 m
1627 2687 n
1623 2673 m
1627 2673 n
1625 2687 m
1625 2673 n
1625 2680 p
/solid f
/solid f
1655 2824 m
1661 2824 n
1655 2809 m
1661 2809 n
1658 2824 m
1658 2809 n
1658 2817 p
/solid f
/solid f
1690 2945 m
1696 2945 n
1690 2930 m
1696 2930 n
1693 2945 m
1693 2930 n
1693 2937 p
/solid f
/solid f
1728 3075 m
1732 3075 n
1728 3061 m
1732 3061 n
1730 3075 m
1730 3061 n
1730 3068 p
/solid f
/solid f
1768 3220 m
1772 3220 n
1768 3206 m
1772 3206 n
1770 3220 m
1770 3206 n
1770 3213 p
/solid f
/solid f
1809 3374 m
1815 3374 n
1809 3359 m
1815 3359 n
1812 3374 m
1812 3359 n
1812 3366 p
/solid f
/solid f
1856 3532 m
1860 3532 n
1856 3518 m
1860 3518 n
1858 3532 m
1858 3518 n
1858 3525 p
/solid f
/solid f
1903 3705 m
1909 3705 n
1903 3690 m
1909 3690 n
1906 3705 m
1906 3690 n
1906 3697 p
/solid f
/solid f
539 902 m
539 902 n
539 898 m
539 898 n
539 902 m
539 898 n
539 900 p
/solid f
/solid f
544 894 m
544 894 n
544 890 m
544 890 n
544 894 m
544 890 n
544 892 p
/solid f
/solid f
549 898 m
549 898 n
549 895 m
549 895 n
549 898 m
549 895 n
549 896 p
/solid f
/solid f
556 898 m
556 898 n
556 895 m
556 895 n
556 898 m
556 895 n
556 896 p
/solid f
/solid f
566 901 m
566 901 n
566 897 m
566 897 n
566 901 m
566 897 n
566 899 p
/solid f
/solid f
579 909 m
579 909 n
579 906 m
579 906 n
579 909 m
579 906 n
579 908 p
/solid f
/solid f
598 915 m
598 915 n
598 911 m
598 911 n
598 915 m
598 911 n
598 913 p
/solid f
/solid f
612 918 m
612 918 n
612 914 m
612 914 n
612 918 m
612 914 n
612 916 p
/solid f
/solid f
631 928 m
631 928 n
631 924 m
631 924 n
631 928 m
631 924 n
631 926 p
/solid f
/solid f
641 931 m
641 931 n
641 927 m
641 927 n
641 931 m
641 927 n
641 929 p
/solid f
/solid f
664 942 m
664 942 n
664 938 m
664 938 n
664 942 m
664 938 n
664 940 p
/solid f
/solid f
697 953 m
697 953 n
697 949 m
697 949 n
697 953 m
697 949 n
697 951 p
/solid f
/solid f
719 964 m
719 964 n
719 961 m
719 961 n
719 964 m
719 961 n
719 962 p
/solid f
/solid f
746 974 m
746 974 n
746 970 m
746 970 n
746 974 m
746 970 n
746 972 p
/solid f
/solid f
781 991 m
781 991 n
781 987 m
781 987 n
781 991 m
781 987 n
781 989 p
/solid f
/solid f
802 1003 m
804 1003 n
802 998 m
804 998 n
803 1003 m
803 998 n
803 1000 p
/solid f
/solid f
828 1012 m
828 1012 n
828 1008 m
828 1008 n
828 1012 m
828 1008 n
828 1010 p
/solid f
/solid f
858 1025 m
858 1025 n
858 1021 m
858 1021 n
858 1025 m
858 1021 n
858 1023 p
/solid f
/solid f
894 1047 m
894 1047 n
894 1043 m
894 1043 n
894 1047 m
894 1043 n
894 1045 p
/solid f
/solid f
913 1060 m
915 1060 n
913 1055 m
915 1055 n
914 1060 m
914 1055 n
914 1057 p
/solid f
/solid f
936 1075 m
938 1075 n
936 1070 m
938 1070 n
937 1075 m
937 1070 n
937 1073 p
/solid f
/solid f
963 1091 m
963 1091 n
963 1087 m
963 1087 n
963 1091 m
963 1087 n
963 1089 p
/solid f
/solid f
991 1113 m
993 1113 n
991 1108 m
993 1108 n
992 1113 m
992 1108 n
992 1110 p
/solid f
/solid f
1024 1128 m
1026 1128 n
1024 1123 m
1026 1123 n
1025 1128 m
1025 1123 n
1025 1126 p
/solid f
/solid f
1061 1158 m
1063 1158 n
1061 1153 m
1063 1153 n
1062 1158 m
1062 1153 n
1062 1156 p
/solid f
/solid f
1105 1190 m
1107 1190 n
1105 1184 m
1107 1184 n
1106 1190 m
1106 1184 n
1106 1187 p
/solid f
/solid f
1155 1238 m
1157 1238 n
1155 1232 m
1157 1232 n
1156 1238 m
1156 1232 n
1156 1235 p
/solid f
/solid f
1178 1258 m
1180 1258 n
1178 1252 m
1180 1252 n
1179 1258 m
1179 1252 n
1179 1255 p
/solid f
/solid f
1202 1273 m
1204 1273 n
1202 1266 m
1204 1266 n
1203 1273 m
1203 1266 n
1203 1270 p
/solid f
/solid f
1228 1307 m
1230 1307 n
1228 1300 m
1230 1300 n
1229 1307 m
1229 1300 n
1229 1303 p
/solid f
/solid f
1256 1339 m
1258 1339 n
1256 1333 m
1258 1333 n
1257 1339 m
1257 1333 n
1257 1336 p
/solid f
/solid f
1287 1371 m
1289 1371 n
1287 1364 m
1289 1364 n
1288 1371 m
1288 1364 n
1288 1367 p
/solid f
/solid f
1319 1412 m
1321 1412 n
1319 1405 m
1321 1405 n
1320 1412 m
1320 1405 n
1320 1409 p
/solid f
/solid f
1355 1462 m
1357 1462 n
1355 1454 m
1357 1454 n
1356 1462 m
1356 1454 n
1356 1458 p
/solid f
/solid f
1394 1524 m
1396 1524 n
1394 1515 m
1396 1515 n
1395 1524 m
1395 1515 n
1395 1519 p
/solid f
/solid f
1436 1593 m
1438 1593 n
1436 1584 m
1438 1584 n
1437 1593 m
1437 1584 n
1437 1589 p
/solid f
/solid f
1482 1669 m
1486 1669 n
1482 1657 m
1486 1657 n
1484 1669 m
1484 1657 n
1484 1663 p
/solid f
/solid f
1534 1799 m
1538 1799 n
1534 1785 m
1538 1785 n
1536 1799 m
1536 1785 n
1536 1792 p
/solid f
/solid f
1592 1901 m
1596 1901 n
1592 1888 m
1596 1888 n
1594 1901 m
1594 1888 n
1594 1894 p
/solid f
/solid f
1623 1955 m
1627 1955 n
1623 1942 m
1627 1942 n
1625 1955 m
1625 1942 n
1625 1949 p
/solid f
/solid f
1655 2028 m
1661 2028 n
1655 2013 m
1661 2013 n
1658 2028 m
1658 2013 n
1658 2021 p
/solid f
/solid f
1691 2115 m
1695 2115 n
1691 2102 m
1695 2102 n
1693 2115 m
1693 2102 n
1693 2108 p
/solid f
/solid f
1727 2207 m
1733 2207 n
1727 2192 m
1733 2192 n
1730 2207 m
1730 2192 n
1730 2199 p
/solid f
/solid f
1768 2303 m
1772 2303 n
1768 2289 m
1772 2289 n
1770 2303 m
1770 2289 n
1770 2296 p
/solid f
/solid f
1789 2351 m
1793 2351 n
1789 2337 m
1793 2337 n
1791 2351 m
1791 2337 n
1791 2344 p
/solid f
/solid f
1809 2401 m
1815 2401 n
1809 2386 m
1815 2386 n
1812 2401 m
1812 2386 n
1812 2393 p
/solid f
/solid f
1832 2448 m
1838 2448 n
1832 2433 m
1838 2433 n
1835 2448 m
1835 2433 n
1835 2441 p
/solid f
/solid f
1855 2514 m
1861 2514 n
1855 2499 m
1861 2499 n
1858 2514 m
1858 2499 n
1858 2507 p
/solid f
/solid f
1879 2547 m
1885 2547 n
1879 2532 m
1885 2532 n
1882 2547 m
1882 2532 n
1882 2539 p
/solid f
/solid f
1903 2611 m
1909 2611 n
1903 2596 m
1909 2596 n
1906 2611 m
1906 2596 n
1906 2604 p
/solid f
/solid f
1930 2662 m
1934 2662 n
1930 2648 m
1934 2648 n
1932 2662 m
1932 2648 n
1932 2655 p
/solid f
/solid f
1956 2726 m
1960 2726 n
1956 2712 m
1960 2712 n
1958 2726 m
1958 2712 n
1958 2719 p
/solid f
/solid f
1983 2791 m
1989 2791 n
1983 2776 m
1989 2776 n
1986 2791 m
1986 2776 n
1986 2784 p
/solid f
/solid f
2011 2855 m
2017 2855 n
2011 2840 m
2017 2840 n
2014 2855 m
2014 2840 n
2014 2847 p
/solid f
/solid f
2042 2925 m
2046 2925 n
2042 2911 m
2046 2911 n
2044 2925 m
2044 2911 n
2044 2918 p
/solid f
/solid f
2073 2991 m
2077 2991 n
2073 2977 m
2077 2977 n
2075 2991 m
2075 2977 n
2075 2984 p
/solid f
/solid f
2104 3060 m
2110 3060 n
2104 3045 m
2110 3045 n
2107 3060 m
2107 3045 n
2107 3053 p
/solid f
/solid f
2139 3136 m
2143 3136 n
2139 3122 m
2143 3122 n
2141 3136 m
2141 3122 n
2141 3129 p
/solid f
/solid f
2174 3219 m
2178 3219 n
2174 3205 m
2178 3205 n
2176 3219 m
2176 3205 n
2176 3212 p
/solid f
/solid f
2210 3295 m
2214 3295 n
2210 3281 m
2214 3281 n
2212 3295 m
2212 3281 n
2212 3288 p
/solid f
/solid f
2248 3361 m
2252 3361 n
2248 3347 m
2252 3347 n
2250 3361 m
2250 3347 n
2250 3354 p
/solid f
/solid f
2287 3461 m
2293 3461 n
2287 3446 m
2293 3446 n
2290 3461 m
2290 3446 n
2290 3454 p
/solid f
/solid f
2329 3556 m
2333 3556 n
2329 3542 m
2333 3542 n
2331 3556 m
2331 3542 n
2331 3549 p
/solid f
/solid f
2372 3639 m
2378 3639 n
2372 3624 m
2378 3624 n
2375 3639 m
2375 3624 n
2375 3631 p
/solid f
/solid f
2418 3722 m
2424 3722 n
2418 3707 m
2424 3707 n
2421 3722 m
2421 3707 n
2421 3715 p
/solid f
/solid f
539 793 m
539 793 n
539 789 m
539 789 n
539 793 m
539 789 n
539 791 p
/solid f
/solid f
543 793 m
545 793 n
543 788 m
545 788 n
544 793 m
544 788 n
544 790 p
/solid f
/solid f
549 796 m
549 796 n
549 792 m
549 792 n
549 796 m
549 792 n
549 794 p
/solid f
/solid f
556 789 m
556 789 n
556 785 m
556 785 n
556 789 m
556 785 n
556 787 p
/solid f
/solid f
565 798 m
567 798 n
565 793 m
567 793 n
566 798 m
566 793 n
566 795 p
/solid f
/solid f
579 802 m
579 802 n
579 798 m
579 798 n
579 802 m
579 798 n
579 800 p
/solid f
/solid f
598 809 m
598 809 n
598 805 m
598 805 n
598 809 m
598 805 n
598 807 p
/solid f
/solid f
612 814 m
612 814 n
612 810 m
612 810 n
612 814 m
612 810 n
612 812 p
/solid f
/solid f
630 823 m
632 823 n
630 818 m
632 818 n
631 823 m
631 818 n
631 821 p
/solid f
/solid f
641 825 m
641 825 n
641 821 m
641 821 n
641 825 m
641 821 n
641 823 p
/solid f
/solid f
663 834 m
665 834 n
663 829 m
665 829 n
664 834 m
664 829 n
664 832 p
/solid f
/solid f
696 848 m
698 848 n
696 843 m
698 843 n
697 848 m
697 843 n
697 845 p
/solid f
/solid f
718 857 m
720 857 n
718 852 m
720 852 n
719 857 m
719 852 n
719 855 p
/solid f
/solid f
745 868 m
747 868 n
745 863 m
747 863 n
746 868 m
746 863 n
746 866 p
/solid f
/solid f
781 880 m
781 880 n
781 876 m
781 876 n
781 880 m
781 876 n
781 878 p
/solid f
/solid f
803 892 m
803 892 n
803 888 m
803 888 n
803 892 m
803 888 n
803 890 p
/solid f
/solid f
827 898 m
829 898 n
827 893 m
829 893 n
828 898 m
828 893 n
828 896 p
/solid f
/solid f
857 918 m
859 918 n
857 913 m
859 913 n
858 918 m
858 913 n
858 916 p
/solid f
/solid f
893 933 m
895 933 n
893 928 m
895 928 n
894 933 m
894 928 n
894 930 p
/solid f
/solid f
913 945 m
915 945 n
913 940 m
915 940 n
914 945 m
914 940 n
914 943 p
/solid f
/solid f
936 957 m
938 957 n
936 952 m
938 952 n
937 957 m
937 952 n
937 954 p
/solid f
/solid f
962 970 m
964 970 n
962 965 m
964 965 n
963 970 m
963 965 n
963 968 p
/solid f
/solid f
991 987 m
993 987 n
991 982 m
993 982 n
992 987 m
992 982 n
992 984 p
/solid f
/solid f
1024 1006 m
1026 1006 n
1024 1001 m
1026 1001 n
1025 1006 m
1025 1001 n
1025 1004 p
/solid f
/solid f
1061 1031 m
1063 1031 n
1061 1025 m
1063 1025 n
1062 1031 m
1062 1025 n
1062 1028 p
/solid f
/solid f
1105 1061 m
1107 1061 n
1105 1055 m
1107 1055 n
1106 1061 m
1106 1055 n
1106 1058 p
/solid f
/solid f
1155 1094 m
1157 1094 n
1155 1088 m
1157 1088 n
1156 1094 m
1156 1088 n
1156 1091 p
/solid f
/solid f
1178 1102 m
1180 1102 n
1178 1096 m
1180 1096 n
1179 1102 m
1179 1096 n
1179 1099 p
/solid f
/solid f
1202 1135 m
1204 1135 n
1202 1129 m
1204 1129 n
1203 1135 m
1203 1129 n
1203 1132 p
/solid f
/solid f
1228 1152 m
1230 1152 n
1228 1146 m
1230 1146 n
1229 1152 m
1229 1146 n
1229 1149 p
/solid f
/solid f
1256 1174 m
1258 1174 n
1256 1167 m
1258 1167 n
1257 1174 m
1257 1167 n
1257 1171 p
/solid f
/solid f
1287 1204 m
1289 1204 n
1287 1197 m
1289 1197 n
1288 1204 m
1288 1197 n
1288 1200 p
/solid f
/solid f
1319 1232 m
1321 1232 n
1319 1224 m
1321 1224 n
1320 1232 m
1320 1224 n
1320 1228 p
/solid f
/solid f
1355 1272 m
1357 1272 n
1355 1264 m
1357 1264 n
1356 1272 m
1356 1264 n
1356 1268 p
/solid f
/solid f
1394 1317 m
1396 1317 n
1394 1309 m
1396 1309 n
1395 1317 m
1395 1309 n
1395 1313 p
/solid f
/solid f
1436 1364 m
1438 1364 n
1436 1355 m
1438 1355 n
1437 1364 m
1437 1355 n
1437 1359 p
/solid f
/solid f
1534 1491 m
1538 1491 n
1534 1481 m
1538 1481 n
1536 1491 m
1536 1481 n
1536 1486 p
/solid f
/solid f
1592 1578 m
1596 1578 n
1592 1568 m
1596 1568 n
1594 1578 m
1594 1568 n
1594 1573 p
/solid f
/solid f
1508 1461 m
1512 1461 n
1508 1448 m
1512 1448 n
1510 1461 m
1510 1448 n
1510 1454 p
/solid f
/solid f
1562 1529 m
1566 1529 n
1562 1516 m
1566 1516 n
1564 1529 m
1564 1516 n
1564 1523 p
/solid f
/solid f
1622 1624 m
1628 1624 n
1622 1609 m
1628 1609 n
1625 1624 m
1625 1609 n
1625 1616 p
/solid f
/solid f
1656 1673 m
1660 1673 n
1656 1660 m
1660 1660 n
1658 1673 m
1658 1660 n
1658 1666 p
/solid f
/solid f
1691 1716 m
1695 1716 n
1691 1702 m
1695 1702 n
1693 1716 m
1693 1702 n
1693 1709 p
/solid f
/solid f
1728 1783 m
1732 1783 n
1728 1770 m
1732 1770 n
1730 1783 m
1730 1770 n
1730 1777 p
/solid f
/solid f
1768 1846 m
1772 1846 n
1768 1833 m
1772 1833 n
1770 1846 m
1770 1833 n
1770 1840 p
/solid f
/solid f
1810 1914 m
1814 1914 n
1810 1901 m
1814 1901 n
1812 1914 m
1812 1901 n
1812 1907 p
/solid f
/solid f
1856 2002 m
1860 2002 n
1856 1988 m
1860 1988 n
1858 2002 m
1858 1988 n
1858 1995 p
/solid f
/solid f
1904 2075 m
1908 2075 n
1904 2061 m
1908 2061 n
1906 2075 m
1906 2061 n
1906 2068 p
/solid f
/solid f
1956 2159 m
1960 2159 n
1956 2145 m
1960 2145 n
1958 2159 m
1958 2145 n
1958 2152 p
/solid f
/solid f
2012 2239 m
2016 2239 n
2012 2225 m
2016 2225 n
2014 2239 m
2014 2225 n
2014 2232 p
/solid f
/solid f
2072 2349 m
2078 2349 n
2072 2334 m
2078 2334 n
2075 2349 m
2075 2334 n
2075 2341 p
/solid f
/solid f
2139 2454 m
2143 2454 n
2139 2440 m
2143 2440 n
2141 2454 m
2141 2440 n
2141 2447 p
/solid f
/solid f
2209 2591 m
2215 2591 n
2209 2576 m
2215 2576 n
2212 2591 m
2212 2576 n
2212 2584 p
/solid f
/solid f
2288 2694 m
2292 2694 n
2288 2680 m
2292 2680 n
2290 2694 m
2290 2680 n
2290 2687 p
/solid f
/solid f
2373 2837 m
2377 2837 n
2373 2823 m
2377 2823 n
2375 2837 m
2375 2823 n
2375 2830 p
/solid f
/solid f
2467 2994 m
2471 2994 n
2467 2980 m
2471 2980 n
2469 2994 m
2469 2980 n
2469 2987 p
/solid f
/solid f
2517 3069 m
2521 3069 n
2517 3055 m
2521 3055 n
2519 3069 m
2519 3055 n
2519 3062 p
/solid f
/solid f
2569 3161 m
2575 3161 n
2569 3146 m
2575 3146 n
2572 3161 m
2572 3146 n
2572 3154 p
/solid f
/solid f
2626 3252 m
2630 3252 n
2626 3238 m
2630 3238 n
2628 3252 m
2628 3238 n
2628 3245 p
/solid f
/solid f
2685 3340 m
2691 3340 n
2685 3324 m
2691 3324 n
2688 3340 m
2688 3324 n
2688 3332 p
/solid f
/solid f
2747 3440 m
2753 3440 n
2747 3425 m
2753 3425 n
2750 3440 m
2750 3425 n
2750 3433 p
/solid f
/solid f
2814 3546 m
2818 3546 n
2814 3532 m
2818 3532 n
2816 3546 m
2816 3532 n
2816 3539 p
/solid f
/solid f
2883 3664 m
2889 3664 n
2883 3649 m
2889 3649 n
2886 3664 m
2886 3649 n
2886 3657 p
/solid f
/solid f
538 644 m
540 644 n
538 639 m
540 639 n
539 644 m
539 639 n
539 641 p
/solid f
/solid f
543 642 m
545 642 n
543 637 m
545 637 n
544 642 m
544 637 n
544 640 p
/solid f
/solid f
548 646 m
550 646 n
548 641 m
550 641 n
549 646 m
549 641 n
549 643 p
/solid f
/solid f
555 648 m
557 648 n
555 643 m
557 643 n
556 648 m
556 643 n
556 645 p
/solid f
/solid f
565 653 m
567 653 n
565 648 m
567 648 n
566 653 m
566 648 n
566 651 p
/solid f
/solid f
578 651 m
580 651 n
578 646 m
580 646 n
579 651 m
579 646 n
579 649 p
/solid f
/solid f
597 662 m
599 662 n
597 657 m
599 657 n
598 662 m
598 657 n
598 659 p
/solid f
/solid f
611 665 m
613 665 n
611 660 m
613 660 n
612 665 m
612 660 n
612 662 p
/solid f
/solid f
630 673 m
632 673 n
630 668 m
632 668 n
631 673 m
631 668 n
631 671 p
/solid f
/solid f
640 675 m
642 675 n
640 670 m
642 670 n
641 675 m
641 670 n
641 672 p
/solid f
/solid f
663 682 m
665 682 n
663 676 m
665 676 n
664 682 m
664 676 n
664 679 p
/solid f
/solid f
696 691 m
698 691 n
696 686 m
698 686 n
697 691 m
697 686 n
697 689 p
/solid f
/solid f
718 698 m
720 698 n
718 693 m
720 693 n
719 698 m
719 693 n
719 696 p
/solid f
/solid f
745 712 m
747 712 n
745 707 m
747 707 n
746 712 m
746 707 n
746 710 p
/solid f
/solid f
780 722 m
782 722 n
780 717 m
782 717 n
781 722 m
781 717 n
781 719 p
/solid f
/solid f
802 735 m
804 735 n
802 730 m
804 730 n
803 735 m
803 730 n
803 732 p
/solid f
/solid f
827 741 m
829 741 n
827 735 m
829 735 n
828 741 m
828 735 n
828 738 p
/solid f
/solid f
857 759 m
859 759 n
857 753 m
859 753 n
858 759 m
858 753 n
858 756 p
/solid f
/solid f
893 770 m
895 770 n
893 764 m
895 764 n
894 770 m
894 764 n
894 767 p
/solid f
/solid f
913 782 m
915 782 n
913 776 m
915 776 n
914 782 m
914 776 n
914 779 p
/solid f
/solid f
936 790 m
938 790 n
936 784 m
938 784 n
937 790 m
937 784 n
937 787 p
/solid f
/solid f
962 800 m
964 800 n
962 794 m
964 794 n
963 800 m
963 794 n
963 797 p
/solid f
/solid f
991 819 m
993 819 n
991 813 m
993 813 n
992 819 m
992 813 n
992 816 p
/solid f
/solid f
1024 838 m
1026 838 n
1024 832 m
1026 832 n
1025 838 m
1025 832 n
1025 835 p
/solid f
/solid f
1061 855 m
1063 855 n
1061 848 m
1063 848 n
1062 855 m
1062 848 n
1062 851 p
/solid f
/solid f
1105 881 m
1107 881 n
1105 874 m
1107 874 n
1106 881 m
1106 874 n
1106 878 p
/solid f
/solid f
1155 905 m
1157 905 n
1155 897 m
1157 897 n
1156 905 m
1156 897 n
1156 901 p
/solid f
/solid f
1178 922 m
1180 922 n
1178 915 m
1180 915 n
1179 922 m
1179 915 n
1179 919 p
/solid f
/solid f
1202 942 m
1204 942 n
1202 935 m
1204 935 n
1203 942 m
1203 935 n
1203 938 p
/solid f
/solid f
1228 959 m
1230 959 n
1228 951 m
1230 951 n
1229 959 m
1229 951 n
1229 955 p
/solid f
/solid f
1256 971 m
1258 971 n
1256 963 m
1258 963 n
1257 971 m
1257 963 n
1257 967 p
/solid f
/solid f
1287 990 m
1289 990 n
1287 983 m
1289 983 n
1288 990 m
1288 983 n
1288 987 p
/solid f
/solid f
1319 1016 m
1321 1016 n
1319 1008 m
1321 1008 n
1320 1016 m
1320 1008 n
1320 1012 p
/solid f
/solid f
1355 1038 m
1357 1038 n
1355 1029 m
1357 1029 n
1356 1038 m
1356 1029 n
1356 1034 p
/solid f
/solid f
1394 1068 m
1396 1068 n
1394 1059 m
1396 1059 n
1395 1068 m
1395 1059 n
1395 1064 p
/solid f
/solid f
1436 1113 m
1438 1113 n
1436 1104 m
1438 1104 n
1437 1113 m
1437 1104 n
1437 1109 p
/solid f
/solid f
1483 1143 m
1485 1143 n
1483 1134 m
1485 1134 n
1484 1143 m
1484 1134 n
1484 1138 p
/solid f
/solid f
1509 1170 m
1511 1170 n
1509 1161 m
1511 1161 n
1510 1170 m
1510 1161 n
1510 1165 p
/solid f
/solid f
1535 1188 m
1537 1188 n
1535 1179 m
1537 1179 n
1536 1188 m
1536 1179 n
1536 1184 p
/solid f
/solid f
1563 1216 m
1565 1216 n
1563 1207 m
1565 1207 n
1564 1216 m
1564 1207 n
1564 1212 p
/solid f
/solid f
1592 1237 m
1596 1237 n
1592 1227 m
1596 1227 n
1594 1237 m
1594 1227 n
1594 1232 p
/solid f
/solid f
1623 1270 m
1627 1270 n
1623 1259 m
1627 1259 n
1625 1270 m
1625 1259 n
1625 1264 p
/solid f
/solid f
1656 1290 m
1660 1290 n
1656 1280 m
1660 1280 n
1658 1290 m
1658 1280 n
1658 1285 p
/solid f
/solid f
1691 1337 m
1695 1337 n
1691 1327 m
1695 1327 n
1693 1337 m
1693 1327 n
1693 1332 p
/solid f
/solid f
1729 1371 m
1731 1371 n
1729 1362 m
1731 1362 n
1730 1371 m
1730 1362 n
1730 1367 p
/solid f
/solid f
1768 1398 m
1772 1398 n
1768 1387 m
1772 1387 n
1770 1398 m
1770 1387 n
1770 1393 p
/solid f
/solid f
1810 1453 m
1814 1453 n
1810 1442 m
1814 1442 n
1812 1453 m
1812 1442 n
1812 1447 p
/solid f
/solid f
1856 1504 m
1860 1504 n
1856 1493 m
1860 1493 n
1858 1504 m
1858 1493 n
1858 1498 p
/solid f
/solid f
1904 1548 m
1908 1548 n
1904 1538 m
1908 1538 n
1906 1548 m
1906 1538 n
1906 1543 p
/solid f
/solid f
1955 1604 m
1961 1604 n
1955 1589 m
1961 1589 n
1958 1604 m
1958 1589 n
1958 1597 p
/solid f
/solid f
2012 1671 m
2016 1671 n
2012 1657 m
2016 1657 n
2014 1671 m
2014 1657 n
2014 1664 p
/solid f
/solid f
2072 1734 m
2078 1734 n
2072 1719 m
2078 1719 n
2075 1734 m
2075 1719 n
2075 1727 p
/solid f
/solid f
2139 1797 m
2143 1797 n
2139 1783 m
2143 1783 n
2141 1797 m
2141 1783 n
2141 1790 p
/solid f
/solid f
2209 1874 m
2215 1874 n
2209 1859 m
2215 1859 n
2212 1874 m
2212 1859 n
2212 1867 p
/solid f
/solid f
2288 1956 m
2292 1956 n
2288 1942 m
2292 1942 n
2290 1956 m
2290 1942 n
2290 1949 p
/solid f
/solid f
2372 2060 m
2378 2060 n
2372 2045 m
2378 2045 n
2375 2060 m
2375 2045 n
2375 2053 p
/solid f
/solid f
2467 2146 m
2471 2146 n
2467 2132 m
2471 2132 n
2469 2146 m
2469 2132 n
2469 2139 p
/solid f
/solid f
2517 2209 m
2521 2209 n
2517 2195 m
2521 2195 n
2519 2209 m
2519 2195 n
2519 2202 p
/solid f
/solid f
2569 2275 m
2575 2275 n
2569 2260 m
2575 2260 n
2572 2275 m
2572 2260 n
2572 2268 p
/solid f
/solid f
2625 2328 m
2631 2328 n
2625 2313 m
2631 2313 n
2628 2328 m
2628 2313 n
2628 2320 p
/solid f
/solid f
2686 2391 m
2690 2391 n
2686 2377 m
2690 2377 n
2688 2391 m
2688 2377 n
2688 2384 p
/solid f
/solid f
2747 2466 m
2753 2466 n
2747 2451 m
2753 2451 n
2750 2466 m
2750 2451 n
2750 2459 p
/solid f
/solid f
2814 2538 m
2818 2538 n
2814 2524 m
2818 2524 n
2816 2538 m
2816 2524 n
2816 2531 p
/solid f
/solid f
2884 2607 m
2888 2607 n
2884 2593 m
2888 2593 n
2886 2607 m
2886 2593 n
2886 2600 p
/solid f
/solid f
2959 2694 m
2963 2694 n
2959 2680 m
2963 2680 n
2961 2694 m
2961 2680 n
2961 2687 p
/solid f
/solid f
3037 2781 m
3043 2781 n
3037 2766 m
3043 2766 n
3040 2781 m
3040 2766 n
3040 2774 p
/solid f
/solid f
3123 2869 m
3127 2869 n
3123 2855 m
3127 2855 n
3125 2869 m
3125 2855 n
3125 2862 p
/solid f
/solid f
3213 2963 m
3219 2963 n
3213 2948 m
3219 2948 n
3216 2963 m
3216 2948 n
3216 2956 p
/solid f
/solid f
3310 3074 m
3316 3074 n
3310 3059 m
3316 3059 n
3313 3074 m
3313 3059 n
3313 3067 p
/solid f
/solid f
3393 3173 m
3397 3173 n
3393 3159 m
3397 3159 n
3395 3173 m
3395 3159 n
3395 3166 p
/solid f
/solid f
3480 3261 m
3486 3261 n
3480 3246 m
3486 3246 n
3483 3261 m
3483 3246 n
3483 3254 p
/solid f
/solid f
3574 3367 m
3578 3367 n
3574 3353 m
3578 3353 n
3576 3367 m
3576 3353 n
3576 3360 p
/solid f
/solid f
/solid f
/solid f
/solid f
/solid f
/solid f
/dotted f
1169 1131 m
1209 1539 n
1248 1930 n
1288 2306 n
1327 2669 n
1366 3020 n
1406 3360 n
1445 3690 n
1209 841 m
1288 1225 n
1366 1588 n
1445 1931 n
1524 2259 n
1603 2573 n
1681 2875 n
1760 3168 n
1839 3452 n
1918 3728 n
1996 3998 n
1209 667 m
1288 920 n
1366 1161 n
1445 1390 n
1524 1611 n
1603 1823 n
1681 2027 n
1760 2226 n
1839 2418 n
1918 2606 n
1996 2790 n
2075 2969 n
2154 3145 n
2233 3319 n
2311 3489 n
2390 3658 n
2469 3825 n
1288 791 m
1366 968 n
1445 1138 n
1524 1302 n
1603 1461 n
1681 1614 n
1760 1764 n
1839 1909 n
1918 2051 n
1996 2190 n
2075 2327 n
2154 2461 n
2233 2593 n
2311 2724 n
2390 2853 n
2469 2981 n
2548 3107 n
2626 3233 n
2705 3358 n
2784 3483 n
2863 3606 n
2941 3730 n
3020 3853 n
1209 579 m
1288 690 n
1366 799 n
1445 906 n
1524 1010 n
1603 1112 n
1681 1212 n
1760 1311 n
1839 1407 n
1918 1502 n
1996 1596 n
2075 1688 n
2154 1780 n
2233 1870 n
2311 1960 n
2390 2049 n
2469 2138 n
2548 2226 n
2626 2314 n
2705 2401 n
2784 2488 n
2863 2575 n
2941 2662 n
3020 2749 n
3099 2836 n
3178 2922 n
3256 3009 n
3335 3096 n
3414 3182 n
3493 3269 n
3571 3355 n
3650 3442 n
/solid f
/solid f
3650 500 500 500 l
3650 4000 n
500 4000 n
500 500 n
658 550 658 500 l
658 4000 658 3950 l
815 550 815 500 l
815 4000 815 3950 l
973 550 973 500 l
973 4000 973 3950 l
1130 550 1130 500 l
1130 4000 1130 3950 l
1288 650 1288 500 l
1288 4000 1288 3850 l
1445 550 1445 500 l
1445 4000 1445 3950 l
1603 550 1603 500 l
1603 4000 1603 3950 l
1760 550 1760 500 l
1760 4000 1760 3950 l
1918 550 1918 500 l
1918 4000 1918 3950 l
2075 650 2075 500 l
2075 4000 2075 3850 l
2233 550 2233 500 l
2233 4000 2233 3950 l
2390 550 2390 500 l
2390 4000 2390 3950 l
2548 550 2548 500 l
2548 4000 2548 3950 l
2705 550 2705 500 l
2705 4000 2705 3950 l
2863 650 2863 500 l
2863 4000 2863 3850 l
3020 550 3020 500 l
3020 4000 3020 3950 l
3178 550 3178 500 l
3178 4000 3178 3950 l
3335 550 3335 500 l
3335 4000 3335 3950 l
3493 550 3493 500 l
3493 4000 3493 3950 l
550 651 500 651 l
3650 651 3600 651 l
550 739 500 739 l
3650 739 3600 739 l
550 801 500 801 l
3650 801 3600 801 l
550 849 500 849 l
3650 849 3600 849 l
550 889 500 889 l
3650 889 3600 889 l
550 923 500 923 l
3650 923 3600 923 l
550 952 500 952 l
3650 952 3600 952 l
550 977 500 977 l
3650 977 3600 977 l
650 1000 500 1000 l
3650 1000 3500 1000 l
550 1151 500 1151 l
3650 1151 3600 1151 l
550 1239 500 1239 l
3650 1239 3600 1239 l
550 1301 500 1301 l
3650 1301 3600 1301 l
550 1349 500 1349 l
3650 1349 3600 1349 l
550 1389 500 1389 l
3650 1389 3600 1389 l
550 1423 500 1423 l
3650 1423 3600 1423 l
550 1452 500 1452 l
3650 1452 3600 1452 l
550 1477 500 1477 l
3650 1477 3600 1477 l
650 1500 500 1500 l
3650 1500 3500 1500 l
550 1651 500 1651 l
3650 1651 3600 1651 l
550 1739 500 1739 l
3650 1739 3600 1739 l
550 1801 500 1801 l
3650 1801 3600 1801 l
550 1849 500 1849 l
3650 1849 3600 1849 l
550 1889 500 1889 l
3650 1889 3600 1889 l
550 1923 500 1923 l
3650 1923 3600 1923 l
550 1952 500 1952 l
3650 1952 3600 1952 l
550 1977 500 1977 l
3650 1977 3600 1977 l
650 2000 500 2000 l
3650 2000 3500 2000 l
550 2151 500 2151 l
3650 2151 3600 2151 l
550 2239 500 2239 l
3650 2239 3600 2239 l
550 2301 500 2301 l
3650 2301 3600 2301 l
550 2349 500 2349 l
3650 2349 3600 2349 l
550 2389 500 2389 l
3650 2389 3600 2389 l
550 2423 500 2423 l
3650 2423 3600 2423 l
550 2452 500 2452 l
3650 2452 3600 2452 l
550 2477 500 2477 l
3650 2477 3600 2477 l
650 2500 500 2500 l
3650 2500 3500 2500 l
550 2651 500 2651 l
3650 2651 3600 2651 l
550 2739 500 2739 l
3650 2739 3600 2739 l
550 2801 500 2801 l
3650 2801 3600 2801 l
550 2849 500 2849 l
3650 2849 3600 2849 l
550 2889 500 2889 l
3650 2889 3600 2889 l
550 2923 500 2923 l
3650 2923 3600 2923 l
550 2952 500 2952 l
3650 2952 3600 2952 l
550 2977 500 2977 l
3650 2977 3600 2977 l
650 3000 500 3000 l
3650 3000 3500 3000 l
550 3151 500 3151 l
3650 3151 3600 3151 l
550 3239 500 3239 l
3650 3239 3600 3239 l
550 3301 500 3301 l
3650 3301 3600 3301 l
550 3349 500 3349 l
3650 3349 3600 3349 l
550 3389 500 3389 l
3650 3389 3600 3389 l
550 3423 500 3423 l
3650 3423 3600 3423 l
550 3452 500 3452 l
3650 3452 3600 3452 l
550 3477 500 3477 l
3650 3477 3600 3477 l
650 3500 500 3500 l
3650 3500 3500 3500 l
550 3651 500 3651 l
3650 3651 3600 3651 l
550 3739 500 3739 l
3650 3739 3600 3739 l
550 3801 500 3801 l
3650 3801 3600 3801 l
550 3849 500 3849 l
3650 3849 3600 3849 l
550 3889 500 3889 l
3650 3889 3600 3889 l
550 3923 500 3923 l
3650 3923 3600 3923 l
550 3952 500 3952 l
3650 3952 3600 3952 l
550 3977 500 3977 l
3650 3977 3600 3977 l
428 369 m
414 365 n
405 351 n
401 329 n
401 316 n
405 293 n
414 280 n
428 275 n
437 275 n
450 280 n
459 293 n
463 316 n
463 329 n
459 351 n
450 365 n
437 369 n
428 369 n
428 369 m
419 365 n
414 360 n
410 351 n
405 329 n
405 316 n
410 293 n
414 284 n
419 280 n
428 275 n
437 275 m
445 280 n
450 284 n
454 293 n
459 316 n
459 329 n
454 351 n
450 360 n
445 365 n
437 369 n
531 320 m
499 284 m
495 280 n
499 275 n
504 280 n
499 284 n
576 320 m
562 369 m
549 365 n
540 351 n
535 329 n
535 316 n
540 293 n
549 280 n
562 275 n
571 275 n
585 280 n
594 293 n
598 316 n
598 329 n
594 351 n
585 365 n
571 369 n
562 369 n
562 369 m
553 365 n
549 360 n
544 351 n
540 329 n
540 316 n
544 293 n
549 284 n
553 280 n
562 275 n
571 275 m
580 280 n
585 284 n
589 293 n
594 316 n
594 329 n
589 351 n
585 360 n
580 365 n
571 369 n
1216 369 m
1202 365 n
1193 351 n
1189 329 n
1189 316 n
1193 293 n
1202 280 n
1216 275 n
1225 275 n
1238 280 n
1247 293 n
1251 316 n
1251 329 n
1247 351 n
1238 365 n
1225 369 n
1216 369 n
1216 369 m
1207 365 n
1202 360 n
1198 351 n
1193 329 n
1193 316 n
1198 293 n
1202 284 n
1207 280 n
1216 275 n
1225 275 m
1233 280 n
1238 284 n
1242 293 n
1247 316 n
1247 329 n
1242 351 n
1238 360 n
1233 365 n
1225 369 n
1319 320 m
1287 284 m
1283 280 n
1287 275 n
1292 280 n
1287 284 n
1364 320 m
1328 351 m
1332 347 n
1328 342 n
1323 347 n
1323 351 n
1328 360 n
1332 365 n
1346 369 n
1364 369 n
1377 365 n
1382 360 n
1386 351 n
1386 342 n
1382 333 n
1368 324 n
1346 316 n
1337 311 n
1328 302 n
1323 289 n
1323 275 n
1364 369 m
1373 365 n
1377 360 n
1382 351 n
1382 342 n
1377 333 n
1364 324 n
1346 316 n
1323 284 m
1328 289 n
1337 289 n
1359 280 n
1373 280 n
1382 284 n
1386 289 n
1337 289 m
1359 275 n
1377 275 n
1382 280 n
1386 289 n
1386 298 n
2001 369 m
1987 365 n
1978 351 n
1974 329 n
1974 316 n
1978 293 n
1987 280 n
2001 275 n
2010 275 n
2023 280 n
2032 293 n
2036 316 n
2036 329 n
2032 351 n
2023 365 n
2010 369 n
2001 369 n
2001 369 m
1992 365 n
1987 360 n
1983 351 n
1978 329 n
1978 316 n
1983 293 n
1987 284 n
1992 280 n
2001 275 n
2010 275 m
2018 280 n
2023 284 n
2027 293 n
2032 316 n
2032 329 n
2027 351 n
2023 360 n
2018 365 n
2010 369 n
2104 320 m
2072 284 m
2068 280 n
2072 275 n
2077 280 n
2072 284 n
2149 320 m
2149 360 m
2149 275 n
2153 369 m
2153 275 n
2153 369 m
2104 302 n
2176 302 n
2135 275 m
2167 275 n
2791 369 m
2777 365 n
2768 351 n
2764 329 n
2764 316 n
2768 293 n
2777 280 n
2791 275 n
2800 275 n
2813 280 n
2822 293 n
2826 316 n
2826 329 n
2822 351 n
2813 365 n
2800 369 n
2791 369 n
2791 369 m
2782 365 n
2777 360 n
2773 351 n
2768 329 n
2768 316 n
2773 293 n
2777 284 n
2782 280 n
2791 275 n
2800 275 m
2808 280 n
2813 284 n
2817 293 n
2822 316 n
2822 329 n
2817 351 n
2813 360 n
2808 365 n
2800 369 n
2894 320 m
2862 284 m
2858 280 n
2862 275 n
2867 280 n
2862 284 n
2939 320 m
2952 356 m
2948 351 n
2952 347 n
2957 351 n
2957 356 n
2952 365 n
2943 369 n
2930 369 n
2916 365 n
2907 356 n
2903 347 n
2898 329 n
2898 302 n
2903 289 n
2912 280 n
2925 275 n
2934 275 n
2948 280 n
2957 289 n
2961 302 n
2961 307 n
2957 320 n
2948 329 n
2934 333 n
2930 333 n
2916 329 n
2907 320 n
2903 307 n
2930 369 m
2921 365 n
2912 356 n
2907 347 n
2903 329 n
2903 302 n
2907 289 n
2916 280 n
2925 275 n
2934 275 m
2943 280 n
2952 289 n
2957 302 n
2957 307 n
2952 320 n
2943 329 n
2934 333 n
3578 369 m
3564 365 n
3555 351 n
3551 329 n
3551 316 n
3555 293 n
3564 280 n
3578 275 n
3587 275 n
3600 280 n
3609 293 n
3613 316 n
3613 329 n
3609 351 n
3600 365 n
3587 369 n
3578 369 n
3578 369 m
3569 365 n
3564 360 n
3560 351 n
3555 329 n
3555 316 n
3560 293 n
3564 284 n
3569 280 n
3578 275 n
3587 275 m
3595 280 n
3600 284 n
3604 293 n
3609 316 n
3609 329 n
3604 351 n
3600 360 n
3595 365 n
3587 369 n
3681 320 m
3649 284 m
3645 280 n
3649 275 n
3654 280 n
3649 284 n
3726 320 m
3708 369 m
3694 365 n
3690 356 n
3690 342 n
3694 333 n
3708 329 n
3726 329 n
3739 333 n
3744 342 n
3744 356 n
3739 365 n
3726 369 n
3708 369 n
3708 369 m
3699 365 n
3694 356 n
3694 342 n
3699 333 n
3708 329 n
3726 329 m
3735 333 n
3739 342 n
3739 356 n
3735 365 n
3726 369 n
3708 329 m
3694 324 n
3690 320 n
3685 311 n
3685 293 n
3690 284 n
3694 280 n
3708 275 n
3726 275 n
3739 280 n
3744 284 n
3748 293 n
3748 311 n
3744 320 n
3739 324 n
3726 329 n
3708 329 m
3699 324 n
3694 320 n
3690 311 n
3690 293 n
3694 284 n
3699 280 n
3708 275 n
3726 275 m
3735 280 n
3739 284 n
3744 293 n
3744 311 n
3739 320 n
3735 324 n
3726 329 n
215 531 m
224 536 n
238 549 n
238 455 n
233 545 m
233 455 n
215 455 m
255 455 n
332 500 m
318 549 m
305 545 n
296 531 n
291 509 n
291 496 n
296 473 n
305 460 n
318 455 n
327 455 n
341 460 n
350 473 n
354 496 n
354 509 n
350 531 n
341 545 n
327 549 n
318 549 n
318 549 m
309 545 n
305 540 n
300 531 n
296 509 n
296 496 n
300 473 n
305 464 n
309 460 n
318 455 n
327 455 m
336 460 n
341 464 n
345 473 n
350 496 n
350 509 n
345 531 n
341 540 n
336 545 n
327 549 n
422 500 m
401 587 m
392 584 n
386 575 n
383 560 n
383 551 n
386 536 n
392 527 n
401 524 n
407 524 n
416 527 n
422 536 n
425 551 n
425 560 n
422 575 n
416 584 n
407 587 n
401 587 n
401 587 m
395 584 n
392 581 n
389 575 n
386 560 n
386 551 n
389 536 n
392 530 n
395 527 n
401 524 n
407 524 m
413 527 n
416 530 n
419 536 n
422 551 n
422 560 n
419 575 n
416 581 n
413 584 n
407 587 n
218 1031 m
227 1036 n
241 1049 n
241 955 n
236 1045 m
236 955 n
218 955 m
258 955 n
335 1000 m
321 1049 m
308 1045 n
299 1031 n
294 1009 n
294 996 n
299 973 n
308 960 n
321 955 n
330 955 n
344 960 n
353 973 n
357 996 n
357 1009 n
353 1031 n
344 1045 n
330 1049 n
321 1049 n
321 1049 m
312 1045 n
308 1040 n
303 1031 n
299 1009 n
299 996 n
303 973 n
308 964 n
312 960 n
321 955 n
330 955 m
339 960 n
344 964 n
348 973 n
353 996 n
353 1009 n
348 1031 n
344 1040 n
339 1045 n
330 1049 n
425 1000 m
395 1075 m
401 1078 n
410 1087 n
410 1024 n
407 1084 m
407 1024 n
395 1024 m
422 1024 n
215 1531 m
224 1536 n
238 1549 n
238 1455 n
233 1545 m
233 1455 n
215 1455 m
255 1455 n
332 1500 m
318 1549 m
305 1545 n
296 1531 n
291 1509 n
291 1496 n
296 1473 n
305 1460 n
318 1455 n
327 1455 n
341 1460 n
350 1473 n
354 1496 n
354 1509 n
350 1531 n
341 1545 n
327 1549 n
318 1549 n
318 1549 m
309 1545 n
305 1540 n
300 1531 n
296 1509 n
296 1496 n
300 1473 n
305 1464 n
309 1460 n
318 1455 n
327 1455 m
336 1460 n
341 1464 n
345 1473 n
350 1496 n
350 1509 n
345 1531 n
341 1540 n
336 1545 n
327 1549 n
422 1500 m
386 1575 m
389 1572 n
386 1569 n
383 1572 n
383 1575 n
386 1581 n
389 1584 n
398 1587 n
410 1587 n
419 1584 n
422 1581 n
425 1575 n
425 1569 n
422 1563 n
413 1557 n
398 1551 n
392 1548 n
386 1542 n
383 1533 n
383 1524 n
410 1587 m
416 1584 n
419 1581 n
422 1575 n
422 1569 n
419 1563 n
410 1557 n
398 1551 n
383 1530 m
386 1533 n
392 1533 n
407 1527 n
416 1527 n
422 1530 n
425 1533 n
392 1533 m
407 1524 n
419 1524 n
422 1527 n
425 1533 n
425 1539 n
215 2031 m
224 2036 n
238 2049 n
238 1955 n
233 2045 m
233 1955 n
215 1955 m
255 1955 n
332 2000 m
318 2049 m
305 2045 n
296 2031 n
291 2009 n
291 1996 n
296 1973 n
305 1960 n
318 1955 n
327 1955 n
341 1960 n
350 1973 n
354 1996 n
354 2009 n
350 2031 n
341 2045 n
327 2049 n
318 2049 n
318 2049 m
309 2045 n
305 2040 n
300 2031 n
296 2009 n
296 1996 n
300 1973 n
305 1964 n
309 1960 n
318 1955 n
327 1955 m
336 1960 n
341 1964 n
345 1973 n
350 1996 n
350 2009 n
345 2031 n
341 2040 n
336 2045 n
327 2049 n
422 2000 m
386 2075 m
389 2072 n
386 2069 n
383 2072 n
383 2075 n
386 2081 n
389 2084 n
398 2087 n
410 2087 n
419 2084 n
422 2078 n
422 2069 n
419 2063 n
410 2060 n
401 2060 n
410 2087 m
416 2084 n
419 2078 n
419 2069 n
416 2063 n
410 2060 n
410 2060 m
416 2057 n
422 2051 n
425 2045 n
425 2036 n
422 2030 n
419 2027 n
410 2024 n
398 2024 n
389 2027 n
386 2030 n
383 2036 n
383 2039 n
386 2042 n
389 2039 n
386 2036 n
419 2054 m
422 2045 n
422 2036 n
419 2030 n
416 2027 n
410 2024 n
212 2531 m
221 2536 n
235 2549 n
235 2455 n
230 2545 m
230 2455 n
212 2455 m
252 2455 n
329 2500 m
315 2549 m
302 2545 n
293 2531 n
288 2509 n
288 2496 n
293 2473 n
302 2460 n
315 2455 n
324 2455 n
338 2460 n
347 2473 n
351 2496 n
351 2509 n
347 2531 n
338 2545 n
324 2549 n
315 2549 n
315 2549 m
306 2545 n
302 2540 n
297 2531 n
293 2509 n
293 2496 n
297 2473 n
302 2464 n
306 2460 n
315 2455 n
324 2455 m
333 2460 n
338 2464 n
342 2473 n
347 2496 n
347 2509 n
342 2531 n
338 2540 n
333 2545 n
324 2549 n
419 2500 m
407 2581 m
407 2524 n
410 2587 m
410 2524 n
410 2587 m
377 2542 n
425 2542 n
398 2524 m
419 2524 n
215 3031 m
224 3036 n
238 3049 n
238 2955 n
233 3045 m
233 2955 n
215 2955 m
255 2955 n
332 3000 m
318 3049 m
305 3045 n
296 3031 n
291 3009 n
291 2996 n
296 2973 n
305 2960 n
318 2955 n
327 2955 n
341 2960 n
350 2973 n
354 2996 n
354 3009 n
350 3031 n
341 3045 n
327 3049 n
318 3049 n
318 3049 m
309 3045 n
305 3040 n
300 3031 n
296 3009 n
296 2996 n
300 2973 n
305 2964 n
309 2960 n
318 2955 n
327 2955 m
336 2960 n
341 2964 n
345 2973 n
350 2996 n
350 3009 n
345 3031 n
341 3040 n
336 3045 n
327 3049 n
422 3000 m
389 3087 m
383 3057 n
383 3057 m
389 3063 n
398 3066 n
407 3066 n
416 3063 n
422 3057 n
425 3048 n
425 3042 n
422 3033 n
416 3027 n
407 3024 n
398 3024 n
389 3027 n
386 3030 n
383 3036 n
383 3039 n
386 3042 n
389 3039 n
386 3036 n
407 3066 m
413 3063 n
419 3057 n
422 3048 n
422 3042 n
419 3033 n
413 3027 n
407 3024 n
389 3087 m
419 3087 n
389 3084 m
404 3084 n
419 3087 n
215 3531 m
224 3536 n
238 3549 n
238 3455 n
233 3545 m
233 3455 n
215 3455 m
255 3455 n
332 3500 m
318 3549 m
305 3545 n
296 3531 n
291 3509 n
291 3496 n
296 3473 n
305 3460 n
318 3455 n
327 3455 n
341 3460 n
350 3473 n
354 3496 n
354 3509 n
350 3531 n
341 3545 n
327 3549 n
318 3549 n
318 3549 m
309 3545 n
305 3540 n
300 3531 n
296 3509 n
296 3496 n
300 3473 n
305 3464 n
309 3460 n
318 3455 n
327 3455 m
336 3460 n
341 3464 n
345 3473 n
350 3496 n
350 3509 n
345 3531 n
341 3540 n
336 3545 n
327 3549 n
422 3500 m
419 3578 m
416 3575 n
419 3572 n
422 3575 n
422 3578 n
419 3584 n
413 3587 n
404 3587 n
395 3584 n
389 3578 n
386 3572 n
383 3560 n
383 3542 n
386 3533 n
392 3527 n
401 3524 n
407 3524 n
416 3527 n
422 3533 n
425 3542 n
425 3545 n
422 3554 n
416 3560 n
407 3563 n
404 3563 n
395 3560 n
389 3554 n
386 3545 n
404 3587 m
398 3584 n
392 3578 n
389 3572 n
386 3560 n
386 3542 n
389 3533 n
395 3527 n
401 3524 n
407 3524 m
413 3527 n
419 3533 n
422 3542 n
422 3545 n
419 3554 n
413 3560 n
407 3563 n
215 4031 m
224 4036 n
238 4049 n
238 3955 n
233 4045 m
233 3955 n
215 3955 m
255 3955 n
332 4000 m
318 4049 m
305 4045 n
296 4031 n
291 4009 n
291 3996 n
296 3973 n
305 3960 n
318 3955 n
327 3955 n
341 3960 n
350 3973 n
354 3996 n
354 4009 n
350 4031 n
341 4045 n
327 4049 n
318 4049 n
318 4049 m
309 4045 n
305 4040 n
300 4031 n
296 4009 n
296 3996 n
300 3973 n
305 3964 n
309 3960 n
318 3955 n
327 3955 m
336 3960 n
341 3964 n
345 3973 n
350 3996 n
350 4009 n
345 4031 n
341 4040 n
336 4045 n
327 4049 n
422 4000 m
383 4087 m
383 4069 n
383 4075 m
386 4081 n
392 4087 n
398 4087 n
413 4078 n
419 4078 n
422 4081 n
425 4087 n
386 4081 m
392 4084 n
398 4084 n
413 4078 n
425 4087 m
425 4078 n
422 4069 n
410 4054 n
407 4048 n
404 4039 n
404 4024 n
422 4069 m
407 4054 n
404 4048 n
401 4039 n
401 4024 n
1889 189 m
1889 113 n
1885 100 n
1876 95 n
1867 95 n
1858 100 n
1853 109 n
1853 118 n
1858 122 n
1862 118 n
1858 113 n
1885 189 m
1885 113 n
1880 100 n
1876 95 n
1871 189 m
1902 189 n
1965 140 m
1929 107 m
1932 104 n
1929 101 n
1926 104 n
1926 107 n
1929 113 n
1932 116 n
1941 119 n
1953 119 n
1962 116 n
1965 113 n
1968 107 n
1968 101 n
1965 95 n
1956 89 n
1941 83 n
1935 80 n
1929 74 n
1926 65 n
1926 56 n
1953 119 m
1959 116 n
1962 113 n
1965 107 n
1965 101 n
1962 95 n
1953 89 n
1941 83 n
1926 62 m
1929 65 n
1935 65 n
1950 59 n
1959 59 n
1965 62 n
1968 65 n
1935 65 m
1950 56 n
1962 56 n
1965 59 n
1968 65 n
1968 71 n
2013 86 m
2103 140 m
2139 207 m
2058 64 n
2202 140 m
2274 140 m
2261 189 m
2261 95 n
2265 189 m
2265 95 n
2234 189 m
2229 162 n
2229 189 n
2297 189 n
2297 162 n
2292 189 n
2247 95 m
2279 95 n
-104 752 m
-10 752 n
-104 756 m
-10 756 n
-104 725 m
-77 720 n
-104 720 n
-104 787 n
-77 787 n
-104 783 n
-10 738 m
-10 769 n
-55 850 m
-104 819 m
-100 814 n
-95 819 n
-100 823 n
-104 819 n
-73 819 m
-10 819 n
-73 823 m
-10 823 n
-73 805 m
-73 823 n
-10 805 m
-10 837 n
-55 900 m
-73 868 m
-10 868 n
-73 873 m
-10 873 n
-59 873 m
-68 882 n
-73 895 n
-73 904 n
-68 918 n
-59 922 n
-10 922 n
-73 904 m
-68 913 n
-59 918 n
-10 918 n
-59 922 m
-68 931 n
-73 945 n
-73 954 n
-68 967 n
-59 972 n
-10 972 n
-73 954 m
-68 963 n
-59 967 n
-10 967 n
-73 855 m
-73 873 n
-10 855 m
-10 886 n
-10 904 m
-10 936 n
-10 954 m
-10 985 n
-55 1048 m
-46 1012 m
-46 1066 n
-55 1066 n
-64 1062 n
-68 1057 n
-73 1048 n
-73 1035 n
-68 1021 n
-59 1012 n
-46 1008 n
-37 1008 n
-24 1012 n
-15 1021 n
-10 1035 n
-10 1044 n
-15 1057 n
-24 1066 n
-46 1062 m
-59 1062 n
-68 1057 n
-73 1035 m
-68 1026 n
-59 1017 n
-46 1012 n
-37 1012 n
-24 1017 n
-15 1026 n
-10 1035 n
-55 1134 m
-55 1206 m
-104 1174 m
-28 1174 n
-15 1179 n
-10 1188 n
-10 1197 n
-15 1206 n
-24 1210 n
-104 1179 m
-28 1179 n
-15 1183 n
-10 1188 n
-73 1161 m
-73 1197 n
-55 1273 m
-73 1260 m
-68 1246 n
-59 1237 n
-46 1233 n
-37 1233 n
-24 1237 n
-15 1246 n
-10 1260 n
-10 1269 n
-15 1282 n
-24 1291 n
-37 1296 n
-46 1296 n
-59 1291 n
-68 1282 n
-73 1269 n
-73 1260 n
-73 1260 m
-68 1251 n
-59 1242 n
-46 1237 n
-37 1237 n
-24 1242 n
-15 1251 n
-10 1260 n
-10 1269 m
-15 1278 n
-24 1287 n
-37 1291 n
-46 1291 n
-59 1287 n
-68 1278 n
-73 1269 n
-55 1363 m
-55 1435 m
-100 1426 m
-95 1422 n
-91 1426 n
-95 1431 n
-100 1431 n
-104 1426 n
-104 1417 n
-100 1408 n
-91 1404 n
-10 1404 n
-104 1417 m
-100 1413 n
-91 1408 n
-10 1408 n
-73 1390 m
-73 1426 n
-10 1390 m
-10 1422 n
-55 1494 m
-104 1462 m
-10 1462 n
-104 1467 m
-10 1467 n
-104 1449 m
-104 1467 n
-10 1449 m
-10 1480 n
-55 1543 m
-104 1512 m
-100 1507 n
-95 1512 n
-100 1516 n
-104 1512 n
-73 1512 m
-10 1512 n
-73 1516 m
-10 1516 n
-73 1498 m
-73 1516 n
-10 1498 m
-10 1530 n
-55 1593 m
-73 1561 m
21 1561 n
-73 1566 m
21 1566 n
-59 1566 m
-68 1575 n
-73 1584 n
-73 1593 n
-68 1606 n
-59 1615 n
-46 1620 n
-37 1620 n
-24 1615 n
-15 1606 n
-10 1593 n
-10 1584 n
-15 1575 n
-24 1566 n
-73 1593 m
-68 1602 n
-59 1611 n
-46 1615 n
-37 1615 n
-24 1611 n
-15 1602 n
-10 1593 n
-73 1548 m
-73 1566 n
21 1548 m
21 1579 n
-55 1687 m
-55 1759 m
-59 1773 m
-55 1768 n
-51 1773 n
-55 1777 n
-59 1777 n
-68 1768 n
-73 1759 n
-73 1746 n
-68 1732 n
-59 1723 n
-46 1719 n
-37 1719 n
-24 1723 n
-15 1732 n
-10 1746 n
-10 1755 n
-15 1768 n
-24 1777 n
-73 1746 m
-68 1737 n
-59 1728 n
-46 1723 n
-37 1723 n
-24 1728 n
-15 1737 n
-10 1746 n
-55 1845 m
-73 1813 m
-24 1813 n
-15 1818 n
-10 1831 n
-10 1840 n
-15 1854 n
-24 1863 n
-73 1818 m
-24 1818 n
-15 1822 n
-10 1831 n
-73 1863 m
-10 1863 n
-73 1867 m
-10 1867 n
-73 1800 m
-73 1818 n
-73 1849 m
-73 1867 n
-10 1863 m
-10 1881 n
-55 1944 m
-104 1912 m
-10 1912 n
-104 1917 m
-10 1917 n
-59 1917 m
-68 1926 n
-73 1935 n
-73 1944 n
-68 1957 n
-59 1966 n
-46 1971 n
-37 1971 n
-24 1966 n
-15 1957 n
-10 1944 n
-10 1935 n
-15 1926 n
-24 1917 n
-73 1944 m
-68 1953 n
-59 1962 n
-46 1966 n
-37 1966 n
-24 1962 n
-15 1953 n
-10 1944 n
-104 1899 m
-104 1917 n
-55 2038 m
-46 2002 m
-46 2056 n
-55 2056 n
-64 2052 n
-68 2047 n
-73 2038 n
-73 2025 n
-68 2011 n
-59 2002 n
-46 1998 n
-37 1998 n
-24 2002 n
-15 2011 n
-10 2025 n
-10 2034 n
-15 2047 n
-24 2056 n
-46 2052 m
-59 2052 n
-68 2047 n
-73 2025 m
-68 2016 n
-59 2007 n
-46 2002 n
-37 2002 n
-24 2007 n
-15 2016 n
-10 2025 n
-55 2124 m
-55 2196 m
-46 2160 m
-46 2214 n
-55 2214 n
-64 2209 n
-68 2205 n
-73 2196 n
-73 2182 n
-68 2169 n
-59 2160 n
-46 2155 n
-37 2155 n
-24 2160 n
-15 2169 n
-10 2182 n
-10 2191 n
-15 2205 n
-24 2214 n
-46 2209 m
-59 2209 n
-68 2205 n
-73 2182 m
-68 2173 n
-59 2164 n
-46 2160 n
-37 2160 n
-24 2164 n
-15 2173 n
-10 2182 n
-55 2281 m
-104 2295 m
-10 2295 n
-104 2299 m
-10 2299 n
-59 2295 m
-68 2286 n
-73 2277 n
-73 2268 n
-68 2254 n
-59 2245 n
-46 2241 n
-37 2241 n
-24 2245 n
-15 2254 n
-10 2268 n
-10 2277 n
-15 2286 n
-24 2295 n
-73 2268 m
-68 2259 n
-59 2250 n
-46 2245 n
-37 2245 n
-24 2250 n
-15 2259 n
-10 2268 n
-104 2281 m
-104 2299 n
-10 2295 m
-10 2313 n
-55 2376 m
-73 2358 m
-68 2349 n
-64 2344 n
-55 2340 n
-46 2340 n
-37 2344 n
-33 2349 n
-28 2358 n
-28 2367 n
-33 2376 n
-37 2380 n
-46 2385 n
-55 2385 n
-64 2380 n
-68 2376 n
-73 2367 n
-73 2358 n
-68 2349 m
-59 2344 n
-42 2344 n
-33 2349 n
-33 2376 m
-42 2380 n
-59 2380 n
-68 2376 n
-64 2380 m
-68 2385 n
-73 2394 n
-68 2394 n
-68 2385 n
-37 2344 m
-33 2340 n
-24 2335 n
-19 2335 n
-10 2340 n
-6 2353 n
-6 2376 n
-1 2389 n
3 2394 n
-19 2335 m
-15 2340 n
-10 2353 n
-10 2376 n
-6 2389 n
3 2394 n
8 2394 n
17 2389 n
21 2376 n
21 2349 n
17 2335 n
8 2331 n
3 2331 n
-6 2335 n
-10 2349 n
-55 2461 m
-46 2425 m
-46 2479 n
-55 2479 n
-64 2475 n
-68 2470 n
-73 2461 n
-73 2448 n
-68 2434 n
-59 2425 n
-46 2421 n
-37 2421 n
-24 2425 n
-15 2434 n
-10 2448 n
-10 2457 n
-15 2470 n
-24 2479 n
-46 2475 m
-59 2475 n
-68 2470 n
-73 2448 m
-68 2439 n
-59 2430 n
-46 2425 n
-37 2425 n
-24 2430 n
-15 2439 n
-10 2448 n
-55 2547 m
-55 2619 m
-122 2614 m
-113 2605 n
-100 2596 n
-82 2587 n
-59 2583 n
-42 2583 n
-19 2587 n
-1 2596 n
12 2605 n
21 2614 n
-113 2605 m
-95 2596 n
-82 2592 n
-59 2587 n
-42 2587 n
-19 2592 n
-6 2596 n
12 2605 n
-55 2682 m
-104 2650 m
-10 2650 n
-104 2655 m
-24 2682 n
-104 2650 m
-10 2682 n
-104 2713 m
-10 2682 n
-104 2713 m
-10 2713 n
-104 2718 m
-10 2718 n
-104 2637 m
-104 2655 n
-104 2713 m
-104 2731 n
-10 2637 m
-10 2664 n
-10 2700 m
-10 2731 n
-55 2794 m
-91 2817 m
-77 2821 n
-104 2821 n
-91 2817 n
-100 2808 n
-104 2794 n
-104 2785 n
-100 2772 n
-91 2763 n
-82 2758 n
-68 2754 n
-46 2754 n
-33 2758 n
-24 2763 n
-15 2772 n
-10 2785 n
-10 2794 n
-15 2808 n
-24 2817 n
-33 2821 n
-104 2785 m
-100 2776 n
-91 2767 n
-82 2763 n
-68 2758 n
-46 2758 n
-33 2763 n
-24 2767 n
-15 2776 n
-10 2785 n
-55 2889 m
-55 2961 m
-64 2965 m
-73 2970 n
-55 2970 n
-64 2965 n
-68 2961 n
-73 2952 n
-73 2934 n
-68 2925 n
-64 2920 n
-55 2920 n
-51 2925 n
-46 2934 n
-37 2956 n
-33 2965 n
-28 2970 n
-59 2920 m
-55 2925 n
-51 2934 n
-42 2956 n
-37 2965 n
-33 2970 n
-19 2970 n
-15 2965 n
-10 2956 n
-10 2938 n
-15 2929 n
-19 2925 n
-28 2920 n
-10 2920 n
-19 2925 n
-55 3037 m
-104 3006 m
-28 3006 n
-15 3010 n
-10 3019 n
-10 3028 n
-15 3037 n
-24 3042 n
-104 3010 m
-28 3010 n
-15 3015 n
-10 3019 n
-73 2992 m
-73 3028 n
-55 3105 m
-46 3069 m
-46 3123 n
-55 3123 n
-64 3118 n
-68 3114 n
-73 3105 n
-73 3091 n
-68 3078 n
-59 3069 n
-46 3064 n
-37 3064 n
-24 3069 n
-15 3078 n
-10 3091 n
-10 3100 n
-15 3114 n
-24 3123 n
-46 3118 m
-59 3118 n
-68 3114 n
-73 3091 m
-68 3082 n
-59 3073 n
-46 3069 n
-37 3069 n
-24 3073 n
-15 3082 n
-10 3091 n
-55 3190 m
-73 3159 m
21 3159 n
-73 3163 m
21 3163 n
-59 3163 m
-68 3172 n
-73 3181 n
-73 3190 n
-68 3204 n
-59 3213 n
-46 3217 n
-37 3217 n
-24 3213 n
-15 3204 n
-10 3190 n
-10 3181 n
-15 3172 n
-24 3163 n
-73 3190 m
-68 3199 n
-59 3208 n
-46 3213 n
-37 3213 n
-24 3208 n
-15 3199 n
-10 3190 n
-73 3145 m
-73 3163 n
21 3145 m
21 3177 n
-55 3285 m
-64 3289 m
-73 3294 n
-55 3294 n
-64 3289 n
-68 3285 n
-73 3276 n
-73 3258 n
-68 3249 n
-64 3244 n
-55 3244 n
-51 3249 n
-46 3258 n
-37 3280 n
-33 3289 n
-28 3294 n
-59 3244 m
-55 3249 n
-51 3258 n
-42 3280 n
-37 3289 n
-33 3294 n
-19 3294 n
-15 3289 n
-10 3280 n
-10 3262 n
-15 3253 n
-19 3249 n
-28 3244 n
-10 3244 n
-19 3249 n
-55 3361 m
-122 3397 m
21 3316 n
-55 3460 m
-64 3465 m
-73 3469 n
-55 3469 n
-64 3465 n
-68 3460 n
-73 3451 n
-73 3433 n
-68 3424 n
-64 3420 n
-55 3420 n
-51 3424 n
-46 3433 n
-37 3456 n
-33 3465 n
-28 3469 n
-59 3420 m
-55 3424 n
-51 3433 n
-42 3456 n
-37 3465 n
-33 3469 n
-19 3469 n
-15 3465 n
-10 3456 n
-10 3438 n
-15 3429 n
-19 3424 n
-28 3420 n
-10 3420 n
-19 3424 n
-55 3537 m
-73 3505 m
21 3505 n
-73 3510 m
21 3510 n
-59 3510 m
-68 3519 n
-73 3528 n
-73 3537 n
-68 3550 n
-59 3559 n
-46 3564 n
-37 3564 n
-24 3559 n
-15 3550 n
-10 3537 n
-10 3528 n
-15 3519 n
-24 3510 n
-73 3537 m
-68 3546 n
-59 3555 n
-46 3559 n
-37 3559 n
-24 3555 n
-15 3546 n
-10 3537 n
-73 3492 m
-73 3510 n
21 3492 m
21 3523 n
-55 3631 m
-104 3600 m
-100 3595 n
-95 3600 n
-100 3604 n
-104 3600 n
-73 3600 m
-10 3600 n
-73 3604 m
-10 3604 n
-73 3586 m
-73 3604 n
-10 3586 m
-10 3618 n
-55 3681 m
-73 3649 m
-10 3649 n
-73 3654 m
-10 3654 n
-59 3654 m
-68 3663 n
-73 3676 n
-73 3685 n
-68 3699 n
-59 3703 n
-10 3703 n
-73 3685 m
-68 3694 n
-59 3699 n
-10 3699 n
-73 3636 m
-73 3654 n
-10 3636 m
-10 3667 n
-10 3685 m
-10 3717 n
-55 3780 m
-122 3739 m
-113 3748 n
-100 3757 n
-82 3766 n
-59 3771 n
-42 3771 n
-19 3766 n
-1 3757 n
12 3748 n
21 3739 n
-113 3748 m
-95 3757 n
-82 3762 n
-59 3766 n
-42 3766 n
-19 3762 n
-6 3757 n
12 3748 n
1 1 m
e
%%Trailer
EndPSPlot

%%%%%%%%%%%%%%%%%%%%coarsening.ps%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%BoundingBox: 0 0 4096 4096
%%Creator: clesam:shore(Joel Shore,181 Rockefeller,56032,2724609,Ashcroft Grad)
%%Title: Unix plot file
%%CreationDate: Thu Feb 13 15:23:57 1992
%%DocumentFonts: Courier
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 5 setlinewidth             0 setgray 1 setlinecap
   /imtx matrix currentmatrix def    /dmtx matrix defaultmatrix def
   /fnt /Courier findfont def /smtx matrix def
    fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted {[12 nail 24 nail ] 0}def
/longdashed {[120 nail] 0}def
/shortdashed {[72 nail] 0}def
/dotdashed {[24 nail 72 nail 120 nail 72 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def
/m {stroke moveto}def
/n {lineto}def
/p {stroke moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {stroke moveto lineto}def
/t {stroke smtx currentmatrix pop imtx setmatrix      show smtx setmatrix}def
/a {stroke gsave /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
    x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {stroke gsave 0 360 arc stroke grestore}def
/e {stroke gsave showpage grestore 0 0 moveto}def
/f {stroke load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx
         neg lly neg translate}def
/EndPSPlot {stroke clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
/solid f
1628 3481 m
1621 3520 m
1621 3460 n
1618 3449 n
1610 3445 n
1603 3445 n
1596 3449 n
1592 3456 n
1592 3463 n
1596 3467 n
1600 3463 n
1596 3460 n
1618 3520 m
1618 3460 n
1614 3449 n
1610 3445 n
1607 3520 m
1631 3520 n
1682 3481 m
1653 3455 m
1655 3453 n
1653 3450 n
1650 3453 n
1650 3455 n
1653 3460 n
1655 3462 n
1662 3465 n
1672 3465 n
1679 3462 n
1682 3460 n
1684 3455 n
1684 3450 n
1682 3445 n
1674 3441 n
1662 3436 n
1658 3433 n
1653 3429 n
1650 3421 n
1650 3414 n
1672 3465 m
1677 3462 n
1679 3460 n
1682 3455 n
1682 3450 n
1679 3445 n
1672 3441 n
1662 3436 n
1650 3419 m
1653 3421 n
1658 3421 n
1670 3417 n
1677 3417 n
1682 3419 n
1684 3421 n
1658 3421 m
1670 3414 n
1679 3414 n
1682 3417 n
1684 3421 n
1684 3426 n
1720 3438 m
1792 3481 m
1763 3488 m
1828 3488 n
1763 3467 m
1828 3467 n
1886 3481 m
1943 3481 m
1932 3520 m
1922 3517 n
1914 3506 n
1911 3488 n
1911 3478 n
1914 3460 n
1922 3449 n
1932 3445 n
1940 3445 n
1950 3449 n
1958 3460 n
1961 3478 n
1961 3488 n
1958 3506 n
1950 3517 n
1940 3520 n
1932 3520 n
1932 3520 m
1925 3517 n
1922 3513 n
1918 3506 n
1914 3488 n
1914 3478 n
1918 3460 n
1922 3453 n
1925 3449 n
1932 3445 n
1940 3445 m
1947 3449 n
1950 3453 n
1954 3460 n
1958 3478 n
1958 3488 n
1954 3506 n
1950 3513 n
1947 3517 n
1940 3520 n
1628 3481 m
1661 3343 m
1651 3382 m
1651 3307 n
1654 3382 m
1654 3307 n
1629 3382 m
1625 3361 n
1625 3382 n
1679 3382 n
1679 3361 n
1675 3382 n
1640 3307 m
1664 3307 n
1729 3343 m
1787 3343 m
1758 3350 m
1823 3350 n
1758 3329 m
1823 3329 n
1880 3343 m
1938 3343 m
1927 3382 m
1916 3379 n
1909 3368 n
1905 3350 n
1905 3340 n
1909 3322 n
1916 3311 n
1927 3307 n
1934 3307 n
1945 3311 n
1952 3322 n
1956 3340 n
1956 3350 n
1952 3368 n
1945 3379 n
1934 3382 n
1927 3382 n
1927 3382 m
1920 3379 n
1916 3375 n
1913 3368 n
1909 3350 n
1909 3340 n
1913 3322 n
1916 3315 n
1920 3311 n
1927 3307 n
1934 3307 m
1941 3311 n
1945 3315 n
1949 3322 n
1952 3340 n
1952 3350 n
1949 3368 n
1945 3375 n
1941 3379 n
1934 3382 n
1661 3343 m
2557 3497 m
2547 3536 m
2547 3461 n
2550 3536 m
2550 3461 n
2525 3536 m
2521 3515 n
2521 3536 n
2575 3536 n
2575 3515 n
2571 3536 n
2536 3461 m
2560 3461 n
2625 3497 m
2683 3497 m
2654 3504 m
2719 3504 n
2654 3483 m
2719 3483 n
2776 3497 m
2834 3497 m
2819 3536 m
2809 3533 n
2805 3525 n
2805 3515 n
2809 3507 n
2819 3504 n
2834 3504 n
2845 3507 n
2848 3515 n
2848 3525 n
2845 3533 n
2834 3536 n
2819 3536 n
2819 3536 m
2812 3533 n
2809 3525 n
2809 3515 n
2812 3507 n
2819 3504 n
2834 3504 m
2841 3507 n
2845 3515 n
2845 3525 n
2841 3533 n
2834 3536 n
2819 3504 m
2809 3500 n
2805 3497 n
2801 3490 n
2801 3476 n
2805 3469 n
2809 3465 n
2819 3461 n
2834 3461 n
2845 3465 n
2848 3469 n
2852 3476 n
2852 3490 n
2848 3497 n
2845 3500 n
2834 3504 n
2819 3504 m
2812 3500 n
2809 3497 n
2805 3490 n
2805 3476 n
2809 3469 n
2812 3465 n
2819 3461 n
2834 3461 m
2841 3465 n
2845 3469 n
2848 3476 n
2848 3490 n
2845 3497 n
2841 3500 n
2834 3504 n
2906 3497 m
2899 3536 m
2899 3476 n
2895 3465 n
2888 3461 n
2881 3461 n
2873 3465 n
2870 3472 n
2870 3479 n
2873 3483 n
2877 3479 n
2873 3476 n
2895 3536 m
2895 3476 n
2891 3465 n
2888 3461 n
2884 3536 m
2909 3536 n
2960 3497 m
2931 3471 m
2933 3469 n
2931 3466 n
2929 3469 n
2929 3471 n
2931 3476 n
2933 3478 n
2941 3481 n
2950 3481 n
2957 3478 n
2960 3476 n
2962 3471 n
2962 3466 n
2960 3461 n
2953 3457 n
2941 3452 n
2936 3449 n
2931 3445 n
2929 3437 n
2929 3430 n
2950 3481 m
2955 3478 n
2957 3476 n
2960 3471 n
2960 3466 n
2957 3461 n
2950 3457 n
2941 3452 n
2929 3435 m
2931 3437 n
2936 3437 n
2948 3433 n
2955 3433 n
2960 3435 n
2962 3437 n
2936 3437 m
2948 3430 n
2957 3430 n
2960 3433 n
2962 3437 n
2962 3442 n
2557 3497 m
3102 3202 m
3092 3241 m
3092 3166 n
3095 3241 m
3095 3166 n
3070 3241 m
3066 3220 n
3066 3241 n
3120 3241 n
3120 3220 n
3116 3241 n
3081 3166 m
3105 3166 n
3170 3202 m
3228 3202 m
3199 3209 m
3264 3209 n
3199 3188 m
3264 3188 n
3321 3202 m
3379 3202 m
3379 3234 m
3379 3166 n
3382 3241 m
3382 3166 n
3382 3241 m
3343 3188 n
3400 3188 n
3368 3166 m
3393 3166 n
3451 3202 m
3444 3241 m
3444 3181 n
3440 3170 n
3433 3166 n
3426 3166 n
3418 3170 n
3415 3177 n
3415 3184 n
3418 3188 n
3422 3184 n
3418 3181 n
3440 3241 m
3440 3181 n
3436 3170 n
3433 3166 n
3429 3241 m
3454 3241 n
3505 3202 m
3476 3176 m
3478 3174 n
3476 3171 n
3474 3174 n
3474 3176 n
3476 3181 n
3478 3183 n
3486 3186 n
3495 3186 n
3502 3183 n
3505 3181 n
3507 3176 n
3507 3171 n
3505 3166 n
3498 3162 n
3486 3157 n
3481 3154 n
3476 3150 n
3474 3142 n
3474 3135 n
3495 3186 m
3500 3183 n
3502 3181 n
3505 3176 n
3505 3171 n
3502 3166 n
3495 3162 n
3486 3157 n
3474 3140 m
3476 3142 n
3481 3142 n
3493 3138 n
3500 3138 n
3505 3140 n
3507 3142 n
3481 3142 m
3493 3135 n
3502 3135 n
3505 3138 n
3507 3142 n
3507 3147 n
3102 3202 m
3581 2997 m
3571 3036 m
3571 2961 n
3574 3036 m
3574 2961 n
3549 3036 m
3545 3015 n
3545 3036 n
3599 3036 n
3599 3015 n
3595 3036 n
3560 2961 m
3584 2961 n
3649 2997 m
3707 2997 m
3678 3004 m
3743 3004 n
3678 2983 m
3743 2983 n
3800 2997 m
3858 2997 m
3829 3022 m
3833 3018 n
3829 3015 n
3825 3018 n
3825 3022 n
3829 3029 n
3833 3033 n
3843 3036 n
3858 3036 n
3869 3033 n
3872 3025 n
3872 3015 n
3869 3007 n
3858 3004 n
3847 3004 n
3858 3036 m
3865 3033 n
3869 3025 n
3869 3015 n
3865 3007 n
3858 3004 n
3858 3004 m
3865 3000 n
3872 2994 n
3876 2987 n
3876 2976 n
3872 2969 n
3869 2965 n
3858 2961 n
3843 2961 n
3833 2965 n
3829 2969 n
3825 2976 n
3825 2979 n
3829 2983 n
3833 2979 n
3829 2976 n
3869 2997 m
3872 2987 n
3872 2976 n
3869 2969 n
3865 2965 n
3858 2961 n
3930 2997 m
3923 3036 m
3923 2976 n
3919 2965 n
3912 2961 n
3905 2961 n
3897 2965 n
3894 2972 n
3894 2979 n
3897 2983 n
3901 2979 n
3897 2976 n
3919 3036 m
3919 2976 n
3915 2965 n
3912 2961 n
3908 3036 m
3933 3036 n
3984 2997 m
3955 2971 m
3957 2969 n
3955 2966 n
3953 2969 n
3953 2971 n
3955 2976 n
3957 2978 n
3965 2981 n
3974 2981 n
3981 2978 n
3984 2976 n
3986 2971 n
3986 2966 n
3984 2961 n
3977 2957 n
3965 2952 n
3960 2949 n
3955 2945 n
3953 2937 n
3953 2930 n
3974 2981 m
3979 2978 n
3981 2976 n
3984 2971 n
3984 2966 n
3981 2961 n
3974 2957 n
3965 2952 n
3953 2935 m
3955 2937 n
3960 2937 n
3972 2933 n
3979 2933 n
3984 2935 n
3986 2937 n
3960 2937 m
3972 2930 n
3981 2930 n
3984 2933 n
3986 2937 n
3986 2942 n
3581 2997 m
3073 2241 m
3063 2280 m
3063 2205 n
3066 2280 m
3066 2205 n
3041 2280 m
3037 2259 n
3037 2280 n
3091 2280 n
3091 2259 n
3087 2280 n
3052 2205 m
3076 2205 n
3141 2241 m
3199 2241 m
3170 2248 m
3235 2248 n
3170 2227 m
3235 2227 n
3292 2241 m
3350 2241 m
3321 2266 m
3325 2262 n
3321 2259 n
3317 2262 n
3317 2266 n
3321 2273 n
3325 2277 n
3335 2280 n
3350 2280 n
3361 2277 n
3364 2273 n
3368 2266 n
3368 2259 n
3364 2251 n
3353 2244 n
3335 2238 n
3328 2234 n
3321 2227 n
3317 2216 n
3317 2205 n
3350 2280 m
3357 2277 n
3361 2273 n
3364 2266 n
3364 2259 n
3361 2251 n
3350 2244 n
3335 2238 n
3317 2213 m
3321 2216 n
3328 2216 n
3346 2209 n
3357 2209 n
3364 2213 n
3368 2216 n
3328 2216 m
3346 2205 n
3361 2205 n
3364 2209 n
3368 2216 n
3368 2223 n
3422 2241 m
3415 2280 m
3415 2220 n
3411 2209 n
3404 2205 n
3397 2205 n
3389 2209 n
3386 2216 n
3386 2223 n
3389 2227 n
3393 2223 n
3389 2220 n
3411 2280 m
3411 2220 n
3407 2209 n
3404 2205 n
3400 2280 m
3425 2280 n
3476 2241 m
3447 2215 m
3449 2213 n
3447 2210 n
3445 2213 n
3445 2215 n
3447 2220 n
3449 2222 n
3457 2225 n
3466 2225 n
3473 2222 n
3476 2220 n
3478 2215 n
3478 2210 n
3476 2205 n
3469 2201 n
3457 2196 n
3452 2193 n
3447 2189 n
3445 2181 n
3445 2174 n
3466 2225 m
3471 2222 n
3473 2220 n
3476 2215 n
3476 2210 n
3473 2205 n
3466 2201 n
3457 2196 n
3445 2179 m
3447 2181 n
3452 2181 n
3464 2177 n
3471 2177 n
3476 2179 n
3478 2181 n
3452 2181 m
3464 2174 n
3473 2174 n
3476 2177 n
3478 2181 n
3478 2186 n
3073 2241 m
3073 1421 m
3063 1460 m
3063 1385 n
3066 1460 m
3066 1385 n
3041 1460 m
3037 1439 n
3037 1460 n
3091 1460 n
3091 1439 n
3087 1460 n
3052 1385 m
3076 1385 n
3141 1421 m
3199 1421 m
3170 1428 m
3235 1428 n
3170 1407 m
3235 1407 n
3292 1421 m
3350 1421 m
3339 1460 m
3328 1457 n
3321 1446 n
3317 1428 n
3317 1418 n
3321 1400 n
3328 1389 n
3339 1385 n
3346 1385 n
3357 1389 n
3364 1400 n
3368 1418 n
3368 1428 n
3364 1446 n
3357 1457 n
3346 1460 n
3339 1460 n
3339 1460 m
3332 1457 n
3328 1453 n
3325 1446 n
3321 1428 n
3321 1418 n
3325 1400 n
3328 1393 n
3332 1389 n
3339 1385 n
3346 1385 m
3353 1389 n
3357 1393 n
3361 1400 n
3364 1418 n
3364 1428 n
3361 1446 n
3357 1453 n
3353 1457 n
3346 1460 n
3422 1421 m
3397 1393 m
3393 1389 n
3397 1385 n
3400 1389 n
3397 1393 n
3458 1421 m
3425 1460 m
3425 1439 n
3425 1446 m
3429 1453 n
3436 1460 n
3443 1460 n
3461 1449 n
3469 1449 n
3472 1453 n
3476 1460 n
3429 1453 m
3436 1457 n
3443 1457 n
3461 1449 n
3476 1460 m
3476 1449 n
3472 1439 n
3458 1421 n
3454 1414 n
3451 1403 n
3451 1385 n
3472 1439 m
3454 1421 n
3451 1414 n
3447 1403 n
3447 1385 n
3530 1421 m
3505 1460 m
3497 1424 n
3497 1424 m
3505 1431 n
3515 1435 n
3526 1435 n
3537 1431 n
3544 1424 n
3548 1414 n
3548 1407 n
3544 1396 n
3537 1389 n
3526 1385 n
3515 1385 n
3505 1389 n
3501 1393 n
3497 1400 n
3497 1403 n
3501 1407 n
3505 1403 n
3501 1400 n
3526 1435 m
3533 1431 n
3541 1424 n
3544 1414 n
3544 1407 n
3541 1396 n
3533 1389 n
3526 1385 n
3505 1460 m
3541 1460 n
3505 1457 m
3523 1457 n
3541 1460 n
3602 1421 m
3595 1460 m
3595 1400 n
3591 1389 n
3584 1385 n
3577 1385 n
3569 1389 n
3566 1396 n
3566 1403 n
3569 1407 n
3573 1403 n
3569 1400 n
3591 1460 m
3591 1400 n
3587 1389 n
3584 1385 n
3580 1460 m
3605 1460 n
3656 1421 m
3627 1395 m
3629 1393 n
3627 1390 n
3625 1393 n
3625 1395 n
3627 1400 n
3629 1402 n
3637 1405 n
3646 1405 n
3653 1402 n
3656 1400 n
3658 1395 n
3658 1390 n
3656 1385 n
3649 1381 n
3637 1376 n
3632 1373 n
3627 1369 n
3625 1361 n
3625 1354 n
3646 1405 m
3651 1402 n
3653 1400 n
3656 1395 n
3656 1390 n
3653 1385 n
3646 1381 n
3637 1376 n
3625 1359 m
3627 1361 n
3632 1361 n
3644 1357 n
3651 1357 n
3656 1359 n
3658 1361 n
3632 1361 m
3644 1354 n
3653 1354 n
3656 1357 n
3658 1361 n
3658 1366 n
3073 1421 m
2128 1164 m
2118 1203 m
2118 1128 n
2121 1203 m
2121 1128 n
2096 1203 m
2092 1182 n
2092 1203 n
2146 1203 n
2146 1182 n
2142 1203 n
2107 1128 m
2131 1128 n
2196 1164 m
2254 1164 m
2225 1171 m
2290 1171 n
2225 1150 m
2290 1150 n
2347 1164 m
2405 1164 m
2394 1203 m
2383 1200 n
2376 1189 n
2372 1171 n
2372 1161 n
2376 1143 n
2383 1132 n
2394 1128 n
2401 1128 n
2412 1132 n
2419 1143 n
2423 1161 n
2423 1171 n
2419 1189 n
2412 1200 n
2401 1203 n
2394 1203 n
2394 1203 m
2387 1200 n
2383 1196 n
2380 1189 n
2376 1171 n
2376 1161 n
2380 1143 n
2383 1136 n
2387 1132 n
2394 1128 n
2401 1128 m
2408 1132 n
2412 1136 n
2416 1143 n
2419 1161 n
2419 1171 n
2416 1189 n
2412 1196 n
2408 1200 n
2401 1203 n
2128 1164 m
1628 3215 m
1676 3215 m
1673 3260 m
1667 3254 n
1661 3245 n
1655 3233 n
1652 3218 n
1652 3206 n
1655 3191 n
1661 3179 n
1667 3170 n
1673 3164 n
1667 3254 m
1661 3242 n
1658 3233 n
1655 3218 n
1655 3206 n
1658 3191 n
1661 3182 n
1667 3170 n
1718 3215 m
1700 3236 m
1706 3239 n
1715 3248 n
1715 3185 n
1712 3245 m
1712 3185 n
1700 3185 m
1727 3185 n
1778 3215 m
1760 3236 m
1766 3239 n
1775 3248 n
1775 3185 n
1772 3245 m
1772 3185 n
1760 3185 m
1787 3185 n
1838 3215 m
1829 3248 m
1820 3245 n
1814 3236 n
1811 3221 n
1811 3212 n
1814 3197 n
1820 3188 n
1829 3185 n
1835 3185 n
1844 3188 n
1850 3197 n
1853 3212 n
1853 3221 n
1850 3236 n
1844 3245 n
1835 3248 n
1829 3248 n
1829 3248 m
1823 3245 n
1820 3242 n
1817 3236 n
1814 3221 n
1814 3212 n
1817 3197 n
1820 3191 n
1823 3188 n
1829 3185 n
1835 3185 m
1841 3188 n
1844 3191 n
1847 3197 n
1850 3212 n
1850 3221 n
1847 3236 n
1844 3242 n
1841 3245 n
1835 3248 n
1898 3215 m
1874 3265 m
1876 3263 n
1874 3261 n
1872 3263 n
1872 3265 n
1874 3269 n
1876 3271 n
1882 3273 n
1890 3273 n
1896 3271 n
1898 3267 n
1898 3261 n
1896 3257 n
1890 3255 n
1884 3255 n
1890 3273 m
1894 3271 n
1896 3267 n
1896 3261 n
1894 3257 n
1890 3255 n
1890 3255 m
1894 3253 n
1898 3249 n
1900 3245 n
1900 3239 n
1898 3235 n
1896 3233 n
1890 3231 n
1882 3231 n
1876 3233 n
1874 3235 n
1872 3239 n
1872 3241 n
1874 3243 n
1876 3241 n
1874 3239 n
1896 3251 m
1898 3245 n
1898 3239 n
1896 3235 n
1894 3233 n
1890 3231 n
1930 3251 m
1915 3260 m
1921 3254 n
1927 3245 n
1933 3233 n
1936 3218 n
1936 3206 n
1933 3191 n
1927 3179 n
1921 3170 n
1915 3164 n
1921 3254 m
1927 3242 n
1930 3233 n
1933 3218 n
1933 3206 n
1930 3191 n
1927 3182 n
1921 3170 n
1628 3215 m
2602 3380 m
2650 3380 m
2647 3425 m
2641 3419 n
2635 3410 n
2629 3398 n
2626 3383 n
2626 3371 n
2629 3356 n
2635 3344 n
2641 3335 n
2647 3329 n
2641 3419 m
2635 3407 n
2632 3398 n
2629 3383 n
2629 3371 n
2632 3356 n
2635 3347 n
2641 3335 n
2692 3380 m
2680 3413 m
2671 3410 n
2668 3404 n
2668 3395 n
2671 3389 n
2680 3386 n
2692 3386 n
2701 3389 n
2704 3395 n
2704 3404 n
2701 3410 n
2692 3413 n
2680 3413 n
2680 3413 m
2674 3410 n
2671 3404 n
2671 3395 n
2674 3389 n
2680 3386 n
2692 3386 m
2698 3389 n
2701 3395 n
2701 3404 n
2698 3410 n
2692 3413 n
2680 3386 m
2671 3383 n
2668 3380 n
2665 3374 n
2665 3362 n
2668 3356 n
2671 3353 n
2680 3350 n
2692 3350 n
2701 3353 n
2704 3356 n
2707 3362 n
2707 3374 n
2704 3380 n
2701 3383 n
2692 3386 n
2680 3386 m
2674 3383 n
2671 3380 n
2668 3374 n
2668 3362 n
2671 3356 n
2674 3353 n
2680 3350 n
2692 3350 m
2698 3353 n
2701 3356 n
2704 3362 n
2704 3374 n
2701 3380 n
2698 3383 n
2692 3386 n
2752 3380 m
2743 3413 m
2734 3410 n
2728 3401 n
2725 3386 n
2725 3377 n
2728 3362 n
2734 3353 n
2743 3350 n
2749 3350 n
2758 3353 n
2764 3362 n
2767 3377 n
2767 3386 n
2764 3401 n
2758 3410 n
2749 3413 n
2743 3413 n
2743 3413 m
2737 3410 n
2734 3407 n
2731 3401 n
2728 3386 n
2728 3377 n
2731 3362 n
2734 3356 n
2737 3353 n
2743 3350 n
2749 3350 m
2755 3353 n
2758 3356 n
2761 3362 n
2764 3377 n
2764 3386 n
2761 3401 n
2758 3407 n
2755 3410 n
2749 3413 n
2812 3380 m
2788 3430 m
2790 3428 n
2788 3426 n
2786 3428 n
2786 3430 n
2788 3434 n
2790 3436 n
2796 3438 n
2804 3438 n
2810 3436 n
2812 3432 n
2812 3426 n
2810 3422 n
2804 3420 n
2798 3420 n
2804 3438 m
2808 3436 n
2810 3432 n
2810 3426 n
2808 3422 n
2804 3420 n
2804 3420 m
2808 3418 n
2812 3414 n
2814 3410 n
2814 3404 n
2812 3400 n
2810 3398 n
2804 3396 n
2796 3396 n
2790 3398 n
2788 3400 n
2786 3404 n
2786 3406 n
2788 3408 n
2790 3406 n
2788 3404 n
2810 3416 m
2812 3410 n
2812 3404 n
2810 3400 n
2808 3398 n
2804 3396 n
2844 3416 m
2829 3425 m
2835 3419 n
2841 3410 n
2847 3398 n
2850 3383 n
2850 3371 n
2847 3356 n
2841 3344 n
2835 3335 n
2829 3329 n
2835 3419 m
2841 3407 n
2844 3398 n
2847 3383 n
2847 3371 n
2844 3356 n
2841 3347 n
2835 3335 n
2602 3380 m
3128 3086 m
3176 3086 m
3173 3131 m
3167 3125 n
3161 3116 n
3155 3104 n
3152 3089 n
3152 3077 n
3155 3062 n
3161 3050 n
3167 3041 n
3173 3035 n
3167 3125 m
3161 3113 n
3158 3104 n
3155 3089 n
3155 3077 n
3158 3062 n
3161 3053 n
3167 3041 n
3218 3086 m
3206 3119 m
3197 3116 n
3194 3110 n
3194 3101 n
3197 3095 n
3206 3092 n
3218 3092 n
3227 3095 n
3230 3101 n
3230 3110 n
3227 3116 n
3218 3119 n
3206 3119 n
3206 3119 m
3200 3116 n
3197 3110 n
3197 3101 n
3200 3095 n
3206 3092 n
3218 3092 m
3224 3095 n
3227 3101 n
3227 3110 n
3224 3116 n
3218 3119 n
3206 3092 m
3197 3089 n
3194 3086 n
3191 3080 n
3191 3068 n
3194 3062 n
3197 3059 n
3206 3056 n
3218 3056 n
3227 3059 n
3230 3062 n
3233 3068 n
3233 3080 n
3230 3086 n
3227 3089 n
3218 3092 n
3206 3092 m
3200 3089 n
3197 3086 n
3194 3080 n
3194 3068 n
3197 3062 n
3200 3059 n
3206 3056 n
3218 3056 m
3224 3059 n
3227 3062 n
3230 3068 n
3230 3080 n
3227 3086 n
3224 3089 n
3218 3092 n
3278 3086 m
3269 3119 m
3260 3116 n
3254 3107 n
3251 3092 n
3251 3083 n
3254 3068 n
3260 3059 n
3269 3056 n
3275 3056 n
3284 3059 n
3290 3068 n
3293 3083 n
3293 3092 n
3290 3107 n
3284 3116 n
3275 3119 n
3269 3119 n
3269 3119 m
3263 3116 n
3260 3113 n
3257 3107 n
3254 3092 n
3254 3083 n
3257 3068 n
3260 3062 n
3263 3059 n
3269 3056 n
3275 3056 m
3281 3059 n
3284 3062 n
3287 3068 n
3290 3083 n
3290 3092 n
3287 3107 n
3284 3113 n
3281 3116 n
3275 3119 n
3338 3086 m
3314 3136 m
3316 3134 n
3314 3132 n
3312 3134 n
3312 3136 n
3314 3140 n
3316 3142 n
3322 3144 n
3330 3144 n
3336 3142 n
3338 3138 n
3338 3132 n
3336 3128 n
3330 3126 n
3324 3126 n
3330 3144 m
3334 3142 n
3336 3138 n
3336 3132 n
3334 3128 n
3330 3126 n
3330 3126 m
3334 3124 n
3338 3120 n
3340 3116 n
3340 3110 n
3338 3106 n
3336 3104 n
3330 3102 n
3322 3102 n
3316 3104 n
3314 3106 n
3312 3110 n
3312 3112 n
3314 3114 n
3316 3112 n
3314 3110 n
3336 3122 m
3338 3116 n
3338 3110 n
3336 3106 n
3334 3104 n
3330 3102 n
3370 3122 m
3355 3131 m
3361 3125 n
3367 3116 n
3373 3104 n
3376 3089 n
3376 3077 n
3373 3062 n
3367 3050 n
3361 3041 n
3355 3035 n
3361 3125 m
3367 3113 n
3370 3104 n
3373 3089 n
3373 3077 n
3370 3062 n
3367 3053 n
3361 3041 n
3128 3086 m
3622 2861 m
3619 2906 m
3613 2900 n
3607 2891 n
3601 2879 n
3598 2864 n
3598 2852 n
3601 2837 n
3607 2825 n
3613 2816 n
3619 2810 n
3613 2900 m
3607 2888 n
3604 2879 n
3601 2864 n
3601 2852 n
3604 2837 n
3607 2828 n
3613 2816 n
3664 2861 m
3646 2882 m
3652 2885 n
3661 2894 n
3661 2831 n
3658 2891 m
3658 2831 n
3646 2831 m
3673 2831 n
3724 2861 m
3706 2882 m
3712 2885 n
3721 2894 n
3721 2831 n
3718 2891 m
3718 2831 n
3706 2831 m
3733 2831 n
3784 2861 m
3775 2894 m
3766 2891 n
3760 2882 n
3757 2867 n
3757 2858 n
3760 2843 n
3766 2834 n
3775 2831 n
3781 2831 n
3790 2834 n
3796 2843 n
3799 2858 n
3799 2867 n
3796 2882 n
3790 2891 n
3781 2894 n
3775 2894 n
3775 2894 m
3769 2891 n
3766 2888 n
3763 2882 n
3760 2867 n
3760 2858 n
3763 2843 n
3766 2837 n
3769 2834 n
3775 2831 n
3781 2831 m
3787 2834 n
3790 2837 n
3793 2843 n
3796 2858 n
3796 2867 n
3793 2882 n
3790 2888 n
3787 2891 n
3781 2894 n
3844 2861 m
3820 2911 m
3822 2909 n
3820 2907 n
3818 2909 n
3818 2911 n
3820 2915 n
3822 2917 n
3828 2919 n
3836 2919 n
3842 2917 n
3844 2913 n
3844 2907 n
3842 2903 n
3836 2901 n
3830 2901 n
3836 2919 m
3840 2917 n
3842 2913 n
3842 2907 n
3840 2903 n
3836 2901 n
3836 2901 m
3840 2899 n
3844 2895 n
3846 2891 n
3846 2885 n
3844 2881 n
3842 2879 n
3836 2877 n
3828 2877 n
3822 2879 n
3820 2881 n
3818 2885 n
3818 2887 n
3820 2889 n
3822 2887 n
3820 2885 n
3842 2897 m
3844 2891 n
3844 2885 n
3842 2881 n
3840 2879 n
3836 2877 n
3876 2897 m
3861 2906 m
3867 2900 n
3873 2891 n
3879 2879 n
3882 2864 n
3882 2852 n
3879 2837 n
3873 2825 n
3867 2816 n
3861 2810 n
3867 2900 m
3873 2888 n
3876 2879 n
3879 2864 n
3879 2852 n
3876 2837 n
3873 2828 n
3867 2816 n
3622 2861 m
3088 2103 m
3136 2103 m
3184 2103 m
3181 2148 m
3175 2142 n
3169 2133 n
3163 2121 n
3160 2106 n
3160 2094 n
3163 2079 n
3169 2067 n
3175 2058 n
3181 2052 n
3175 2142 m
3169 2130 n
3166 2121 n
3163 2106 n
3163 2094 n
3166 2079 n
3169 2070 n
3175 2058 n
3226 2103 m
3214 2136 m
3205 2133 n
3202 2127 n
3202 2118 n
3205 2112 n
3214 2109 n
3226 2109 n
3235 2112 n
3238 2118 n
3238 2127 n
3235 2133 n
3226 2136 n
3214 2136 n
3214 2136 m
3208 2133 n
3205 2127 n
3205 2118 n
3208 2112 n
3214 2109 n
3226 2109 m
3232 2112 n
3235 2118 n
3235 2127 n
3232 2133 n
3226 2136 n
3214 2109 m
3205 2106 n
3202 2103 n
3199 2097 n
3199 2085 n
3202 2079 n
3205 2076 n
3214 2073 n
3226 2073 n
3235 2076 n
3238 2079 n
3241 2085 n
3241 2097 n
3238 2103 n
3235 2106 n
3226 2109 n
3214 2109 m
3208 2106 n
3205 2103 n
3202 2097 n
3202 2085 n
3205 2079 n
3208 2076 n
3214 2073 n
3226 2073 m
3232 2076 n
3235 2079 n
3238 2085 n
3238 2097 n
3235 2103 n
3232 2106 n
3226 2109 n
3286 2103 m
3277 2136 m
3268 2133 n
3262 2124 n
3259 2109 n
3259 2100 n
3262 2085 n
3268 2076 n
3277 2073 n
3283 2073 n
3292 2076 n
3298 2085 n
3301 2100 n
3301 2109 n
3298 2124 n
3292 2133 n
3283 2136 n
3277 2136 n
3277 2136 m
3271 2133 n
3268 2130 n
3265 2124 n
3262 2109 n
3262 2100 n
3265 2085 n
3268 2079 n
3271 2076 n
3277 2073 n
3283 2073 m
3289 2076 n
3292 2079 n
3295 2085 n
3298 2100 n
3298 2109 n
3295 2124 n
3292 2130 n
3289 2133 n
3283 2136 n
3346 2103 m
3322 2153 m
3324 2151 n
3322 2149 n
3320 2151 n
3320 2153 n
3322 2157 n
3324 2159 n
3330 2161 n
3338 2161 n
3344 2159 n
3346 2155 n
3346 2149 n
3344 2145 n
3338 2143 n
3332 2143 n
3338 2161 m
3342 2159 n
3344 2155 n
3344 2149 n
3342 2145 n
3338 2143 n
3338 2143 m
3342 2141 n
3346 2137 n
3348 2133 n
3348 2127 n
3346 2123 n
3344 2121 n
3338 2119 n
3330 2119 n
3324 2121 n
3322 2123 n
3320 2127 n
3320 2129 n
3322 2131 n
3324 2129 n
3322 2127 n
3344 2139 m
3346 2133 n
3346 2127 n
3344 2123 n
3342 2121 n
3338 2119 n
3378 2139 m
3363 2148 m
3369 2142 n
3375 2133 n
3381 2121 n
3384 2106 n
3384 2094 n
3381 2079 n
3375 2067 n
3369 2058 n
3363 2052 n
3369 2142 m
3375 2130 n
3378 2121 n
3381 2106 n
3381 2094 n
3378 2079 n
3375 2070 n
3369 2058 n
3088 2103 m
3073 1272 m
3121 1272 m
3169 1272 m
3217 1272 m
3265 1272 m
3262 1317 m
3256 1311 n
3250 1302 n
3244 1290 n
3241 1275 n
3241 1263 n
3244 1248 n
3250 1236 n
3256 1227 n
3262 1221 n
3256 1311 m
3250 1299 n
3247 1290 n
3244 1275 n
3244 1263 n
3247 1248 n
3250 1239 n
3256 1227 n
3307 1272 m
3283 1293 m
3286 1290 n
3283 1287 n
3280 1290 n
3280 1293 n
3283 1299 n
3286 1302 n
3295 1305 n
3307 1305 n
3316 1302 n
3319 1296 n
3319 1287 n
3316 1281 n
3307 1278 n
3298 1278 n
3307 1305 m
3313 1302 n
3316 1296 n
3316 1287 n
3313 1281 n
3307 1278 n
3307 1278 m
3313 1275 n
3319 1269 n
3322 1263 n
3322 1254 n
3319 1248 n
3316 1245 n
3307 1242 n
3295 1242 n
3286 1245 n
3283 1248 n
3280 1254 n
3280 1257 n
3283 1260 n
3286 1257 n
3283 1254 n
3316 1272 m
3319 1263 n
3319 1254 n
3316 1248 n
3313 1245 n
3307 1242 n
3367 1272 m
3358 1305 m
3349 1302 n
3343 1293 n
3340 1278 n
3340 1269 n
3343 1254 n
3349 1245 n
3358 1242 n
3364 1242 n
3373 1245 n
3379 1254 n
3382 1269 n
3382 1278 n
3379 1293 n
3373 1302 n
3364 1305 n
3358 1305 n
3358 1305 m
3352 1302 n
3349 1299 n
3346 1293 n
3343 1278 n
3343 1269 n
3346 1254 n
3349 1248 n
3352 1245 n
3358 1242 n
3364 1242 m
3370 1245 n
3373 1248 n
3376 1254 n
3379 1269 n
3379 1278 n
3376 1293 n
3373 1299 n
3370 1302 n
3364 1305 n
3427 1272 m
3403 1322 m
3405 1320 n
3403 1318 n
3401 1320 n
3401 1322 n
3403 1326 n
3405 1328 n
3411 1330 n
3419 1330 n
3425 1328 n
3427 1324 n
3427 1318 n
3425 1314 n
3419 1312 n
3413 1312 n
3419 1330 m
3423 1328 n
3425 1324 n
3425 1318 n
3423 1314 n
3419 1312 n
3419 1312 m
3423 1310 n
3427 1306 n
3429 1302 n
3429 1296 n
3427 1292 n
3425 1290 n
3419 1288 n
3411 1288 n
3405 1290 n
3403 1292 n
3401 1296 n
3401 1298 n
3403 1300 n
3405 1298 n
3403 1296 n
3425 1308 m
3427 1302 n
3427 1296 n
3425 1292 n
3423 1290 n
3419 1288 n
3459 1308 m
3444 1317 m
3450 1311 n
3456 1302 n
3462 1290 n
3465 1275 n
3465 1263 n
3462 1248 n
3456 1236 n
3450 1227 n
3444 1221 n
3450 1311 m
3456 1299 n
3459 1290 n
3462 1275 n
3462 1263 n
3459 1248 n
3456 1239 n
3450 1227 n
3073 1272 m
2128 1026 m
2176 1026 m
2173 1071 m
2167 1065 n
2161 1056 n
2155 1044 n
2152 1029 n
2152 1017 n
2155 1002 n
2161 990 n
2167 981 n
2173 975 n
2167 1065 m
2161 1053 n
2158 1044 n
2155 1029 n
2155 1017 n
2158 1002 n
2161 993 n
2167 981 n
2218 1026 m
2194 1047 m
2197 1044 n
2194 1041 n
2191 1044 n
2191 1047 n
2194 1053 n
2197 1056 n
2206 1059 n
2218 1059 n
2227 1056 n
2230 1050 n
2230 1041 n
2227 1035 n
2218 1032 n
2209 1032 n
2218 1059 m
2224 1056 n
2227 1050 n
2227 1041 n
2224 1035 n
2218 1032 n
2218 1032 m
2224 1029 n
2230 1023 n
2233 1017 n
2233 1008 n
2230 1002 n
2227 999 n
2218 996 n
2206 996 n
2197 999 n
2194 1002 n
2191 1008 n
2191 1011 n
2194 1014 n
2197 1011 n
2194 1008 n
2227 1026 m
2230 1017 n
2230 1008 n
2227 1002 n
2224 999 n
2218 996 n
2278 1026 m
2269 1059 m
2260 1056 n
2254 1047 n
2251 1032 n
2251 1023 n
2254 1008 n
2260 999 n
2269 996 n
2275 996 n
2284 999 n
2290 1008 n
2293 1023 n
2293 1032 n
2290 1047 n
2284 1056 n
2275 1059 n
2269 1059 n
2269 1059 m
2263 1056 n
2260 1053 n
2257 1047 n
2254 1032 n
2254 1023 n
2257 1008 n
2260 1002 n
2263 999 n
2269 996 n
2275 996 m
2281 999 n
2284 1002 n
2287 1008 n
2290 1023 n
2290 1032 n
2287 1047 n
2284 1053 n
2281 1056 n
2275 1059 n
2338 1026 m
2314 1076 m
2316 1074 n
2314 1072 n
2312 1074 n
2312 1076 n
2314 1080 n
2316 1082 n
2322 1084 n
2330 1084 n
2336 1082 n
2338 1078 n
2338 1072 n
2336 1068 n
2330 1066 n
2324 1066 n
2330 1084 m
2334 1082 n
2336 1078 n
2336 1072 n
2334 1068 n
2330 1066 n
2330 1066 m
2334 1064 n
2338 1060 n
2340 1056 n
2340 1050 n
2338 1046 n
2336 1044 n
2330 1042 n
2322 1042 n
2316 1044 n
2314 1046 n
2312 1050 n
2312 1052 n
2314 1054 n
2316 1052 n
2314 1050 n
2336 1062 m
2338 1056 n
2338 1050 n
2336 1046 n
2334 1044 n
2330 1042 n
2370 1062 m
2355 1071 m
2361 1065 n
2367 1056 n
2373 1044 n
2376 1029 n
2376 1017 n
2373 1002 n
2367 990 n
2361 981 n
2355 975 n
2361 1065 m
2367 1053 n
2370 1044 n
2373 1029 n
2373 1017 n
2370 1002 n
2367 993 n
2361 981 n
2128 1026 m
870 2923 m
849 2935 m
849 2893 n
852 2935 m
852 2893 n
852 2926 m
858 2932 n
867 2935 n
873 2935 n
882 2932 n
885 2926 n
885 2893 n
873 2935 m
879 2932 n
882 2926 n
882 2893 n
840 2935 m
852 2935 n
840 2893 m
861 2893 n
873 2893 m
894 2893 n
936 2923 m
912 2929 m
966 2929 n
912 2911 m
966 2911 n
1014 2923 m
996 2944 m
1002 2947 n
1011 2956 n
1011 2893 n
1008 2953 m
1008 2893 n
996 2893 m
1023 2893 n
1074 2923 m
1098 2968 m
1044 2872 n
1140 2923 m
1116 2944 m
1119 2941 n
1116 2938 n
1113 2941 n
1113 2944 n
1116 2950 n
1119 2953 n
1128 2956 n
1140 2956 n
1149 2953 n
1152 2950 n
1155 2944 n
1155 2938 n
1152 2932 n
1143 2926 n
1128 2920 n
1122 2917 n
1116 2911 n
1113 2902 n
1113 2893 n
1140 2956 m
1146 2953 n
1149 2950 n
1152 2944 n
1152 2938 n
1149 2932 n
1140 2926 n
1128 2920 n
1113 2899 m
1116 2902 n
1122 2902 n
1137 2896 n
1146 2896 n
1152 2899 n
1155 2902 n
1122 2902 m
1137 2893 n
1149 2893 n
1152 2896 n
1155 2902 n
1155 2908 n
870 2923 m
651 1740 m
1349 3180 n
1658 1302 m
1658 1405 n
1626 1334 m
1658 1302 n
1689 1334 n
2816 1483 m
2816 1584 n
2781 1515 m
2816 1483 n
2844 1515 n
/solid f
/solid f
500 807 m
500 807 n
500 807 m
500 807 n
500 807 m
500 807 n
500 807 p
/solid f
/solid f
651 942 m
651 942 n
651 941 m
651 941 n
651 942 m
651 941 n
651 942 p
/solid f
/solid f
739 1027 m
739 1027 n
739 1026 m
739 1026 n
739 1027 m
739 1026 n
739 1027 p
/solid f
/solid f
801 1087 m
801 1087 n
801 1086 m
801 1086 n
801 1087 m
801 1086 n
801 1087 p
/solid f
/solid f
849 1132 m
849 1132 n
849 1131 m
849 1131 n
849 1132 m
849 1131 n
849 1132 p
/solid f
/solid f
889 1168 m
889 1168 n
889 1167 m
889 1167 n
889 1168 m
889 1167 n
889 1167 p
/solid f
/solid f
923 1196 m
923 1196 n
923 1195 m
923 1195 n
923 1196 m
923 1195 n
923 1195 p
/solid f
/solid f
952 1219 m
952 1219 n
952 1218 m
952 1218 n
952 1219 m
952 1218 n
952 1218 p
/solid f
/solid f
977 1238 m
977 1238 n
977 1237 m
977 1237 n
977 1238 m
977 1237 n
977 1238 p
/solid f
/solid f
1000 1255 m
1000 1255 n
1000 1254 m
1000 1254 n
1000 1255 m
1000 1254 n
1000 1254 p
/solid f
/solid f
1040 1282 m
1040 1282 n
1040 1281 m
1040 1281 n
1040 1282 m
1040 1281 n
1040 1281 p
/solid f
/solid f
1073 1304 m
1073 1304 n
1073 1302 m
1073 1302 n
1073 1304 m
1073 1302 n
1073 1303 p
/solid f
/solid f
1102 1321 m
1102 1321 n
1102 1320 m
1102 1320 n
1102 1321 m
1102 1320 n
1102 1321 p
/solid f
/solid f
1128 1336 m
1128 1336 n
1128 1335 m
1128 1335 n
1128 1336 m
1128 1335 n
1128 1335 p
/solid f
/solid f
1151 1349 m
1151 1349 n
1151 1348 m
1151 1348 n
1151 1349 m
1151 1348 n
1151 1348 p
/solid f
/solid f
1171 1361 m
1171 1361 n
1171 1359 m
1171 1359 n
1171 1361 m
1171 1359 n
1171 1360 p
/solid f
/solid f
1190 1371 m
1190 1371 n
1190 1370 m
1190 1370 n
1190 1371 m
1190 1370 n
1190 1370 p
/solid f
/solid f
1207 1380 m
1207 1380 n
1207 1379 m
1207 1379 n
1207 1380 m
1207 1379 n
1207 1380 p
/solid f
/solid f
1224 1389 m
1224 1389 n
1224 1388 m
1224 1388 n
1224 1389 m
1224 1388 n
1224 1388 p
/solid f
/solid f
1239 1397 m
1239 1397 n
1239 1396 m
1239 1396 n
1239 1397 m
1239 1396 n
1239 1396 p
/solid f
/solid f
1253 1404 m
1253 1404 n
1253 1403 m
1253 1403 n
1253 1404 m
1253 1403 n
1253 1404 p
/solid f
/solid f
1278 1418 m
1278 1418 n
1278 1416 m
1278 1416 n
1278 1418 m
1278 1416 n
1278 1417 p
/solid f
/solid f
1301 1430 m
1301 1430 n
1301 1428 m
1301 1428 n
1301 1430 m
1301 1428 n
1301 1429 p
/solid f
/solid f
1327 1443 m
1327 1443 n
1327 1442 m
1327 1442 n
1327 1443 m
1327 1442 n
1327 1442 p
/solid f
/solid f
1349 1455 m
1349 1455 n
1349 1453 m
1349 1453 n
1349 1455 m
1349 1453 n
1349 1454 p
/solid f
/solid f
1370 1465 m
1370 1465 n
1370 1464 m
1370 1464 n
1370 1465 m
1370 1464 n
1370 1464 p
/solid f
/solid f
1389 1475 m
1389 1475 n
1389 1474 m
1389 1474 n
1389 1475 m
1389 1474 n
1389 1474 p
/solid f
/solid f
1423 1492 m
1423 1492 n
1423 1491 m
1423 1491 n
1423 1492 m
1423 1491 n
1423 1491 p
/solid f
/solid f
1452 1507 m
1452 1507 n
1452 1506 m
1452 1506 n
1452 1507 m
1452 1506 n
1452 1506 p
/solid f
/solid f
1477 1520 m
1477 1520 n
1477 1519 m
1477 1519 n
1477 1520 m
1477 1519 n
1477 1520 p
/solid f
/solid f
1500 1532 m
1500 1532 n
1500 1531 m
1500 1531 n
1500 1532 m
1500 1531 n
1500 1531 p
/solid f
/solid f
1540 1553 m
1540 1553 n
1540 1551 m
1540 1551 n
1540 1553 m
1540 1551 n
1540 1552 p
/solid f
/solid f
1557 1562 m
1557 1562 n
1557 1560 m
1557 1560 n
1557 1562 m
1557 1560 n
1557 1561 p
/solid f
/solid f
1573 1570 m
1573 1570 n
1573 1568 m
1573 1568 n
1573 1570 m
1573 1568 n
1573 1569 p
/solid f
/solid f
1588 1578 m
1588 1578 n
1588 1576 m
1588 1576 n
1588 1578 m
1588 1576 n
1588 1577 p
/solid f
/solid f
1602 1585 m
1602 1585 n
1602 1584 m
1602 1584 n
1602 1585 m
1602 1584 n
1602 1585 p
/solid f
/solid f
1628 1599 m
1628 1599 n
1628 1597 m
1628 1597 n
1628 1599 m
1628 1597 n
1628 1598 p
/solid f
/solid f
1651 1611 m
1651 1611 n
1651 1609 m
1651 1609 n
1651 1611 m
1651 1609 n
1651 1610 p
/solid f
/solid f
1671 1623 m
1671 1623 n
1671 1621 m
1671 1621 n
1671 1623 m
1671 1621 n
1671 1622 p
/solid f
/solid f
1690 1633 m
1690 1633 n
1690 1631 m
1690 1631 n
1690 1633 m
1690 1631 n
1690 1632 p
/solid f
/solid f
1724 1652 m
1724 1652 n
1724 1649 m
1724 1649 n
1724 1652 m
1724 1649 n
1724 1650 p
/solid f
/solid f
1753 1668 m
1753 1668 n
1753 1665 m
1753 1665 n
1753 1668 m
1753 1665 n
1753 1667 p
/solid f
/solid f
1778 1682 m
1778 1682 n
1778 1680 m
1778 1680 n
1778 1682 m
1778 1680 n
1778 1681 p
/solid f
/solid f
1801 1695 m
1801 1695 n
1801 1693 m
1801 1693 n
1801 1695 m
1801 1693 n
1801 1694 p
/solid f
/solid f
1827 1710 m
1827 1710 n
1827 1707 m
1827 1707 n
1827 1710 m
1827 1707 n
1827 1709 p
/solid f
/solid f
1849 1723 m
1849 1723 n
1849 1720 m
1849 1720 n
1849 1723 m
1849 1720 n
1849 1722 p
/solid f
/solid f
1870 1735 m
1870 1735 n
1870 1732 m
1870 1732 n
1870 1735 m
1870 1732 n
1870 1734 p
/solid f
/solid f
1889 1746 m
1889 1746 n
1889 1743 m
1889 1743 n
1889 1746 m
1889 1743 n
1889 1745 p
/solid f
/solid f
1906 1756 m
1906 1756 n
1906 1753 m
1906 1753 n
1906 1756 m
1906 1753 n
1906 1754 p
/solid f
/solid f
1923 1765 m
1923 1765 n
1923 1762 m
1923 1762 n
1923 1765 m
1923 1762 n
1923 1764 p
/solid f
/solid f
1938 1774 m
1938 1774 n
1938 1771 m
1938 1771 n
1938 1774 m
1938 1771 n
1938 1772 p
/solid f
/solid f
1952 1782 m
1952 1782 n
1952 1779 m
1952 1779 n
1952 1782 m
1952 1779 n
1952 1781 p
/solid f
/solid f
1965 1790 m
1965 1790 n
1965 1787 m
1965 1787 n
1965 1790 m
1965 1787 n
1965 1788 p
/solid f
/solid f
1977 1797 m
1977 1797 n
1977 1794 m
1977 1794 n
1977 1797 m
1977 1794 n
1977 1795 p
/solid f
/solid f
2000 1811 m
2000 1811 n
2000 1807 m
2000 1807 n
2000 1811 m
2000 1807 n
2000 1809 p
/solid f
/solid f
2021 1823 m
2021 1823 n
2021 1819 m
2021 1819 n
2021 1823 m
2021 1819 n
2021 1821 p
/solid f
/solid f
2040 1834 m
2040 1834 n
2040 1830 m
2040 1830 n
2040 1834 m
2040 1830 n
2040 1832 p
/solid f
/solid f
2073 1853 m
2073 1853 n
2073 1849 m
2073 1849 n
2073 1853 m
2073 1849 n
2073 1851 p
/solid f
/solid f
2102 1870 m
2102 1870 n
2102 1866 m
2102 1866 n
2102 1870 m
2102 1866 n
2102 1868 p
/solid f
/solid f
2128 1885 m
2128 1885 n
2128 1881 m
2128 1881 n
2128 1885 m
2128 1881 n
2128 1883 p
/solid f
/solid f
2150 1898 m
2152 1898 n
2150 1893 m
2152 1893 n
2151 1898 m
2151 1893 n
2151 1895 p
/solid f
/solid f
2171 1909 m
2171 1909 n
2171 1905 m
2171 1905 n
2171 1909 m
2171 1905 n
2171 1907 p
/solid f
/solid f
2190 1919 m
2190 1919 n
2190 1915 m
2190 1915 n
2190 1919 m
2190 1915 n
2190 1917 p
/solid f
/solid f
2224 1937 m
2224 1937 n
2224 1933 m
2224 1933 n
2224 1937 m
2224 1933 n
2224 1935 p
/solid f
/solid f
2252 1953 m
2254 1953 n
2252 1948 m
2254 1948 n
2253 1953 m
2253 1948 n
2253 1951 p
/solid f
/solid f
2278 1966 m
2278 1966 n
2278 1962 m
2278 1962 n
2278 1966 m
2278 1962 n
2278 1964 p
/solid f
/solid f
2300 1979 m
2302 1979 n
2300 1974 m
2302 1974 n
2301 1979 m
2301 1974 n
2301 1976 p
/solid f
/solid f
2326 1992 m
2328 1992 n
2326 1987 m
2328 1987 n
2327 1992 m
2327 1987 n
2327 1990 p
/solid f
/solid f
2348 2004 m
2350 2004 n
2348 1999 m
2350 1999 n
2349 2004 m
2349 1999 n
2349 2002 p
/solid f
/solid f
2388 2025 m
2390 2025 n
2388 2020 m
2390 2020 n
2389 2025 m
2389 2020 n
2389 2022 p
/solid f
/solid f
2422 2042 m
2424 2042 n
2422 2037 m
2424 2037 n
2423 2042 m
2423 2037 n
2423 2040 p
/solid f
/solid f
2451 2057 m
2453 2057 n
2451 2052 m
2453 2052 n
2452 2057 m
2452 2052 n
2452 2054 p
/solid f
/solid f
2476 2070 m
2478 2070 n
2476 2065 m
2478 2065 n
2477 2070 m
2477 2065 n
2477 2067 p
/solid f
/solid f
2499 2082 m
2501 2082 n
2499 2077 m
2501 2077 n
2500 2082 m
2500 2077 n
2500 2079 p
/solid f
/solid f
2520 2093 m
2522 2093 n
2520 2087 m
2522 2087 n
2521 2093 m
2521 2087 n
2521 2090 p
/solid f
/solid f
2539 2102 m
2541 2102 n
2539 2097 m
2541 2097 n
2540 2102 m
2540 2097 n
2540 2099 p
/solid f
/solid f
2556 2111 m
2558 2111 n
2556 2105 m
2558 2105 n
2557 2111 m
2557 2105 n
2557 2108 p
/solid f
/solid f
2572 2120 m
2574 2120 n
2572 2114 m
2574 2114 n
2573 2120 m
2573 2114 n
2573 2117 p
/solid f
/solid f
2601 2135 m
2603 2135 n
2601 2129 m
2603 2129 n
2602 2135 m
2602 2129 n
2602 2132 p
/solid f
/solid f
2627 2148 m
2629 2148 n
2627 2142 m
2629 2142 n
2628 2148 m
2628 2142 n
2628 2145 p
/solid f
/solid f
2650 2160 m
2652 2160 n
2650 2153 m
2652 2153 n
2651 2160 m
2651 2153 n
2651 2156 p
/solid f
/solid f
2670 2170 m
2672 2170 n
2670 2163 m
2672 2163 n
2671 2170 m
2671 2163 n
2671 2166 p
/solid f
/solid f
2689 2179 m
2691 2179 n
2689 2173 m
2691 2173 n
2690 2179 m
2690 2173 n
2690 2176 p
/solid f
/solid f
2723 2196 m
2725 2196 n
2723 2189 m
2725 2189 n
2724 2196 m
2724 2189 n
2724 2193 p
/solid f
/solid f
2752 2211 m
2754 2211 n
2752 2204 m
2754 2204 n
2753 2211 m
2753 2204 n
2753 2207 p
/solid f
/solid f
2777 2224 m
2779 2224 n
2777 2216 m
2779 2216 n
2778 2224 m
2778 2216 n
2778 2220 p
/solid f
/solid f
2789 2230 m
2791 2230 n
2789 2222 m
2791 2222 n
2790 2230 m
2790 2222 n
2790 2226 p
/solid f
/solid f
2800 2235 m
2802 2235 n
2800 2227 m
2802 2227 n
2801 2235 m
2801 2227 n
2801 2231 p
/solid f
/solid f
2826 2247 m
2828 2247 n
2826 2240 m
2828 2240 n
2827 2247 m
2827 2240 n
2827 2243 p
/solid f
/solid f
2848 2258 m
2850 2258 n
2848 2250 m
2850 2250 n
2849 2258 m
2849 2250 n
2849 2254 p
/solid f
/solid f
2869 2269 m
2871 2269 n
2869 2260 m
2871 2260 n
2870 2269 m
2870 2260 n
2870 2264 p
/solid f
/solid f
2888 2278 m
2890 2278 n
2888 2269 m
2890 2269 n
2889 2278 m
2889 2269 n
2889 2273 p
/solid f
/solid f
2905 2286 m
2907 2286 n
2905 2277 m
2907 2277 n
2906 2286 m
2906 2277 n
2906 2281 p
/solid f
/solid f
2922 2294 m
2924 2294 n
2922 2285 m
2924 2285 n
2923 2294 m
2923 2285 n
2923 2290 p
/solid f
/solid f
2936 2302 m
2940 2302 n
2936 2292 m
2940 2292 n
2938 2302 m
2938 2292 n
2938 2297 p
/solid f
/solid f
2951 2308 m
2953 2308 n
2951 2299 m
2953 2299 n
2952 2308 m
2952 2299 n
2952 2303 p
/solid f
/solid f
2963 2315 m
2967 2315 n
2963 2305 m
2967 2305 n
2965 2315 m
2965 2305 n
2965 2310 p
/solid f
/solid f
2975 2321 m
2979 2321 n
2975 2311 m
2979 2311 n
2977 2321 m
2977 2311 n
2977 2316 p
/solid f
/solid f
2999 2331 m
3001 2331 n
2999 2322 m
3001 2322 n
3000 2331 m
3000 2322 n
3000 2326 p
/solid f
/solid f
3020 2341 m
3022 2341 n
3020 2332 m
3022 2332 n
3021 2341 m
3021 2332 n
3021 2336 p
/solid f
/solid f
3038 2351 m
3042 2351 n
3038 2341 m
3042 2341 n
3040 2351 m
3040 2341 n
3040 2346 p
/solid f
/solid f
3055 2359 m
3059 2359 n
3055 2349 m
3059 2349 n
3057 2359 m
3057 2349 n
3057 2354 p
/solid f
/solid f
3071 2367 m
3075 2367 n
3071 2357 m
3075 2357 n
3073 2367 m
3073 2357 n
3073 2362 p
/solid f
/solid f
3100 2382 m
3104 2382 n
3100 2371 m
3104 2371 n
3102 2382 m
3102 2371 n
3102 2376 p
/solid f
/solid f
3126 2394 m
3130 2394 n
3126 2383 m
3130 2383 n
3128 2394 m
3128 2383 n
3128 2388 p
/solid f
/solid f
3149 2404 m
3153 2404 n
3149 2392 m
3153 2392 n
3151 2404 m
3151 2392 n
3151 2398 p
/solid f
/solid f
3169 2414 m
3173 2414 n
3169 2402 m
3173 2402 n
3171 2414 m
3171 2402 n
3171 2408 p
/solid f
/solid f
3188 2422 m
3192 2422 n
3188 2410 m
3192 2410 n
3190 2422 m
3190 2410 n
3190 2416 p
/solid f
/solid f
3205 2430 m
3209 2430 n
3205 2418 m
3209 2418 n
3207 2430 m
3207 2418 n
3207 2424 p
/solid f
/solid f
3222 2437 m
3226 2437 n
3222 2425 m
3226 2425 n
3224 2437 m
3224 2425 n
3224 2431 p
/solid f
/solid f
3251 2451 m
3255 2451 n
3251 2439 m
3255 2439 n
3253 2451 m
3253 2439 n
3253 2445 p
/solid f
/solid f
3276 2461 m
3280 2461 n
3276 2450 m
3280 2450 n
3278 2461 m
3278 2450 n
3278 2456 p
/solid f
/solid f
3299 2471 m
3303 2471 n
3299 2459 m
3303 2459 n
3301 2471 m
3301 2459 n
3301 2465 p
/solid f
/solid f
3320 2480 m
3324 2480 n
3320 2468 m
3324 2468 n
3322 2480 m
3322 2468 n
3322 2474 p
/solid f
/solid f
3339 2489 m
3343 2489 n
3339 2477 m
3343 2477 n
3341 2489 m
3341 2477 n
3341 2483 p
/solid f
/solid f
3356 2498 m
3360 2498 n
3356 2486 m
3360 2486 n
3358 2498 m
3358 2486 n
3358 2492 p
/solid f
/solid f
3372 2506 m
3376 2506 n
3372 2493 m
3376 2493 n
3374 2506 m
3374 2493 n
3374 2499 p
/solid f
/solid f
3387 2512 m
3391 2512 n
3387 2501 m
3391 2501 n
3389 2512 m
3389 2501 n
3389 2507 p
/solid f
/solid f
3404 2520 m
3408 2520 n
3404 2508 m
3408 2508 n
3406 2520 m
3406 2508 n
3406 2514 p
/solid f
/solid f
3421 2527 m
3425 2527 n
3421 2514 m
3425 2514 n
3423 2527 m
3423 2514 n
3423 2520 p
/solid f
/solid f
3436 2533 m
3440 2533 n
3436 2520 m
3440 2520 n
3438 2533 m
3438 2520 n
3438 2527 p
/solid f
/solid f
3450 2539 m
3454 2539 n
3450 2526 m
3454 2526 n
3452 2539 m
3452 2526 n
3452 2532 p
/solid f
/solid f
3475 2548 m
3479 2548 n
3475 2535 m
3479 2535 n
3477 2548 m
3477 2535 n
3477 2542 p
/solid f
/solid f
3498 2557 m
3502 2557 n
3498 2544 m
3502 2544 n
3500 2557 m
3500 2544 n
3500 2551 p
/solid f
/solid f
3519 2566 m
3523 2566 n
3519 2553 m
3523 2553 n
3521 2566 m
3521 2553 n
3521 2559 p
/solid f
/solid f
3538 2573 m
3542 2573 n
3538 2561 m
3542 2561 n
3540 2573 m
3540 2561 n
3540 2567 p
/solid f
/solid f
3555 2580 m
3559 2580 n
3555 2567 m
3559 2567 n
3557 2580 m
3557 2567 n
3557 2574 p
/solid f
/solid f
3571 2587 m
3575 2587 n
3571 2574 m
3575 2574 n
3573 2587 m
3573 2574 n
3573 2580 p
/solid f
/solid f
3586 2593 m
3590 2593 n
3586 2580 m
3590 2580 n
3588 2593 m
3588 2580 n
3588 2586 p
/solid f
/solid f
3600 2598 m
3604 2598 n
3600 2585 m
3604 2585 n
3602 2598 m
3602 2585 n
3602 2591 p
/solid f
/solid f
3626 2609 m
3630 2609 n
3626 2595 m
3630 2595 n
3628 2609 m
3628 2595 n
3628 2602 p
/solid f
/solid f
3649 2618 m
3653 2618 n
3649 2604 m
3653 2604 n
3651 2618 m
3651 2604 n
3651 2611 p
/solid f
/solid f
3688 2632 m
3692 2632 n
3688 2618 m
3692 2618 n
3690 2632 m
3690 2618 n
3690 2625 p
/solid f
/solid f
3721 2644 m
3727 2644 n
3721 2629 m
3727 2629 n
3724 2644 m
3724 2629 n
3724 2636 p
/solid f
/solid f
3750 2654 m
3756 2654 n
3750 2639 m
3756 2639 n
3753 2654 m
3753 2639 n
3753 2647 p
/solid f
/solid f
3775 2664 m
3781 2664 n
3775 2648 m
3781 2648 n
3778 2664 m
3778 2648 n
3778 2656 p
/solid f
/solid f
3798 2672 m
3804 2672 n
3798 2656 m
3804 2656 n
3801 2672 m
3801 2656 n
3801 2664 p
/solid f
/solid f
3824 2681 m
3830 2681 n
3824 2666 m
3830 2666 n
3827 2681 m
3827 2666 n
3827 2673 p
/solid f
/solid f
3846 2689 m
3852 2689 n
3846 2674 m
3852 2674 n
3849 2689 m
3849 2674 n
3849 2681 p
/solid f
/solid f
3886 2702 m
3892 2702 n
3886 2687 m
3892 2687 n
3889 2702 m
3889 2687 n
3889 2695 p
/solid f
/solid f
3920 2715 m
3926 2715 n
3920 2699 m
3926 2699 n
3923 2715 m
3923 2699 n
3923 2707 p
/solid f
/solid f
3949 2726 m
3955 2726 n
3949 2710 m
3955 2710 n
3952 2726 m
3952 2710 n
3952 2718 p
/solid f
/solid f
3974 2734 m
3980 2734 n
3974 2719 m
3980 2719 n
3977 2734 m
3977 2719 n
3977 2727 p
/solid f
/solid f
3997 2742 m
4000 2742 n
3997 2726 m
4000 2726 n
4000 2742 m
4000 2726 n
4000 2734 p
/solid f
/solid f
500 810 m
500 810 n
500 810 m
500 810 n
500 810 m
500 810 n
500 810 p
/solid f
/solid f
651 951 m
651 951 n
651 951 m
651 951 n
651 951 m
651 951 n
651 951 p
/solid f
/solid f
739 1045 m
739 1045 n
739 1044 m
739 1044 n
739 1045 m
739 1044 n
739 1045 p
/solid f
/solid f
801 1115 m
801 1115 n
801 1114 m
801 1114 n
801 1115 m
801 1114 n
801 1115 p
/solid f
/solid f
849 1170 m
849 1170 n
849 1169 m
849 1169 n
849 1170 m
849 1169 n
849 1169 p
/solid f
/solid f
889 1214 m
889 1214 n
889 1213 m
889 1213 n
889 1214 m
889 1213 n
889 1214 p
/solid f
/solid f
923 1251 m
923 1251 n
923 1250 m
923 1250 n
923 1251 m
923 1250 n
923 1250 p
/solid f
/solid f
952 1282 m
952 1282 n
952 1281 m
952 1281 n
952 1282 m
952 1281 n
952 1281 p
/solid f
/solid f
977 1308 m
977 1308 n
977 1307 m
977 1307 n
977 1308 m
977 1307 n
977 1308 p
/solid f
/solid f
1000 1331 m
1000 1331 n
1000 1330 m
1000 1330 n
1000 1331 m
1000 1330 n
1000 1331 p
/solid f
/solid f
1040 1370 m
1040 1370 n
1040 1368 m
1040 1368 n
1040 1370 m
1040 1368 n
1040 1369 p
/solid f
/solid f
1073 1401 m
1073 1401 n
1073 1399 m
1073 1399 n
1073 1401 m
1073 1399 n
1073 1400 p
/solid f
/solid f
1102 1427 m
1102 1427 n
1102 1426 m
1102 1426 n
1102 1427 m
1102 1426 n
1102 1426 p
/solid f
/solid f
1128 1449 m
1128 1449 n
1128 1448 m
1128 1448 n
1128 1449 m
1128 1448 n
1128 1449 p
/solid f
/solid f
1151 1469 m
1151 1469 n
1151 1468 m
1151 1468 n
1151 1469 m
1151 1468 n
1151 1468 p
/solid f
/solid f
1171 1486 m
1171 1486 n
1171 1485 m
1171 1485 n
1171 1486 m
1171 1485 n
1171 1486 p
/solid f
/solid f
1190 1502 m
1190 1502 n
1190 1501 m
1190 1501 n
1190 1502 m
1190 1501 n
1190 1501 p
/solid f
/solid f
1207 1517 m
1207 1517 n
1207 1515 m
1207 1515 n
1207 1517 m
1207 1515 n
1207 1516 p
/solid f
/solid f
1224 1530 m
1224 1530 n
1224 1528 m
1224 1528 n
1224 1530 m
1224 1528 n
1224 1529 p
/solid f
/solid f
1239 1542 m
1239 1542 n
1239 1540 m
1239 1540 n
1239 1542 m
1239 1540 n
1239 1541 p
/solid f
/solid f
1253 1553 m
1253 1553 n
1253 1552 m
1253 1552 n
1253 1553 m
1253 1552 n
1253 1553 p
/solid f
/solid f
1278 1573 m
1278 1573 n
1278 1572 m
1278 1572 n
1278 1573 m
1278 1572 n
1278 1573 p
/solid f
/solid f
1301 1592 m
1301 1592 n
1301 1590 m
1301 1590 n
1301 1592 m
1301 1590 n
1301 1591 p
/solid f
/solid f
1327 1612 m
1327 1612 n
1327 1611 m
1327 1611 n
1327 1612 m
1327 1611 n
1327 1611 p
/solid f
/solid f
1349 1630 m
1349 1630 n
1349 1629 m
1349 1629 n
1349 1630 m
1349 1629 n
1349 1629 p
/solid f
/solid f
1370 1647 m
1370 1647 n
1370 1645 m
1370 1645 n
1370 1647 m
1370 1645 n
1370 1646 p
/solid f
/solid f
1389 1662 m
1389 1662 n
1389 1660 m
1389 1660 n
1389 1662 m
1389 1660 n
1389 1661 p
/solid f
/solid f
1423 1689 m
1423 1689 n
1423 1687 m
1423 1687 n
1423 1689 m
1423 1687 n
1423 1688 p
/solid f
/solid f
1452 1712 m
1452 1712 n
1452 1710 m
1452 1710 n
1452 1712 m
1452 1710 n
1452 1711 p
/solid f
/solid f
1477 1733 m
1477 1733 n
1477 1731 m
1477 1731 n
1477 1733 m
1477 1731 n
1477 1732 p
/solid f
/solid f
1500 1751 m
1500 1751 n
1500 1749 m
1500 1749 n
1500 1751 m
1500 1749 n
1500 1750 p
/solid f
/solid f
1540 1783 m
1540 1783 n
1540 1781 m
1540 1781 n
1540 1783 m
1540 1781 n
1540 1782 p
/solid f
/solid f
1557 1797 m
1557 1797 n
1557 1795 m
1557 1795 n
1557 1797 m
1557 1795 n
1557 1796 p
/solid f
/solid f
1573 1810 m
1573 1810 n
1573 1808 m
1573 1808 n
1573 1810 m
1573 1808 n
1573 1809 p
/solid f
/solid f
1588 1823 m
1588 1823 n
1588 1821 m
1588 1821 n
1588 1823 m
1588 1821 n
1588 1822 p
/solid f
/solid f
1602 1834 m
1602 1834 n
1602 1832 m
1602 1832 n
1602 1834 m
1602 1832 n
1602 1833 p
/solid f
/solid f
1628 1855 m
1628 1855 n
1628 1853 m
1628 1853 n
1628 1855 m
1628 1853 n
1628 1854 p
/solid f
/solid f
1651 1874 m
1651 1874 n
1651 1871 m
1651 1871 n
1651 1874 m
1651 1871 n
1651 1872 p
/solid f
/solid f
1671 1890 m
1671 1890 n
1671 1888 m
1671 1888 n
1671 1890 m
1671 1888 n
1671 1889 p
/solid f
/solid f
1690 1906 m
1690 1906 n
1690 1903 m
1690 1903 n
1690 1906 m
1690 1903 n
1690 1904 p
/solid f
/solid f
1724 1933 m
1724 1933 n
1724 1930 m
1724 1930 n
1724 1933 m
1724 1930 n
1724 1931 p
/solid f
/solid f
1753 1956 m
1753 1956 n
1753 1952 m
1753 1952 n
1753 1956 m
1753 1952 n
1753 1954 p
/solid f
/solid f
1778 1976 m
1778 1976 n
1778 1972 m
1778 1972 n
1778 1976 m
1778 1972 n
1778 1974 p
/solid f
/solid f
1800 1995 m
1802 1995 n
1800 1990 m
1802 1990 n
1801 1995 m
1801 1990 n
1801 1992 p
/solid f
/solid f
1826 2015 m
1828 2015 n
1826 2010 m
1828 2010 n
1827 2015 m
1827 2010 n
1827 2013 p
/solid f
/solid f
1848 2033 m
1850 2033 n
1848 2028 m
1850 2028 n
1849 2033 m
1849 2028 n
1849 2031 p
/solid f
/solid f
1869 2050 m
1871 2050 n
1869 2044 m
1871 2044 n
1870 2050 m
1870 2044 n
1870 2047 p
/solid f
/solid f
1888 2064 m
1890 2064 n
1888 2059 m
1890 2059 n
1889 2064 m
1889 2059 n
1889 2062 p
/solid f
/solid f
1905 2078 m
1907 2078 n
1905 2072 m
1907 2072 n
1906 2078 m
1906 2072 n
1906 2075 p
/solid f
/solid f
1922 2090 m
1924 2090 n
1922 2084 m
1924 2084 n
1923 2090 m
1923 2084 n
1923 2087 p
/solid f
/solid f
1937 2102 m
1939 2102 n
1937 2096 m
1939 2096 n
1938 2102 m
1938 2096 n
1938 2099 p
/solid f
/solid f
1951 2113 m
1953 2113 n
1951 2106 m
1953 2106 n
1952 2113 m
1952 2106 n
1952 2110 p
/solid f
/solid f
1964 2123 m
1966 2123 n
1964 2116 m
1966 2116 n
1965 2123 m
1965 2116 n
1965 2119 p
/solid f
/solid f
1976 2132 m
1978 2132 n
1976 2125 m
1978 2125 n
1977 2132 m
1977 2125 n
1977 2129 p
/solid f
/solid f
1999 2150 m
2001 2150 n
1999 2143 m
2001 2143 n
2000 2150 m
2000 2143 n
2000 2146 p
/solid f
/solid f
2020 2166 m
2022 2166 n
2020 2159 m
2022 2159 n
2021 2166 m
2021 2159 n
2021 2162 p
/solid f
/solid f
2039 2180 m
2041 2180 n
2039 2173 m
2041 2173 n
2040 2180 m
2040 2173 n
2040 2177 p
/solid f
/solid f
2072 2206 m
2074 2206 n
2072 2198 m
2074 2198 n
2073 2206 m
2073 2198 n
2073 2202 p
/solid f
/solid f
2101 2229 m
2103 2229 n
2101 2221 m
2103 2221 n
2102 2229 m
2102 2221 n
2102 2225 p
/solid f
/solid f
2127 2249 m
2129 2249 n
2127 2241 m
2129 2241 n
2128 2249 m
2128 2241 n
2128 2245 p
/solid f
/solid f
2150 2266 m
2152 2266 n
2150 2258 m
2152 2258 n
2151 2266 m
2151 2258 n
2151 2262 p
/solid f
/solid f
2170 2282 m
2172 2282 n
2170 2274 m
2172 2274 n
2171 2282 m
2171 2274 n
2171 2278 p
/solid f
/solid f
2189 2296 m
2191 2296 n
2189 2287 m
2191 2287 n
2190 2296 m
2190 2287 n
2190 2291 p
/solid f
/solid f
2223 2320 m
2225 2320 n
2223 2312 m
2225 2312 n
2224 2320 m
2224 2312 n
2224 2316 p
/solid f
/solid f
2252 2341 m
2254 2341 n
2252 2332 m
2254 2332 n
2253 2341 m
2253 2332 n
2253 2336 p
/solid f
/solid f
2277 2358 m
2279 2358 n
2277 2349 m
2279 2349 n
2278 2358 m
2278 2349 n
2278 2354 p
/solid f
/solid f
2299 2374 m
2303 2374 n
2299 2364 m
2303 2364 n
2301 2374 m
2301 2364 n
2301 2369 p
/solid f
/solid f
2326 2391 m
2328 2391 n
2326 2382 m
2328 2382 n
2327 2391 m
2327 2382 n
2327 2386 p
/solid f
/solid f
2348 2407 m
2350 2407 n
2348 2398 m
2350 2398 n
2349 2407 m
2349 2398 n
2349 2402 p
/solid f
/solid f
2387 2435 m
2391 2435 n
2387 2425 m
2391 2425 n
2389 2435 m
2389 2425 n
2389 2430 p
/solid f
/solid f
2421 2456 m
2425 2456 n
2421 2446 m
2425 2446 n
2423 2456 m
2423 2446 n
2423 2451 p
/solid f
/solid f
2450 2475 m
2454 2475 n
2450 2465 m
2454 2465 n
2452 2475 m
2452 2465 n
2452 2470 p
/solid f
/solid f
2475 2492 m
2479 2492 n
2475 2482 m
2479 2482 n
2477 2492 m
2477 2482 n
2477 2487 p
/solid f
/solid f
2498 2507 m
2502 2507 n
2498 2497 m
2502 2497 n
2500 2507 m
2500 2497 n
2500 2502 p
/solid f
/solid f
2520 2519 m
2522 2519 n
2520 2510 m
2522 2510 n
2521 2519 m
2521 2510 n
2521 2515 p
/solid f
/solid f
2539 2530 m
2541 2530 n
2539 2522 m
2541 2522 n
2540 2530 m
2540 2522 n
2540 2526 p
/solid f
/solid f
2556 2541 m
2558 2541 n
2556 2533 m
2558 2533 n
2557 2541 m
2557 2533 n
2557 2537 p
/solid f
/solid f
2572 2551 m
2574 2551 n
2572 2542 m
2574 2542 n
2573 2551 m
2573 2542 n
2573 2547 p
/solid f
/solid f
2601 2568 m
2603 2568 n
2601 2559 m
2603 2559 n
2602 2568 m
2602 2559 n
2602 2564 p
/solid f
/solid f
2626 2583 m
2630 2583 n
2626 2573 m
2630 2573 n
2628 2583 m
2628 2573 n
2628 2578 p
/solid f
/solid f
2649 2596 m
2653 2596 n
2649 2586 m
2653 2586 n
2651 2596 m
2651 2586 n
2651 2591 p
/solid f
/solid f
2670 2607 m
2672 2607 n
2670 2598 m
2672 2598 n
2671 2607 m
2671 2598 n
2671 2603 p
/solid f
/solid f
2689 2617 m
2691 2617 n
2689 2608 m
2691 2608 n
2690 2617 m
2690 2608 n
2690 2613 p
/solid f
/solid f
2723 2635 m
2725 2635 n
2723 2626 m
2725 2626 n
2724 2635 m
2724 2626 n
2724 2631 p
/solid f
/solid f
2752 2650 m
2754 2650 n
2752 2641 m
2754 2641 n
2753 2650 m
2753 2641 n
2753 2645 p
/solid f
/solid f
2777 2662 m
2779 2662 n
2777 2653 m
2779 2653 n
2778 2662 m
2778 2653 n
2778 2658 p
/solid f
/solid f
2789 2668 m
2791 2668 n
2789 2659 m
2791 2659 n
2790 2668 m
2790 2659 n
2790 2663 p
/solid f
/solid f
2800 2673 m
2802 2673 n
2800 2664 m
2802 2664 n
2801 2673 m
2801 2664 n
2801 2668 p
/solid f
/solid f
2825 2686 m
2829 2686 n
2825 2675 m
2829 2675 n
2827 2686 m
2827 2675 n
2827 2681 p
/solid f
/solid f
2847 2697 m
2851 2697 n
2847 2686 m
2851 2686 n
2849 2697 m
2849 2686 n
2849 2692 p
/solid f
/solid f
2868 2709 m
2872 2709 n
2868 2697 m
2872 2697 n
2870 2709 m
2870 2697 n
2870 2703 p
/solid f
/solid f
2887 2717 m
2891 2717 n
2887 2706 m
2891 2706 n
2889 2717 m
2889 2706 n
2889 2712 p
/solid f
/solid f
2904 2726 m
2908 2726 n
2904 2714 m
2908 2714 n
2906 2726 m
2906 2714 n
2906 2720 p
/solid f
/solid f
2921 2732 m
2925 2732 n
2921 2720 m
2925 2720 n
2923 2732 m
2923 2720 n
2923 2726 p
/solid f
/solid f
2936 2740 m
2940 2740 n
2936 2728 m
2940 2728 n
2938 2740 m
2938 2728 n
2938 2734 p
/solid f
/solid f
2950 2747 m
2954 2747 n
2950 2735 m
2954 2735 n
2952 2747 m
2952 2735 n
2952 2741 p
/solid f
/solid f
2963 2752 m
2967 2752 n
2963 2740 m
2967 2740 n
2965 2752 m
2965 2740 n
2965 2746 p
/solid f
/solid f
2975 2758 m
2979 2758 n
2975 2746 m
2979 2746 n
2977 2758 m
2977 2746 n
2977 2752 p
/solid f
/solid f
2998 2769 m
3002 2769 n
2998 2757 m
3002 2757 n
3000 2769 m
3000 2757 n
3000 2763 p
/solid f
/solid f
3019 2779 m
3023 2779 n
3019 2767 m
3023 2767 n
3021 2779 m
3021 2767 n
3021 2773 p
/solid f
/solid f
3038 2788 m
3042 2788 n
3038 2776 m
3042 2776 n
3040 2788 m
3040 2776 n
3040 2782 p
/solid f
/solid f
3055 2797 m
3059 2797 n
3055 2784 m
3059 2784 n
3057 2797 m
3057 2784 n
3057 2791 p
/solid f
/solid f
3071 2805 m
3075 2805 n
3071 2792 m
3075 2792 n
3073 2805 m
3073 2792 n
3073 2798 p
/solid f
/solid f
3100 2819 m
3104 2819 n
3100 2805 m
3104 2805 n
3102 2819 m
3102 2805 n
3102 2812 p
/solid f
/solid f
3126 2830 m
3130 2830 n
3126 2816 m
3130 2816 n
3128 2830 m
3128 2816 n
3128 2823 p
/solid f
/solid f
3149 2841 m
3153 2841 n
3149 2828 m
3153 2828 n
3151 2841 m
3151 2828 n
3151 2834 p
/solid f
/solid f
3169 2851 m
3173 2851 n
3169 2838 m
3173 2838 n
3171 2851 m
3171 2838 n
3171 2845 p
/solid f
/solid f
3188 2860 m
3192 2860 n
3188 2847 m
3192 2847 n
3190 2860 m
3190 2847 n
3190 2853 p
/solid f
/solid f
3205 2868 m
3209 2868 n
3205 2854 m
3209 2854 n
3207 2868 m
3207 2854 n
3207 2861 p
/solid f
/solid f
3222 2876 m
3226 2876 n
3222 2862 m
3226 2862 n
3224 2876 m
3224 2862 n
3224 2869 p
/solid f
/solid f
3251 2888 m
3255 2888 n
3251 2874 m
3255 2874 n
3253 2888 m
3253 2874 n
3253 2881 p
/solid f
/solid f
3276 2899 m
3280 2899 n
3276 2885 m
3280 2885 n
3278 2899 m
3278 2885 n
3278 2892 p
/solid f
/solid f
3299 2909 m
3303 2909 n
3299 2895 m
3303 2895 n
3301 2909 m
3301 2895 n
3301 2902 p
/solid f
/solid f
3319 2920 m
3325 2920 n
3319 2905 m
3325 2905 n
3322 2920 m
3322 2905 n
3322 2912 p
/solid f
/solid f
3338 2929 m
3344 2929 n
3338 2914 m
3344 2914 n
3341 2929 m
3341 2914 n
3341 2922 p
/solid f
/solid f
3355 2936 m
3361 2936 n
3355 2921 m
3361 2921 n
3358 2936 m
3358 2921 n
3358 2928 p
/solid f
/solid f
3371 2941 m
3377 2941 n
3371 2926 m
3377 2926 n
3374 2941 m
3374 2926 n
3374 2934 p
/solid f
/solid f
3386 2946 m
3392 2946 n
3386 2931 m
3392 2931 n
3389 2946 m
3389 2931 n
3389 2939 p
/solid f
/solid f
3403 2952 m
3409 2952 n
3403 2937 m
3409 2937 n
3406 2952 m
3406 2937 n
3406 2945 p
/solid f
/solid f
3420 2962 m
3426 2962 n
3420 2946 m
3426 2946 n
3423 2962 m
3423 2946 n
3423 2954 p
/solid f
/solid f
3435 2969 m
3441 2969 n
3435 2953 m
3441 2953 n
3438 2969 m
3438 2953 n
3438 2961 p
/solid f
/solid f
3449 2976 m
3455 2976 n
3449 2960 m
3455 2960 n
3452 2976 m
3452 2960 n
3452 2968 p
/solid f
/solid f
3474 2987 m
3480 2987 n
3474 2969 m
3480 2969 n
3477 2987 m
3477 2969 n
3477 2978 p
/solid f
/solid f
3497 2997 m
3503 2997 n
3497 2979 m
3503 2979 n
3500 2997 m
3500 2979 n
3500 2988 p
/solid f
/solid f
500 833 m
500 833 n
500 832 m
500 832 n
500 833 m
500 832 n
500 833 p
/solid f
/solid f
651 1013 m
651 1013 n
651 1012 m
651 1012 n
651 1013 m
651 1012 n
651 1012 p
/solid f
/solid f
739 1146 m
739 1146 n
739 1144 m
739 1144 n
739 1146 m
739 1144 n
739 1145 p
/solid f
/solid f
801 1251 m
801 1251 n
801 1249 m
801 1249 n
801 1251 m
801 1249 n
801 1250 p
/solid f
/solid f
849 1334 m
849 1334 n
849 1332 m
849 1332 n
849 1334 m
849 1332 n
849 1333 p
/solid f
/solid f
889 1402 m
889 1402 n
889 1400 m
889 1400 n
889 1402 m
889 1400 n
889 1401 p
/solid f
/solid f
923 1457 m
923 1457 n
923 1455 m
923 1455 n
923 1457 m
923 1455 n
923 1456 p
/solid f
/solid f
952 1504 m
952 1504 n
952 1502 m
952 1502 n
952 1504 m
952 1502 n
952 1503 p
/solid f
/solid f
977 1544 m
977 1544 n
977 1542 m
977 1542 n
977 1544 m
977 1542 n
977 1543 p
/solid f
/solid f
1000 1579 m
1000 1579 n
1000 1576 m
1000 1576 n
1000 1579 m
1000 1576 n
1000 1577 p
/solid f
/solid f
1040 1637 m
1040 1637 n
1040 1634 m
1040 1634 n
1040 1637 m
1040 1634 n
1040 1636 p
/solid f
/solid f
1073 1684 m
1073 1684 n
1073 1682 m
1073 1682 n
1073 1684 m
1073 1682 n
1073 1683 p
/solid f
/solid f
1102 1724 m
1102 1724 n
1102 1722 m
1102 1722 n
1102 1724 m
1102 1722 n
1102 1723 p
/solid f
/solid f
1128 1759 m
1128 1759 n
1128 1757 m
1128 1757 n
1128 1759 m
1128 1757 n
1128 1758 p
/solid f
/solid f
1151 1790 m
1151 1790 n
1151 1788 m
1151 1788 n
1151 1790 m
1151 1788 n
1151 1789 p
/solid f
/solid f
1171 1818 m
1171 1818 n
1171 1815 m
1171 1815 n
1171 1818 m
1171 1815 n
1171 1817 p
/solid f
/solid f
1190 1844 m
1190 1844 n
1190 1841 m
1190 1841 n
1190 1844 m
1190 1841 n
1190 1842 p
/solid f
/solid f
1207 1867 m
1207 1867 n
1207 1864 m
1207 1864 n
1207 1867 m
1207 1864 n
1207 1866 p
/solid f
/solid f
1224 1889 m
1224 1889 n
1224 1886 m
1224 1886 n
1224 1889 m
1224 1886 n
1224 1887 p
/solid f
/solid f
1239 1908 m
1239 1908 n
1239 1905 m
1239 1905 n
1239 1908 m
1239 1905 n
1239 1907 p
/solid f
/solid f
1253 1927 m
1253 1927 n
1253 1923 m
1253 1923 n
1253 1927 m
1253 1923 n
1253 1925 p
/solid f
/solid f
1278 1960 m
1278 1960 n
1278 1956 m
1278 1956 n
1278 1960 m
1278 1956 n
1278 1958 p
/solid f
/solid f
1301 1989 m
1301 1989 n
1301 1985 m
1301 1985 n
1301 1989 m
1301 1985 n
1301 1987 p
/solid f
/solid f
1327 2022 m
1327 2022 n
1327 2018 m
1327 2018 n
1327 2022 m
1327 2018 n
1327 2020 p
/solid f
/solid f
1348 2052 m
1350 2052 n
1348 2047 m
1350 2047 n
1349 2052 m
1349 2047 n
1349 2049 p
/solid f
/solid f
1369 2078 m
1371 2078 n
1369 2073 m
1371 2073 n
1370 2078 m
1370 2073 n
1370 2075 p
/solid f
/solid f
1389 2101 m
1389 2101 n
1389 2097 m
1389 2097 n
1389 2101 m
1389 2097 n
1389 2099 p
/solid f
/solid f
1422 2143 m
1424 2143 n
1422 2138 m
1424 2138 n
1423 2143 m
1423 2138 n
1423 2141 p
/solid f
/solid f
1451 2180 m
1453 2180 n
1451 2174 m
1453 2174 n
1452 2180 m
1452 2174 n
1452 2177 p
/solid f
/solid f
1476 2212 m
1478 2212 n
1476 2206 m
1478 2206 n
1477 2212 m
1477 2206 n
1477 2209 p
/solid f
/solid f
1499 2241 m
1501 2241 n
1499 2234 m
1501 2234 n
1500 2241 m
1500 2234 n
1500 2237 p
/solid f
/solid f
1539 2290 m
1541 2290 n
1539 2283 m
1541 2283 n
1540 2290 m
1540 2283 n
1540 2286 p
/solid f
/solid f
1556 2313 m
1558 2313 n
1556 2304 m
1558 2304 n
1557 2313 m
1557 2304 n
1557 2308 p
/solid f
/solid f
1572 2334 m
1574 2334 n
1572 2325 m
1574 2325 n
1573 2334 m
1573 2325 n
1573 2329 p
/solid f
/solid f
1586 2353 m
1590 2353 n
1586 2343 m
1590 2343 n
1588 2353 m
1588 2343 n
1588 2348 p
/solid f
/solid f
1600 2372 m
1604 2372 n
1600 2360 m
1604 2360 n
1602 2372 m
1602 2360 n
1602 2366 p
/solid f
/solid f
1626 2405 m
1630 2405 n
1626 2391 m
1630 2391 n
1628 2405 m
1628 2391 n
1628 2398 p
/solid f
/solid f
1649 2434 m
1653 2434 n
1649 2420 m
1653 2420 n
1651 2434 m
1651 2420 n
1651 2427 p
/solid f
/solid f
1668 2461 m
1674 2461 n
1668 2446 m
1674 2446 n
1671 2461 m
1671 2446 n
1671 2454 p
/solid f
/solid f
1687 2486 m
1693 2486 n
1687 2470 m
1693 2470 n
1690 2486 m
1690 2470 n
1690 2478 p
/solid f
/solid f
1721 2529 m
1727 2529 n
1721 2511 m
1727 2511 n
1724 2529 m
1724 2511 n
1724 2520 p
/solid f
/solid f
1749 2568 m
1757 2568 n
1749 2548 m
1757 2548 n
1753 2568 m
1753 2548 n
1753 2558 p
/solid f
/solid f
1774 2601 m
1782 2601 n
1774 2580 m
1782 2580 n
1778 2601 m
1778 2580 n
1778 2591 p
/solid f
/solid f
1797 2629 m
1805 2629 n
1797 2606 m
1805 2606 n
1801 2629 m
1801 2606 n
1801 2618 p
/solid f
/solid f
1822 2662 m
1832 2662 n
1822 2636 m
1832 2636 n
1827 2662 m
1827 2636 n
1827 2649 p
/solid f
/solid f
1844 2691 m
1854 2691 n
1844 2665 m
1854 2665 n
1849 2691 m
1849 2665 n
1849 2678 p
/solid f
/solid f
1865 2719 m
1875 2719 n
1865 2692 m
1875 2692 n
1870 2719 m
1870 2692 n
1870 2706 p
/solid f
/solid f
1883 2745 m
1895 2745 n
1883 2715 m
1895 2715 n
1889 2745 m
1889 2715 n
1889 2730 p
/solid f
/solid f
1900 2766 m
1912 2766 n
1900 2736 m
1912 2736 n
1906 2766 m
1906 2736 n
1906 2751 p
/solid f
/solid f
1917 2785 m
1929 2785 n
1917 2754 m
1929 2754 n
1923 2785 m
1923 2754 n
1923 2770 p
/solid f
/solid f
1932 2804 m
1944 2804 n
1932 2772 m
1944 2772 n
1938 2804 m
1938 2772 n
1938 2788 p
/solid f
/solid f
1946 2821 m
1958 2821 n
1946 2788 m
1958 2788 n
1952 2821 m
1952 2788 n
1952 2805 p
/solid f
/solid f
1959 2838 m
1971 2838 n
1959 2804 m
1971 2804 n
1965 2838 m
1965 2804 n
1965 2821 p
/solid f
/solid f
1970 2855 m
1984 2855 n
1970 2819 m
1984 2819 n
1977 2855 m
1977 2819 n
1977 2837 p
/solid f
/solid f
1993 2886 m
2007 2886 n
1993 2849 m
2007 2849 n
2000 2886 m
2000 2849 n
2000 2868 p
/solid f
/solid f
2014 2915 m
2028 2915 n
2014 2877 m
2028 2877 n
2021 2915 m
2021 2877 n
2021 2896 p
/solid f
/solid f
2032 2941 m
2048 2941 n
2032 2900 m
2048 2900 n
2040 2941 m
2040 2900 n
2040 2920 p
/solid f
/solid f
2064 2991 m
2082 2991 n
2064 2946 m
2082 2946 n
2073 2991 m
2073 2946 n
2073 2968 p
/solid f
/solid f
2093 3034 m
2111 3034 n
2093 2985 m
2111 2985 n
2102 3034 m
2102 2985 n
2102 3010 p
/solid f
/solid f
2117 3074 m
2139 3074 n
2117 3019 m
2139 3019 n
2128 3074 m
2128 3019 n
2128 3046 p
/solid f
/solid f
2140 3108 m
2162 3108 n
2140 3050 m
2162 3050 n
2151 3108 m
2151 3050 n
2151 3079 p
/solid f
/solid f
2159 3145 m
2183 3145 n
2159 3081 m
2183 3081 n
2171 3145 m
2171 3081 n
2171 3113 p
/solid f
/solid f
2176 3180 m
2204 3180 n
2176 3109 m
2204 3109 n
2190 3180 m
2190 3109 n
2190 3144 p
/solid f
/solid f
2209 3233 m
2239 3233 n
2209 3157 m
2239 3157 n
2224 3233 m
2224 3157 n
2224 3195 p
/solid f
/solid f
2238 3279 m
2268 3279 n
2238 3200 m
2268 3200 n
2253 3279 m
2253 3200 n
2253 3240 p
/solid f
/solid f
2262 3326 m
2294 3326 n
2262 3244 m
2294 3244 n
2278 3326 m
2278 3244 n
2278 3285 p
/solid f
/solid f
2285 3355 m
2317 3355 n
2285 3275 m
2317 3275 n
2301 3355 m
2301 3275 n
2301 3315 p
/solid f
/solid f
2312 3378 m
2342 3378 n
2312 3299 m
2342 3299 n
2327 3378 m
2327 3299 n
2327 3339 p
/solid f
/solid f
2333 3400 m
2365 3400 n
2333 3320 m
2365 3320 n
2349 3400 m
2349 3320 n
2349 3360 p
/solid f
/solid f
2372 3440 m
2406 3440 n
2372 3353 m
2406 3353 n
2389 3440 m
2389 3353 n
2389 3396 p
/solid f
/solid f
2406 3474 m
2440 3474 n
2406 3389 m
2440 3389 n
2423 3474 m
2423 3389 n
2423 3432 p
/solid f
/solid f
2433 3508 m
2471 3508 n
2433 3412 m
2471 3412 n
2452 3508 m
2452 3412 n
2452 3460 p
/solid f
/solid f
500 809 m
500 809 n
500 809 m
500 809 n
500 809 m
500 809 n
500 809 p
/solid f
/solid f
651 953 m
651 953 n
651 952 m
651 952 n
651 953 m
651 952 n
651 953 p
/solid f
/solid f
739 1052 m
739 1052 n
739 1051 m
739 1051 n
739 1052 m
739 1051 n
739 1051 p
/solid f
/solid f
801 1128 m
801 1128 n
801 1127 m
801 1127 n
801 1128 m
801 1127 n
801 1127 p
/solid f
/solid f
849 1190 m
849 1190 n
849 1188 m
849 1188 n
849 1190 m
849 1188 n
849 1189 p
/solid f
/solid f
889 1241 m
889 1241 n
889 1240 m
889 1240 n
889 1241 m
889 1240 n
889 1240 p
/solid f
/solid f
923 1285 m
923 1285 n
923 1283 m
923 1283 n
923 1285 m
923 1283 n
923 1284 p
/solid f
/solid f
952 1322 m
952 1322 n
952 1320 m
952 1320 n
952 1322 m
952 1320 n
952 1321 p
/solid f
/solid f
977 1354 m
977 1354 n
977 1353 m
977 1353 n
977 1354 m
977 1353 n
977 1354 p
/solid f
/solid f
1000 1383 m
1000 1383 n
1000 1382 m
1000 1382 n
1000 1383 m
1000 1382 n
1000 1382 p
/solid f
/solid f
1040 1432 m
1040 1432 n
1040 1430 m
1040 1430 n
1040 1432 m
1040 1430 n
1040 1431 p
/solid f
/solid f
1073 1471 m
1073 1471 n
1073 1469 m
1073 1469 n
1073 1471 m
1073 1469 n
1073 1470 p
/solid f
/solid f
1102 1504 m
1102 1504 n
1102 1502 m
1102 1502 n
1102 1504 m
1102 1502 n
1102 1503 p
/solid f
/solid f
1128 1533 m
1128 1533 n
1128 1531 m
1128 1531 n
1128 1533 m
1128 1531 n
1128 1532 p
/solid f
/solid f
1151 1558 m
1151 1558 n
1151 1556 m
1151 1556 n
1151 1558 m
1151 1556 n
1151 1557 p
/solid f
/solid f
1171 1580 m
1171 1580 n
1171 1578 m
1171 1578 n
1171 1580 m
1171 1578 n
1171 1579 p
/solid f
/solid f
1190 1601 m
1190 1601 n
1190 1599 m
1190 1599 n
1190 1601 m
1190 1599 n
1190 1600 p
/solid f
/solid f
1207 1619 m
1207 1619 n
1207 1617 m
1207 1617 n
1207 1619 m
1207 1617 n
1207 1618 p
/solid f
/solid f
1224 1637 m
1224 1637 n
1224 1634 m
1224 1634 n
1224 1637 m
1224 1634 n
1224 1636 p
/solid f
/solid f
1239 1653 m
1239 1653 n
1239 1650 m
1239 1650 n
1239 1653 m
1239 1650 n
1239 1652 p
/solid f
/solid f
1253 1667 m
1253 1667 n
1253 1665 m
1253 1665 n
1253 1667 m
1253 1665 n
1253 1666 p
/solid f
/solid f
1278 1694 m
1278 1694 n
1278 1692 m
1278 1692 n
1278 1694 m
1278 1692 n
1278 1693 p
/solid f
/solid f
1301 1718 m
1301 1718 n
1301 1716 m
1301 1716 n
1301 1718 m
1301 1716 n
1301 1717 p
/solid f
/solid f
1327 1745 m
1327 1745 n
1327 1742 m
1327 1742 n
1327 1745 m
1327 1742 n
1327 1743 p
/solid f
/solid f
1349 1768 m
1349 1768 n
1349 1766 m
1349 1766 n
1349 1768 m
1349 1766 n
1349 1767 p
/solid f
/solid f
1370 1790 m
1370 1790 n
1370 1787 m
1370 1787 n
1370 1790 m
1370 1787 n
1370 1788 p
/solid f
/solid f
1389 1809 m
1389 1809 n
1389 1807 m
1389 1807 n
1389 1809 m
1389 1807 n
1389 1808 p
/solid f
/solid f
1423 1844 m
1423 1844 n
1423 1842 m
1423 1842 n
1423 1844 m
1423 1842 n
1423 1843 p
/solid f
/solid f
1452 1874 m
1452 1874 n
1452 1871 m
1452 1871 n
1452 1874 m
1452 1871 n
1452 1873 p
/solid f
/solid f
1477 1901 m
1477 1901 n
1477 1898 m
1477 1898 n
1477 1901 m
1477 1898 n
1477 1899 p
/solid f
/solid f
1500 1925 m
1500 1925 n
1500 1922 m
1500 1922 n
1500 1925 m
1500 1922 n
1500 1923 p
/solid f
/solid f
1540 1967 m
1540 1967 n
1540 1963 m
1540 1963 n
1540 1967 m
1540 1963 n
1540 1965 p
/solid f
/solid f
1556 1986 m
1558 1986 n
1556 1981 m
1558 1981 n
1557 1986 m
1557 1981 n
1557 1983 p
/solid f
/solid f
1572 2002 m
1574 2002 n
1572 1997 m
1574 1997 n
1573 2002 m
1573 1997 n
1573 2000 p
/solid f
/solid f
1587 2017 m
1589 2017 n
1587 2012 m
1589 2012 n
1588 2017 m
1588 2012 n
1588 2015 p
/solid f
/solid f
1601 2032 m
1603 2032 n
1601 2027 m
1603 2027 n
1602 2032 m
1602 2027 n
1602 2029 p
/solid f
/solid f
1627 2058 m
1629 2058 n
1627 2052 m
1629 2052 n
1628 2058 m
1628 2052 n
1628 2055 p
/solid f
/solid f
1650 2081 m
1652 2081 n
1650 2075 m
1652 2075 n
1651 2081 m
1651 2075 n
1651 2078 p
/solid f
/solid f
1670 2103 m
1672 2103 n
1670 2097 m
1672 2097 n
1671 2103 m
1671 2097 n
1671 2100 p
/solid f
/solid f
1689 2123 m
1691 2123 n
1689 2116 m
1691 2116 n
1690 2123 m
1690 2116 n
1690 2119 p
/solid f
/solid f
1723 2158 m
1725 2158 n
1723 2151 m
1725 2151 n
1724 2158 m
1724 2151 n
1724 2154 p
/solid f
/solid f
1752 2188 m
1754 2188 n
1752 2180 m
1754 2180 n
1753 2188 m
1753 2180 n
1753 2184 p
/solid f
/solid f
1777 2214 m
1779 2214 n
1777 2205 m
1779 2205 n
1778 2214 m
1778 2205 n
1778 2210 p
/solid f
/solid f
1799 2237 m
1803 2237 n
1799 2227 m
1803 2227 n
1801 2237 m
1801 2227 n
1801 2232 p
/solid f
/solid f
1825 2262 m
1829 2262 n
1825 2251 m
1829 2251 n
1827 2262 m
1827 2251 n
1827 2256 p
/solid f
/solid f
1847 2285 m
1851 2285 n
1847 2272 m
1851 2272 n
1849 2285 m
1849 2272 n
1849 2278 p
/solid f
/solid f
1868 2304 m
1872 2304 n
1868 2291 m
1872 2291 n
1870 2304 m
1870 2291 n
1870 2298 p
/solid f
/solid f
1887 2322 m
1891 2322 n
1887 2309 m
1891 2309 n
1889 2322 m
1889 2309 n
1889 2315 p
/solid f
/solid f
1904 2337 m
1908 2337 n
1904 2324 m
1908 2324 n
1906 2337 m
1906 2324 n
1906 2331 p
/solid f
/solid f
1921 2353 m
1925 2353 n
1921 2339 m
1925 2339 n
1923 2353 m
1923 2339 n
1923 2346 p
/solid f
/solid f
1936 2367 m
1940 2367 n
1936 2353 m
1940 2353 n
1938 2367 m
1938 2353 n
1938 2360 p
/solid f
/solid f
1949 2380 m
1955 2380 n
1949 2365 m
1955 2365 n
1952 2380 m
1952 2365 n
1952 2373 p
/solid f
/solid f
1962 2393 m
1968 2393 n
1962 2378 m
1968 2378 n
1965 2393 m
1965 2378 n
1965 2385 p
/solid f
/solid f
1974 2405 m
1980 2405 n
1974 2389 m
1980 2389 n
1977 2405 m
1977 2389 n
1977 2397 p
/solid f
/solid f
1997 2426 m
2003 2426 n
1997 2409 m
2003 2409 n
2000 2426 m
2000 2409 n
2000 2417 p
/solid f
/solid f
2018 2445 m
2024 2445 n
2018 2427 m
2024 2427 n
2021 2445 m
2021 2427 n
2021 2436 p
/solid f
/solid f
2037 2463 m
2043 2463 n
2037 2444 m
2043 2444 n
2040 2463 m
2040 2444 n
2040 2453 p
/solid f
/solid f
2070 2492 m
2076 2492 n
2070 2473 m
2076 2473 n
2073 2492 m
2073 2473 n
2073 2482 p
/solid f
/solid f
2098 2519 m
2106 2519 n
2098 2497 m
2106 2497 n
2102 2519 m
2102 2497 n
2102 2508 p
/solid f
/solid f
2124 2542 m
2132 2542 n
2124 2520 m
2132 2520 n
2128 2542 m
2128 2520 n
2128 2531 p
/solid f
/solid f
2147 2563 m
2155 2563 n
2147 2541 m
2155 2541 n
2151 2563 m
2151 2541 n
2151 2552 p
/solid f
/solid f
2167 2582 m
2175 2582 n
2167 2560 m
2175 2560 n
2171 2582 m
2171 2560 n
2171 2571 p
/solid f
/solid f
2186 2598 m
2194 2598 n
2186 2575 m
2194 2575 n
2190 2598 m
2190 2575 n
2190 2587 p
/solid f
/solid f
2220 2626 m
2228 2626 n
2220 2604 m
2228 2604 n
2224 2626 m
2224 2604 n
2224 2615 p
/solid f
/solid f
2249 2647 m
2257 2647 n
2249 2626 m
2257 2626 n
2253 2647 m
2253 2626 n
2253 2637 p
/solid f
/solid f
2274 2666 m
2282 2666 n
2274 2645 m
2282 2645 n
2278 2666 m
2278 2645 n
2278 2656 p
/solid f
/solid f
2297 2682 m
2305 2682 n
2297 2661 m
2305 2661 n
2301 2682 m
2301 2661 n
2301 2671 p
/solid f
/solid f
2323 2700 m
2331 2700 n
2323 2680 m
2331 2680 n
2327 2700 m
2327 2680 n
2327 2690 p
/solid f
/solid f
2346 2717 m
2352 2717 n
2346 2698 m
2352 2698 n
2349 2717 m
2349 2698 n
2349 2707 p
/solid f
/solid f
2385 2748 m
2393 2748 n
2385 2726 m
2393 2726 n
2389 2748 m
2389 2726 n
2389 2737 p
/solid f
/solid f
2419 2769 m
2427 2769 n
2419 2748 m
2427 2748 n
2423 2769 m
2423 2748 n
2423 2759 p
/solid f
/solid f
2448 2792 m
2456 2792 n
2448 2770 m
2456 2770 n
2452 2792 m
2452 2770 n
2452 2781 p
/solid f
/solid f
2473 2809 m
2481 2809 n
2473 2788 m
2481 2788 n
2477 2809 m
2477 2788 n
2477 2798 p
/solid f
/solid f
2496 2825 m
2504 2825 n
2496 2803 m
2504 2803 n
2500 2825 m
2500 2803 n
2500 2814 p
/solid f
/solid f
2517 2839 m
2525 2839 n
2517 2816 m
2525 2816 n
2521 2839 m
2521 2816 n
2521 2828 p
/solid f
/solid f
2536 2854 m
2544 2854 n
2536 2831 m
2544 2831 n
2540 2854 m
2540 2831 n
2540 2842 p
/solid f
/solid f
2553 2865 m
2561 2865 n
2553 2842 m
2561 2842 n
2557 2865 m
2557 2842 n
2557 2853 p
/solid f
/solid f
2569 2875 m
2577 2875 n
2569 2851 m
2577 2851 n
2573 2875 m
2573 2851 n
2573 2863 p
/solid f
/solid f
2598 2896 m
2606 2896 n
2598 2875 m
2606 2875 n
2602 2896 m
2602 2875 n
2602 2886 p
/solid f
/solid f
2624 2914 m
2632 2914 n
2624 2891 m
2632 2891 n
2628 2914 m
2628 2891 n
2628 2902 p
/solid f
/solid f
2646 2931 m
2656 2931 n
2646 2905 m
2656 2905 n
2651 2931 m
2651 2905 n
2651 2918 p
/solid f
/solid f
2666 2941 m
2676 2941 n
2666 2915 m
2676 2915 n
2671 2941 m
2671 2915 n
2671 2928 p
/solid f
/solid f
2685 2952 m
2695 2952 n
2685 2924 m
2695 2924 n
2690 2952 m
2690 2924 n
2690 2938 p
/solid f
/solid f
2718 2975 m
2730 2975 n
2718 2945 m
2730 2945 n
2724 2975 m
2724 2945 n
2724 2960 p
/solid f
/solid f
2746 2998 m
2760 2998 n
2746 2963 m
2760 2963 n
2753 2998 m
2753 2963 n
2753 2980 p
/solid f
/solid f
2771 3013 m
2785 3013 n
2771 2977 m
2785 2977 n
2778 3013 m
2778 2977 n
2778 2995 p
/solid f
/solid f
2783 3020 m
2797 3020 n
2783 2983 m
2797 2983 n
2790 3020 m
2790 2983 n
2790 3001 p
/solid f
/solid f
2794 3027 m
2808 3027 n
2794 2991 m
2808 2991 n
2801 3027 m
2801 2991 n
2801 3009 p
/solid f
/solid f
2820 3042 m
2834 3042 n
2820 3004 m
2834 3004 n
2827 3042 m
2827 3004 n
2827 3023 p
/solid f
/solid f
2841 3058 m
2857 3058 n
2841 3017 m
2857 3017 n
2849 3058 m
2849 3017 n
2849 3037 p
/solid f
/solid f
2862 3071 m
2878 3071 n
2862 3028 m
2878 3028 n
2870 3071 m
2870 3028 n
2870 3049 p
/solid f
/solid f
2880 3085 m
2898 3085 n
2880 3036 m
2898 3036 n
2889 3085 m
2889 3036 n
2889 3060 p
/solid f
/solid f
2896 3095 m
2916 3095 n
2896 3045 m
2916 3045 n
2906 3095 m
2906 3045 n
2906 3070 p
/solid f
/solid f
2913 3104 m
2933 3104 n
2913 3051 m
2933 3051 n
2923 3104 m
2923 3051 n
2923 3078 p
/solid f
/solid f
2927 3113 m
2949 3113 n
2927 3058 m
2949 3058 n
2938 3113 m
2938 3058 n
2938 3086 p
/solid f
/solid f
2941 3121 m
2963 3121 n
2941 3066 m
2963 3066 n
2952 3121 m
2952 3066 n
2952 3094 p
/solid f
/solid f
2954 3130 m
2976 3130 n
2954 3074 m
2976 3074 n
2965 3130 m
2965 3074 n
2965 3102 p
/solid f
/solid f
2966 3138 m
2988 3138 n
2966 3082 m
2988 3082 n
2977 3138 m
2977 3082 n
2977 3110 p
/solid f
/solid f
2989 3149 m
3011 3149 n
2989 3093 m
3011 3093 n
3000 3149 m
3000 3093 n
3000 3121 p
/solid f
/solid f
3010 3158 m
3032 3158 n
3010 3101 m
3032 3101 n
3021 3158 m
3021 3101 n
3021 3130 p
/solid f
/solid f
3029 3167 m
3051 3167 n
3029 3110 m
3051 3110 n
3040 3167 m
3040 3110 n
3040 3138 p
/solid f
/solid f
500 806 m
500 806 n
500 803 m
500 803 n
500 806 m
500 803 n
500 805 p
/solid f
/solid f
651 933 m
651 933 n
651 929 m
651 929 n
651 933 m
651 929 n
651 931 p
/solid f
/solid f
738 1008 m
740 1008 n
738 1003 m
740 1003 n
739 1008 m
739 1003 n
739 1005 p
/solid f
/solid f
800 1058 m
802 1058 n
800 1052 m
802 1052 n
801 1058 m
801 1052 n
801 1055 p
/solid f
/solid f
848 1092 m
850 1092 n
848 1086 m
850 1086 n
849 1092 m
849 1086 n
849 1089 p
/solid f
/solid f
888 1117 m
890 1117 n
888 1111 m
890 1111 n
889 1117 m
889 1111 n
889 1114 p
/solid f
/solid f
922 1135 m
924 1135 n
922 1129 m
924 1129 n
923 1135 m
923 1129 n
923 1132 p
/solid f
/solid f
951 1149 m
953 1149 n
951 1142 m
953 1142 n
952 1149 m
952 1142 n
952 1146 p
/solid f
/solid f
976 1160 m
978 1160 n
976 1152 m
978 1152 n
977 1160 m
977 1152 n
977 1156 p
/solid f
/solid f
999 1169 m
1001 1169 n
999 1161 m
1001 1161 n
1000 1169 m
1000 1161 n
1000 1165 p
/solid f
/solid f
1039 1180 m
1041 1180 n
1039 1172 m
1041 1172 n
1040 1180 m
1040 1172 n
1040 1176 p
/solid f
/solid f
1072 1188 m
1074 1188 n
1072 1180 m
1074 1180 n
1073 1188 m
1073 1180 n
1073 1184 p
/solid f
/solid f
1101 1194 m
1103 1194 n
1101 1185 m
1103 1185 n
1102 1194 m
1102 1185 n
1102 1190 p
/solid f
/solid f
1127 1197 m
1129 1197 n
1127 1189 m
1129 1189 n
1128 1197 m
1128 1189 n
1128 1193 p
/solid f
/solid f
1150 1200 m
1152 1200 n
1150 1191 m
1152 1191 n
1151 1200 m
1151 1191 n
1151 1196 p
/solid f
/solid f
1170 1202 m
1172 1202 n
1170 1193 m
1172 1193 n
1171 1202 m
1171 1193 n
1171 1198 p
/solid f
/solid f
1188 1204 m
1192 1204 n
1188 1194 m
1192 1194 n
1190 1204 m
1190 1194 n
1190 1199 p
/solid f
/solid f
1205 1205 m
1209 1205 n
1205 1195 m
1209 1195 n
1207 1205 m
1207 1195 n
1207 1200 p
/solid f
/solid f
1222 1206 m
1226 1206 n
1222 1196 m
1226 1196 n
1224 1206 m
1224 1196 n
1224 1201 p
/solid f
/solid f
1237 1207 m
1241 1207 n
1237 1197 m
1241 1197 n
1239 1207 m
1239 1197 n
1239 1202 p
/solid f
/solid f
1251 1207 m
1255 1207 n
1251 1197 m
1255 1197 n
1253 1207 m
1253 1197 n
1253 1202 p
/solid f
/solid f
1276 1208 m
1280 1208 n
1276 1198 m
1280 1198 n
1278 1208 m
1278 1198 n
1278 1203 p
/solid f
/solid f
1299 1208 m
1303 1208 n
1299 1198 m
1303 1198 n
1301 1208 m
1301 1198 n
1301 1203 p
/solid f
/solid f
1325 1208 m
1329 1208 n
1325 1198 m
1329 1198 n
1327 1208 m
1327 1198 n
1327 1203 p
/solid f
/solid f
1347 1209 m
1351 1209 n
1347 1199 m
1351 1199 n
1349 1209 m
1349 1199 n
1349 1204 p
/solid f
/solid f
1368 1209 m
1372 1209 n
1368 1199 m
1372 1199 n
1370 1209 m
1370 1199 n
1370 1204 p
/solid f
/solid f
1387 1209 m
1391 1209 n
1387 1199 m
1391 1199 n
1389 1209 m
1389 1199 n
1389 1204 p
/solid f
/solid f
1421 1209 m
1425 1209 n
1421 1199 m
1425 1199 n
1423 1209 m
1423 1199 n
1423 1204 p
/solid f
/solid f
1450 1209 m
1454 1209 n
1450 1199 m
1454 1199 n
1452 1209 m
1452 1199 n
1452 1204 p
/solid f
/solid f
1475 1209 m
1479 1209 n
1475 1199 m
1479 1199 n
1477 1209 m
1477 1199 n
1477 1204 p
/solid f
/solid f
1498 1209 m
1502 1209 n
1498 1199 m
1502 1199 n
1500 1209 m
1500 1199 n
1500 1204 p
/solid f
/solid f
1538 1209 m
1542 1209 n
1538 1199 m
1542 1199 n
1540 1209 m
1540 1199 n
1540 1204 p
/solid f
/solid f
1555 1209 m
1559 1209 n
1555 1199 m
1559 1199 n
1557 1209 m
1557 1199 n
1557 1204 p
/solid f
/solid f
1571 1209 m
1575 1209 n
1571 1199 m
1575 1199 n
1573 1209 m
1573 1199 n
1573 1204 p
/solid f
/solid f
1586 1209 m
1590 1209 n
1586 1199 m
1590 1199 n
1588 1209 m
1588 1199 n
1588 1204 p
/solid f
/solid f
1600 1209 m
1604 1209 n
1600 1199 m
1604 1199 n
1602 1209 m
1602 1199 n
1602 1204 p
/solid f
/solid f
1626 1209 m
1630 1209 n
1626 1199 m
1630 1199 n
1628 1209 m
1628 1199 n
1628 1204 p
/solid f
/solid f
1649 1209 m
1653 1209 n
1649 1199 m
1653 1199 n
1651 1209 m
1651 1199 n
1651 1204 p
/solid f
/solid f
1669 1209 m
1673 1209 n
1669 1199 m
1673 1199 n
1671 1209 m
1671 1199 n
1671 1204 p
/solid f
/solid f
1688 1209 m
1692 1209 n
1688 1199 m
1692 1199 n
1690 1209 m
1690 1199 n
1690 1204 p
/solid f
/solid f
1722 1209 m
1726 1209 n
1722 1199 m
1726 1199 n
1724 1209 m
1724 1199 n
1724 1204 p
/solid f
/solid f
1751 1209 m
1755 1209 n
1751 1199 m
1755 1199 n
1753 1209 m
1753 1199 n
1753 1204 p
/solid f
/solid f
1776 1209 m
1780 1209 n
1776 1199 m
1780 1199 n
1778 1209 m
1778 1199 n
1778 1204 p
/solid f
/solid f
1799 1209 m
1803 1209 n
1799 1199 m
1803 1199 n
1801 1209 m
1801 1199 n
1801 1204 p
/solid f
/solid f
1825 1209 m
1829 1209 n
1825 1199 m
1829 1199 n
1827 1209 m
1827 1199 n
1827 1204 p
/solid f
/solid f
1847 1209 m
1851 1209 n
1847 1199 m
1851 1199 n
1849 1209 m
1849 1199 n
1849 1204 p
/solid f
/solid f
1868 1209 m
1872 1209 n
1868 1199 m
1872 1199 n
1870 1209 m
1870 1199 n
1870 1204 p
/solid f
/solid f
1887 1209 m
1891 1209 n
1887 1199 m
1891 1199 n
1889 1209 m
1889 1199 n
1889 1204 p
/solid f
/solid f
1904 1209 m
1908 1209 n
1904 1199 m
1908 1199 n
1906 1209 m
1906 1199 n
1906 1204 p
/solid f
/solid f
1921 1209 m
1925 1209 n
1921 1199 m
1925 1199 n
1923 1209 m
1923 1199 n
1923 1204 p
/solid f
/solid f
1936 1209 m
1940 1209 n
1936 1199 m
1940 1199 n
1938 1209 m
1938 1199 n
1938 1204 p
/solid f
/solid f
1950 1209 m
1954 1209 n
1950 1199 m
1954 1199 n
1952 1209 m
1952 1199 n
1952 1204 p
/solid f
/solid f
1963 1209 m
1967 1209 n
1963 1199 m
1967 1199 n
1965 1209 m
1965 1199 n
1965 1204 p
/solid f
/solid f
1975 1209 m
1979 1209 n
1975 1199 m
1979 1199 n
1977 1209 m
1977 1199 n
1977 1204 p
/solid f
/solid f
1998 1209 m
2002 1209 n
1998 1199 m
2002 1199 n
2000 1209 m
2000 1199 n
2000 1204 p
/solid f
/solid f
500 856 m
500 856 n
500 856 m
500 856 n
500 856 m
500 856 n
500 856 p
/solid f
/solid f
651 1072 m
651 1072 n
651 1071 m
651 1071 n
651 1072 m
651 1071 n
651 1072 p
/solid f
/solid f
739 1237 m
739 1237 n
739 1236 m
739 1236 n
739 1237 m
739 1236 n
739 1237 p
/solid f
/solid f
801 1364 m
801 1364 n
801 1364 m
801 1364 n
801 1364 m
801 1364 n
801 1364 p
/solid f
/solid f
849 1463 m
849 1463 n
849 1462 m
849 1462 n
849 1463 m
849 1462 n
849 1462 p
/solid f
/solid f
889 1540 m
889 1540 n
889 1539 m
889 1539 n
889 1540 m
889 1539 n
889 1540 p
/solid f
/solid f
923 1603 m
923 1603 n
923 1602 m
923 1602 n
923 1603 m
923 1602 n
923 1602 p
/solid f
/solid f
952 1654 m
952 1654 n
952 1653 m
952 1653 n
952 1654 m
952 1653 n
952 1654 p
/solid f
/solid f
977 1698 m
977 1698 n
977 1697 m
977 1697 n
977 1698 m
977 1697 n
977 1698 p
/solid f
/solid f
1000 1737 m
1000 1737 n
1000 1736 m
1000 1736 n
1000 1737 m
1000 1736 n
1000 1736 p
/solid f
/solid f
1040 1801 m
1040 1801 n
1040 1799 m
1040 1799 n
1040 1801 m
1040 1799 n
1040 1800 p
/solid f
/solid f
1073 1853 m
1073 1853 n
1073 1851 m
1073 1851 n
1073 1853 m
1073 1851 n
1073 1852 p
/solid f
/solid f
1102 1898 m
1102 1898 n
1102 1896 m
1102 1896 n
1102 1898 m
1102 1896 n
1102 1897 p
/solid f
/solid f
1128 1937 m
1128 1937 n
1128 1935 m
1128 1935 n
1128 1937 m
1128 1935 n
1128 1936 p
/solid f
/solid f
1151 1972 m
1151 1972 n
1151 1969 m
1151 1969 n
1151 1972 m
1151 1969 n
1151 1971 p
/solid f
/solid f
1171 2003 m
1171 2003 n
1171 2000 m
1171 2000 n
1171 2003 m
1171 2000 n
1171 2001 p
/solid f
/solid f
1190 2031 m
1190 2031 n
1190 2028 m
1190 2028 n
1190 2031 m
1190 2028 n
1190 2030 p
/solid f
/solid f
1207 2057 m
1207 2057 n
1207 2054 m
1207 2054 n
1207 2057 m
1207 2054 n
1207 2055 p
/solid f
/solid f
1224 2081 m
1224 2081 n
1224 2077 m
1224 2077 n
1224 2081 m
1224 2077 n
1224 2079 p
/solid f
/solid f
1239 2103 m
1239 2103 n
1239 2100 m
1239 2100 n
1239 2103 m
1239 2100 n
1239 2102 p
/solid f
/solid f
1253 2124 m
1253 2124 n
1253 2120 m
1253 2120 n
1253 2124 m
1253 2120 n
1253 2122 p
/solid f
/solid f
1277 2162 m
1279 2162 n
1277 2157 m
1279 2157 n
1278 2162 m
1278 2157 n
1278 2159 p
/solid f
/solid f
1300 2195 m
1302 2195 n
1300 2190 m
1302 2190 n
1301 2195 m
1301 2190 n
1301 2193 p
/solid f
/solid f
1326 2233 m
1328 2233 n
1326 2227 m
1328 2227 n
1327 2233 m
1327 2227 n
1327 2230 p
/solid f
/solid f
1348 2266 m
1350 2266 n
1348 2260 m
1350 2260 n
1349 2266 m
1349 2260 n
1349 2263 p
/solid f
/solid f
1369 2297 m
1371 2297 n
1369 2289 m
1371 2289 n
1370 2297 m
1370 2289 n
1370 2293 p
/solid f
/solid f
1388 2324 m
1390 2324 n
1388 2317 m
1390 2317 n
1389 2324 m
1389 2317 n
1389 2320 p
/solid f
/solid f
1422 2373 m
1424 2373 n
1422 2364 m
1424 2364 n
1423 2373 m
1423 2364 n
1423 2369 p
/solid f
/solid f
1450 2416 m
1454 2416 n
1450 2405 m
1454 2405 n
1452 2416 m
1452 2405 n
1452 2410 p
/solid f
/solid f
1475 2452 m
1479 2452 n
1475 2440 m
1479 2440 n
1477 2452 m
1477 2440 n
1477 2446 p
/solid f
/solid f
1498 2485 m
1502 2485 n
1498 2472 m
1502 2472 n
1500 2485 m
1500 2472 n
1500 2479 p
/solid f
/solid f
1537 2541 m
1543 2541 n
1537 2526 m
1543 2526 n
1540 2541 m
1540 2526 n
1540 2534 p
/solid f
/solid f
1554 2566 m
1560 2566 n
1554 2551 m
1560 2551 n
1557 2566 m
1557 2551 n
1557 2558 p
/solid f
/solid f
1570 2589 m
1576 2589 n
1570 2573 m
1576 2573 n
1573 2589 m
1573 2573 n
1573 2581 p
/solid f
/solid f
1585 2610 m
1591 2610 n
1585 2594 m
1591 2594 n
1588 2610 m
1588 2594 n
1588 2602 p
/solid f
/solid f
1599 2631 m
1605 2631 n
1599 2614 m
1605 2614 n
1602 2631 m
1602 2614 n
1602 2623 p
/solid f
/solid f
1625 2668 m
1631 2668 n
1625 2651 m
1631 2651 n
1628 2668 m
1628 2651 n
1628 2659 p
/solid f
/solid f
1648 2703 m
1654 2703 n
1648 2684 m
1654 2684 n
1651 2703 m
1651 2684 n
1651 2693 p
/solid f
/solid f
1667 2733 m
1675 2733 n
1667 2712 m
1675 2712 n
1671 2733 m
1671 2712 n
1671 2722 p
/solid f
/solid f
1686 2761 m
1694 2761 n
1686 2739 m
1694 2739 n
1690 2761 m
1690 2739 n
1690 2750 p
/solid f
/solid f
1720 2810 m
1728 2810 n
1720 2786 m
1728 2786 n
1724 2810 m
1724 2786 n
1724 2798 p
/solid f
/solid f
1748 2851 m
1758 2851 n
1748 2826 m
1758 2826 n
1753 2851 m
1753 2826 n
1753 2839 p
/solid f
/solid f
1773 2889 m
1783 2889 n
1773 2861 m
1783 2861 n
1778 2889 m
1778 2861 n
1778 2875 p
/solid f
/solid f
1796 2921 m
1806 2921 n
1796 2893 m
1806 2893 n
1801 2921 m
1801 2893 n
1801 2907 p
/solid f
/solid f
1821 2958 m
1833 2958 n
1821 2927 m
1833 2927 n
1827 2958 m
1827 2927 n
1827 2942 p
/solid f
/solid f
1843 2991 m
1855 2991 n
1843 2958 m
1855 2958 n
1849 2991 m
1849 2958 n
1849 2975 p
/solid f
/solid f
1863 3021 m
1877 3021 n
1863 2986 m
1877 2986 n
1870 3021 m
1870 2986 n
1870 3004 p
/solid f
/solid f
1882 3046 m
1896 3046 n
1882 3010 m
1896 3010 n
1889 3046 m
1889 3010 n
1889 3028 p
/solid f
/solid f
1899 3071 m
1913 3071 n
1899 3033 m
1913 3033 n
1906 3071 m
1906 3033 n
1906 3052 p
/solid f
/solid f
1916 3095 m
1930 3095 n
1916 3058 m
1930 3058 n
1923 3095 m
1923 3058 n
1923 3076 p
/solid f
/solid f
1931 3116 m
1945 3116 n
1931 3078 m
1945 3078 n
1938 3116 m
1938 3078 n
1938 3097 p
/solid f
/solid f
1945 3138 m
1959 3138 n
1945 3099 m
1959 3099 n
1952 3138 m
1952 3099 n
1952 3118 p
/solid f
/solid f
1957 3158 m
1973 3158 n
1957 3117 m
1973 3117 n
1965 3158 m
1965 3117 n
1965 3138 p
/solid f
/solid f
1969 3179 m
1985 3179 n
1969 3137 m
1985 3137 n
1977 3179 m
1977 3137 n
1977 3158 p
/solid f
/solid f
1991 3215 m
2009 3215 n
1991 3170 m
2009 3170 n
2000 3215 m
2000 3170 n
2000 3192 p
/solid f
/solid f
2012 3247 m
2030 3247 n
2012 3202 m
2030 3202 n
2021 3247 m
2021 3202 n
2021 3225 p
/solid f
/solid f
2032 3278 m
2048 3278 n
2032 3234 m
2048 3234 n
2040 3278 m
2040 3234 n
2040 3256 p
/solid f
/solid f
2065 3326 m
2081 3326 n
2065 3284 m
2081 3284 n
2073 3326 m
2073 3284 n
2073 3305 p
/solid f
/solid f
2094 3370 m
2110 3370 n
2094 3326 m
2110 3326 n
2102 3370 m
2102 3326 n
2102 3348 p
/solid f
/solid f
2118 3420 m
2138 3420 n
2118 3368 m
2138 3368 n
2128 3420 m
2128 3368 n
2128 3394 p
/solid f
/solid f
2139 3469 m
2163 3469 n
2139 3408 m
2163 3408 n
2151 3469 m
2151 3408 n
2151 3438 p
/solid f
/solid f
2157 3508 m
2185 3508 n
2157 3438 m
2185 3438 n
2171 3508 m
2171 3438 n
2171 3473 p
/solid f
/solid f
2176 3538 m
2204 3538 n
2176 3464 m
2204 3464 n
2190 3538 m
2190 3464 n
2190 3501 p
/solid f
/solid f
2207 3601 m
2241 3601 n
2207 3515 m
2241 3515 n
2224 3601 m
2224 3515 n
2224 3558 p
/solid f
/solid f
2234 3660 m
2272 3660 n
2234 3565 m
2272 3565 n
2253 3660 m
2253 3565 n
2253 3613 p
/solid f
/solid f
2258 3702 m
2298 3702 n
2258 3601 m
2298 3601 n
2278 3702 m
2278 3601 n
2278 3652 p
/solid f
/solid f
2280 3735 m
2322 3735 n
2280 3628 m
2322 3628 n
2301 3735 m
2301 3628 n
2301 3681 p
/solid f
/solid f
2303 3774 m
2351 3774 n
2303 3650 m
2351 3650 n
2327 3774 m
2327 3650 n
2327 3712 p
/solid f
/solid f
2321 3807 m
2377 3807 n
2321 3667 m
2377 3667 n
2349 3807 m
2349 3667 n
2349 3737 p
/solid f
/solid f
2358 3859 m
2420 3859 n
2358 3701 m
2420 3701 n
2389 3859 m
2389 3701 n
2389 3780 p
/solid f
/solid f
2391 3880 m
2455 3880 n
2391 3718 m
2455 3718 n
2423 3880 m
2423 3718 n
2423 3799 p
/solid f
/solid f
2420 3887 m
2484 3887 n
2420 3724 m
2484 3724 n
2452 3887 m
2452 3724 n
2452 3805 p
/solid f
/solid f
2445 3891 m
2509 3891 n
2445 3727 m
2509 3727 n
2477 3891 m
2477 3727 n
2477 3809 p
/solid f
/solid f
2468 3895 m
2532 3895 n
2468 3734 m
2532 3734 n
2500 3895 m
2500 3734 n
2500 3815 p
/solid f
/solid f
2489 3898 m
2553 3898 n
2489 3737 m
2553 3737 n
2521 3898 m
2521 3737 n
2521 3818 p
/solid f
/solid f
2508 3899 m
2572 3899 n
2508 3738 m
2572 3738 n
2540 3899 m
2540 3738 n
2540 3818 p
/solid f
/solid f
500 801 m
500 801 n
500 799 m
500 799 n
500 801 m
500 799 n
500 800 p
/solid f
/solid f
651 928 m
651 928 n
651 924 m
651 924 n
651 928 m
651 924 n
651 926 p
/solid f
/solid f
738 1006 m
740 1006 n
738 1001 m
740 1001 n
739 1006 m
739 1001 n
739 1003 p
/solid f
/solid f
800 1059 m
802 1059 n
800 1052 m
802 1052 n
801 1059 m
801 1052 n
801 1055 p
/solid f
/solid f
848 1093 m
850 1093 n
848 1086 m
850 1086 n
849 1093 m
849 1086 n
849 1089 p
/solid f
/solid f
888 1118 m
890 1118 n
888 1112 m
890 1112 n
889 1118 m
889 1112 n
889 1115 p
/solid f
/solid f
922 1137 m
924 1137 n
922 1130 m
924 1130 n
923 1137 m
923 1130 n
923 1134 p
/solid f
/solid f
951 1152 m
953 1152 n
951 1145 m
953 1145 n
952 1152 m
952 1145 n
952 1148 p
/solid f
/solid f
976 1165 m
978 1165 n
976 1157 m
978 1157 n
977 1165 m
977 1157 n
977 1161 p
/solid f
/solid f
999 1175 m
1001 1175 n
999 1166 m
1001 1166 n
1000 1175 m
1000 1166 n
1000 1170 p
/solid f
/solid f
1039 1189 m
1041 1189 n
1039 1180 m
1041 1180 n
1040 1189 m
1040 1180 n
1040 1184 p
/solid f
/solid f
1072 1197 m
1074 1197 n
1072 1188 m
1074 1188 n
1073 1197 m
1073 1188 n
1073 1192 p
/solid f
/solid f
1101 1204 m
1103 1204 n
1101 1195 m
1103 1195 n
1102 1204 m
1102 1195 n
1102 1199 p
/solid f
/solid f
1127 1209 m
1129 1209 n
1127 1200 m
1129 1200 n
1128 1209 m
1128 1200 n
1128 1204 p
/solid f
/solid f
1149 1214 m
1153 1214 n
1149 1204 m
1153 1204 n
1151 1214 m
1151 1204 n
1151 1209 p
/solid f
/solid f
1169 1217 m
1173 1217 n
1169 1207 m
1173 1207 n
1171 1217 m
1171 1207 n
1171 1212 p
/solid f
/solid f
1188 1220 m
1192 1220 n
1188 1210 m
1192 1210 n
1190 1220 m
1190 1210 n
1190 1215 p
/solid f
/solid f
1205 1222 m
1209 1222 n
1205 1212 m
1209 1212 n
1207 1222 m
1207 1212 n
1207 1217 p
/solid f
/solid f
1222 1224 m
1226 1224 n
1222 1213 m
1226 1213 n
1224 1224 m
1224 1213 n
1224 1219 p
/solid f
/solid f
1237 1225 m
1241 1225 n
1237 1215 m
1241 1215 n
1239 1225 m
1239 1215 n
1239 1220 p
/solid f
/solid f
1251 1226 m
1255 1226 n
1251 1216 m
1255 1216 n
1253 1226 m
1253 1216 n
1253 1221 p
/solid f
/solid f
1276 1229 m
1280 1229 n
1276 1219 m
1280 1219 n
1278 1229 m
1278 1219 n
1278 1224 p
/solid f
/solid f
1299 1231 m
1303 1231 n
1299 1221 m
1303 1221 n
1301 1231 m
1301 1221 n
1301 1226 p
/solid f
/solid f
1320 1232 m
1324 1232 n
1320 1222 m
1324 1222 n
1322 1232 m
1322 1222 n
1322 1227 p
/solid f
/solid f
1339 1234 m
1343 1234 n
1339 1224 m
1343 1224 n
1341 1234 m
1341 1224 n
1341 1229 p
/solid f
/solid f
1356 1236 m
1360 1236 n
1356 1226 m
1360 1226 n
1358 1236 m
1358 1226 n
1358 1231 p
/solid f
/solid f
1372 1237 m
1376 1237 n
1372 1227 m
1376 1227 n
1374 1237 m
1374 1227 n
1374 1232 p
/solid f
/solid f
1387 1238 m
1391 1238 n
1387 1228 m
1391 1228 n
1389 1238 m
1389 1228 n
1389 1233 p
/solid f
/solid f
1404 1240 m
1408 1240 n
1404 1230 m
1408 1230 n
1406 1240 m
1406 1230 n
1406 1235 p
/solid f
/solid f
1421 1241 m
1425 1241 n
1421 1231 m
1425 1231 n
1423 1241 m
1423 1231 n
1423 1236 p
/solid f
/solid f
1436 1243 m
1440 1243 n
1436 1233 m
1440 1233 n
1438 1243 m
1438 1233 n
1438 1238 p
/solid f
/solid f
1450 1245 m
1454 1245 n
1450 1235 m
1454 1235 n
1452 1245 m
1452 1235 n
1452 1240 p
/solid f
/solid f
1463 1247 m
1467 1247 n
1463 1237 m
1467 1237 n
1465 1247 m
1465 1237 n
1465 1242 p
/solid f
/solid f
1475 1248 m
1479 1248 n
1475 1238 m
1479 1238 n
1477 1248 m
1477 1238 n
1477 1243 p
/solid f
/solid f
1498 1251 m
1502 1251 n
1498 1241 m
1502 1241 n
1500 1251 m
1500 1241 n
1500 1246 p
/solid f
/solid f
1519 1254 m
1523 1254 n
1519 1244 m
1523 1244 n
1521 1254 m
1521 1244 n
1521 1249 p
/solid f
/solid f
1538 1257 m
1542 1257 n
1538 1247 m
1542 1247 n
1540 1257 m
1540 1247 n
1540 1252 p
/solid f
/solid f
1556 1259 m
1558 1259 n
1556 1250 m
1558 1250 n
1557 1259 m
1557 1250 n
1557 1254 p
/solid f
/solid f
1571 1262 m
1575 1262 n
1571 1252 m
1575 1252 n
1573 1262 m
1573 1252 n
1573 1257 p
/solid f
/solid f
1586 1264 m
1590 1264 n
1586 1254 m
1590 1254 n
1588 1264 m
1588 1254 n
1588 1259 p
/solid f
/solid f
1600 1266 m
1604 1266 n
1600 1256 m
1604 1256 n
1602 1266 m
1602 1256 n
1602 1261 p
/solid f
/solid f
1626 1271 m
1630 1271 n
1626 1261 m
1630 1261 n
1628 1271 m
1628 1261 n
1628 1266 p
/solid f
/solid f
1649 1275 m
1653 1275 n
1649 1265 m
1653 1265 n
1651 1275 m
1651 1265 n
1651 1270 p
/solid f
/solid f
1669 1279 m
1673 1279 n
1669 1269 m
1673 1269 n
1671 1279 m
1671 1269 n
1671 1274 p
/solid f
/solid f
1688 1283 m
1692 1283 n
1688 1273 m
1692 1273 n
1690 1283 m
1690 1273 n
1690 1278 p
/solid f
/solid f
1705 1287 m
1709 1287 n
1705 1276 m
1709 1276 n
1707 1287 m
1707 1276 n
1707 1281 p
/solid f
/solid f
1722 1289 m
1726 1289 n
1722 1279 m
1726 1279 n
1724 1289 m
1724 1279 n
1724 1284 p
/solid f
/solid f
1751 1296 m
1755 1296 n
1751 1285 m
1755 1285 n
1753 1296 m
1753 1285 n
1753 1290 p
/solid f
/solid f
1776 1301 m
1780 1301 n
1776 1290 m
1780 1290 n
1778 1301 m
1778 1290 n
1778 1295 p
/solid f
/solid f
1799 1305 m
1803 1305 n
1799 1295 m
1803 1295 n
1801 1305 m
1801 1295 n
1801 1300 p
/solid f
/solid f
1820 1310 m
1824 1310 n
1820 1299 m
1824 1299 n
1822 1310 m
1822 1299 n
1822 1305 p
/solid f
/solid f
1839 1313 m
1843 1313 n
1839 1303 m
1843 1303 n
1841 1313 m
1841 1303 n
1841 1308 p
/solid f
/solid f
1856 1318 m
1860 1318 n
1856 1307 m
1860 1307 n
1858 1318 m
1858 1307 n
1858 1313 p
/solid f
/solid f
1872 1321 m
1876 1321 n
1872 1311 m
1876 1311 n
1874 1321 m
1874 1311 n
1874 1316 p
/solid f
/solid f
1887 1324 m
1891 1324 n
1887 1314 m
1891 1314 n
1889 1324 m
1889 1314 n
1889 1319 p
/solid f
/solid f
1904 1329 m
1908 1329 n
1904 1318 m
1908 1318 n
1906 1329 m
1906 1318 n
1906 1323 p
/solid f
/solid f
1921 1332 m
1925 1332 n
1921 1321 m
1925 1321 n
1923 1332 m
1923 1321 n
1923 1327 p
/solid f
/solid f
1936 1335 m
1940 1335 n
1936 1324 m
1940 1324 n
1938 1335 m
1938 1324 n
1938 1330 p
/solid f
/solid f
1950 1338 m
1954 1338 n
1950 1326 m
1954 1326 n
1952 1338 m
1952 1326 n
1952 1332 p
/solid f
/solid f
1963 1340 m
1967 1340 n
1963 1329 m
1967 1329 n
1965 1340 m
1965 1329 n
1965 1335 p
/solid f
/solid f
1975 1343 m
1979 1343 n
1975 1332 m
1979 1332 n
1977 1343 m
1977 1332 n
1977 1337 p
/solid f
/solid f
1987 1346 m
1991 1346 n
1987 1334 m
1991 1334 n
1989 1346 m
1989 1334 n
1989 1340 p
/solid f
/solid f
1998 1347 m
2002 1347 n
1998 1336 m
2002 1336 n
2000 1347 m
2000 1336 n
2000 1341 p
/solid f
/solid f
2009 1348 m
2013 1348 n
2009 1337 m
2013 1337 n
2011 1348 m
2011 1337 n
2011 1343 p
/solid f
/solid f
2019 1350 m
2023 1350 n
2019 1339 m
2023 1339 n
2021 1350 m
2021 1339 n
2021 1345 p
/solid f
/solid f
2028 1351 m
2032 1351 n
2028 1340 m
2032 1340 n
2030 1351 m
2030 1340 n
2030 1346 p
/solid f
/solid f
2038 1352 m
2042 1352 n
2038 1342 m
2042 1342 n
2040 1352 m
2040 1342 n
2040 1347 p
/solid f
/solid f
2046 1354 m
2050 1354 n
2046 1343 m
2050 1343 n
2048 1354 m
2048 1343 n
2048 1348 p
/solid f
/solid f
2055 1355 m
2059 1355 n
2055 1344 m
2059 1344 n
2057 1355 m
2057 1344 n
2057 1349 p
/solid f
/solid f
2071 1357 m
2075 1357 n
2071 1346 m
2075 1346 n
2073 1357 m
2073 1346 n
2073 1351 p
/solid f
/solid f
2086 1359 m
2090 1359 n
2086 1348 m
2090 1348 n
2088 1359 m
2088 1348 n
2088 1354 p
/solid f
/solid f
2100 1361 m
2104 1361 n
2100 1350 m
2104 1350 n
2102 1361 m
2102 1350 n
2102 1355 p
/solid f
/solid f
2113 1362 m
2117 1362 n
2113 1352 m
2117 1352 n
2115 1362 m
2115 1352 n
2115 1357 p
/solid f
/solid f
2126 1364 m
2130 1364 n
2126 1354 m
2130 1354 n
2128 1364 m
2128 1354 n
2128 1359 p
/solid f
/solid f
2137 1365 m
2141 1365 n
2137 1355 m
2141 1355 n
2139 1365 m
2139 1355 n
2139 1360 p
/solid f
/solid f
2149 1367 m
2153 1367 n
2149 1356 m
2153 1356 n
2151 1367 m
2151 1356 n
2151 1361 p
/solid f
/solid f
2159 1368 m
2163 1368 n
2159 1357 m
2163 1357 n
2161 1368 m
2161 1357 n
2161 1362 p
/solid f
/solid f
2169 1369 m
2173 1369 n
2169 1358 m
2173 1358 n
2171 1369 m
2171 1358 n
2171 1364 p
/solid f
/solid f
2188 1371 m
2192 1371 n
2188 1360 m
2192 1360 n
2190 1371 m
2190 1360 n
2190 1366 p
/solid f
/solid f
2205 1373 m
2209 1373 n
2205 1362 m
2209 1362 n
2207 1373 m
2207 1362 n
2207 1368 p
/solid f
/solid f
2222 1374 m
2226 1374 n
2222 1364 m
2226 1364 n
2224 1374 m
2224 1364 n
2224 1369 p
/solid f
/solid f
2237 1376 m
2241 1376 n
2237 1365 m
2241 1365 n
2239 1376 m
2239 1365 n
2239 1371 p
/solid f
/solid f
2251 1378 m
2255 1378 n
2251 1367 m
2255 1367 n
2253 1378 m
2253 1367 n
2253 1372 p
/solid f
/solid f
2276 1380 m
2280 1380 n
2276 1369 m
2280 1369 n
2278 1380 m
2278 1369 n
2278 1375 p
/solid f
/solid f
2299 1383 m
2303 1383 n
2299 1372 m
2303 1372 n
2301 1383 m
2301 1372 n
2301 1377 p
/solid f
/solid f
2325 1386 m
2329 1386 n
2325 1375 m
2329 1375 n
2327 1386 m
2327 1375 n
2327 1380 p
/solid f
/solid f
2347 1387 m
2351 1387 n
2347 1377 m
2351 1377 n
2349 1387 m
2349 1377 n
2349 1382 p
/solid f
/solid f
2368 1389 m
2372 1389 n
2368 1379 m
2372 1379 n
2370 1389 m
2370 1379 n
2370 1384 p
/solid f
/solid f
2387 1390 m
2391 1390 n
2387 1380 m
2391 1380 n
2389 1390 m
2389 1380 n
2389 1385 p
/solid f
/solid f
2404 1391 m
2408 1391 n
2404 1381 m
2408 1381 n
2406 1391 m
2406 1381 n
2406 1386 p
/solid f
/solid f
2421 1392 m
2425 1392 n
2421 1382 m
2425 1382 n
2423 1392 m
2423 1382 n
2423 1387 p
/solid f
/solid f
2436 1394 m
2440 1394 n
2436 1384 m
2440 1384 n
2438 1394 m
2438 1384 n
2438 1389 p
/solid f
/solid f
2450 1396 m
2454 1396 n
2450 1385 m
2454 1385 n
2452 1396 m
2452 1385 n
2452 1390 p
/solid f
/solid f
2475 1398 m
2479 1398 n
2475 1388 m
2479 1388 n
2477 1398 m
2477 1388 n
2477 1393 p
/solid f
/solid f
2499 1400 m
2501 1400 n
2499 1391 m
2501 1391 n
2500 1400 m
2500 1391 n
2500 1396 p
/solid f
/solid f
2519 1403 m
2523 1403 n
2519 1393 m
2523 1393 n
2521 1403 m
2521 1393 n
2521 1398 p
/solid f
/solid f
2538 1405 m
2542 1405 n
2538 1395 m
2542 1395 n
2540 1405 m
2540 1395 n
2540 1400 p
/solid f
/solid f
2555 1406 m
2559 1406 n
2555 1396 m
2559 1396 n
2557 1406 m
2557 1396 n
2557 1401 p
/solid f
/solid f
2571 1408 m
2575 1408 n
2571 1398 m
2575 1398 n
2573 1408 m
2573 1398 n
2573 1403 p
/solid f
/solid f
2586 1410 m
2590 1410 n
2586 1400 m
2590 1400 n
2588 1410 m
2588 1400 n
2588 1405 p
/solid f
/solid f
2600 1412 m
2604 1412 n
2600 1402 m
2604 1402 n
2602 1412 m
2602 1402 n
2602 1407 p
/solid f
/solid f
2613 1414 m
2617 1414 n
2613 1403 m
2617 1403 n
2615 1414 m
2615 1403 n
2615 1409 p
/solid f
/solid f
2626 1417 m
2630 1417 n
2626 1405 m
2630 1405 n
2628 1417 m
2628 1405 n
2628 1411 p
/solid f
/solid f
2637 1419 m
2641 1419 n
2637 1408 m
2641 1408 n
2639 1419 m
2639 1408 n
2639 1413 p
/solid f
/solid f
2649 1421 m
2653 1421 n
2649 1409 m
2653 1409 n
2651 1421 m
2651 1409 n
2651 1415 p
/solid f
/solid f
2669 1423 m
2673 1423 n
2669 1412 m
2673 1412 n
2671 1423 m
2671 1412 n
2671 1417 p
/solid f
/solid f
2688 1427 m
2692 1427 n
2688 1416 m
2692 1416 n
2690 1427 m
2690 1416 n
2690 1421 p
/solid f
/solid f
2705 1430 m
2709 1430 n
2705 1419 m
2709 1419 n
2707 1430 m
2707 1419 n
2707 1425 p
/solid f
/solid f
2722 1433 m
2726 1433 n
2722 1422 m
2726 1422 n
2724 1433 m
2724 1422 n
2724 1428 p
/solid f
/solid f
2737 1436 m
2741 1436 n
2737 1425 m
2741 1425 n
2739 1436 m
2739 1425 n
2739 1431 p
/solid f
/solid f
2751 1439 m
2755 1439 n
2751 1427 m
2755 1427 n
2753 1439 m
2753 1427 n
2753 1433 p
/solid f
/solid f
2764 1442 m
2768 1442 n
2764 1431 m
2768 1431 n
2766 1442 m
2766 1431 n
2766 1436 p
/solid f
/solid f
2776 1444 m
2780 1444 n
2776 1433 m
2780 1433 n
2778 1444 m
2778 1433 n
2778 1438 p
/solid f
/solid f
2788 1447 m
2792 1447 n
2788 1436 m
2792 1436 n
2790 1447 m
2790 1436 n
2790 1441 p
/solid f
/solid f
2799 1450 m
2803 1450 n
2799 1439 m
2803 1439 n
2801 1450 m
2801 1439 n
2801 1445 p
/solid f
/solid f
2820 1456 m
2824 1456 n
2820 1444 m
2824 1444 n
2822 1456 m
2822 1444 n
2822 1450 p
/solid f
/solid f
2839 1461 m
2843 1461 n
2839 1449 m
2843 1449 n
2841 1461 m
2841 1449 n
2841 1455 p
/solid f
/solid f
2856 1464 m
2860 1464 n
2856 1453 m
2860 1453 n
2858 1464 m
2858 1453 n
2858 1459 p
/solid f
/solid f
2872 1468 m
2876 1468 n
2872 1457 m
2876 1457 n
2874 1468 m
2874 1457 n
2874 1463 p
/solid f
/solid f
2887 1472 m
2891 1472 n
2887 1461 m
2891 1461 n
2889 1472 m
2889 1461 n
2889 1467 p
/solid f
/solid f
2904 1479 m
2908 1479 n
2904 1468 m
2908 1468 n
2906 1479 m
2906 1468 n
2906 1473 p
/solid f
/solid f
2921 1484 m
2925 1484 n
2921 1472 m
2925 1472 n
2923 1484 m
2923 1472 n
2923 1478 p
/solid f
/solid f
2936 1488 m
2940 1488 n
2936 1476 m
2940 1476 n
2938 1488 m
2938 1476 n
2938 1482 p
/solid f
/solid f
2950 1492 m
2954 1492 n
2950 1479 m
2954 1479 n
2952 1492 m
2952 1479 n
2952 1485 p
/solid f
/solid f
2963 1494 m
2967 1494 n
2963 1482 m
2967 1482 n
2965 1494 m
2965 1482 n
2965 1488 p
/solid f
/solid f
2975 1498 m
2979 1498 n
2975 1485 m
2979 1485 n
2977 1498 m
2977 1485 n
2977 1492 p
/solid f
/solid f
2987 1502 m
2991 1502 n
2987 1488 m
2991 1488 n
2989 1502 m
2989 1488 n
2989 1495 p
/solid f
/solid f
2998 1504 m
3002 1504 n
2998 1491 m
3002 1491 n
3000 1504 m
3000 1491 n
3000 1498 p
/solid f
/solid f
3019 1509 m
3023 1509 n
3019 1496 m
3023 1496 n
3021 1509 m
3021 1496 n
3021 1503 p
/solid f
/solid f
3038 1515 m
3042 1515 n
3038 1503 m
3042 1503 n
3040 1515 m
3040 1503 n
3040 1509 p
/solid f
/solid f
3055 1521 m
3059 1521 n
3055 1508 m
3059 1508 n
3057 1521 m
3057 1508 n
3057 1514 p
/solid f
/solid f
3071 1524 m
3075 1524 n
3071 1512 m
3075 1512 n
3073 1524 m
3073 1512 n
3073 1518 p
/solid f
/solid f
3086 1528 m
3090 1528 n
3086 1516 m
3090 1516 n
3088 1528 m
3088 1516 n
3088 1522 p
/solid f
/solid f
3100 1532 m
3104 1532 n
3100 1520 m
3104 1520 n
3102 1532 m
3102 1520 n
3102 1526 p
/solid f
/solid f
3113 1534 m
3117 1534 n
3113 1522 m
3117 1522 n
3115 1534 m
3115 1522 n
3115 1528 p
/solid f
/solid f
3126 1537 m
3130 1537 n
3126 1525 m
3130 1525 n
3128 1537 m
3128 1525 n
3128 1531 p
/solid f
/solid f
3137 1540 m
3141 1540 n
3137 1528 m
3141 1528 n
3139 1540 m
3139 1528 n
3139 1534 p
/solid f
/solid f
3149 1544 m
3153 1544 n
3149 1532 m
3153 1532 n
3151 1544 m
3151 1532 n
3151 1538 p
/solid f
/solid f
3169 1550 m
3173 1550 n
3169 1537 m
3173 1537 n
3171 1550 m
3171 1537 n
3171 1544 p
/solid f
/solid f
3188 1554 m
3192 1554 n
3188 1542 m
3192 1542 n
3190 1554 m
3190 1542 n
3190 1548 p
/solid f
/solid f
3205 1559 m
3209 1559 n
3205 1546 m
3209 1546 n
3207 1559 m
3207 1546 n
3207 1552 p
/solid f
/solid f
3222 1561 m
3226 1561 n
3222 1550 m
3226 1550 n
3224 1561 m
3224 1550 n
3224 1555 p
/solid f
/solid f
3237 1565 m
3241 1565 n
3237 1553 m
3241 1553 n
3239 1565 m
3239 1553 n
3239 1559 p
/solid f
/solid f
3251 1568 m
3255 1568 n
3251 1556 m
3255 1556 n
3253 1568 m
3253 1556 n
3253 1562 p
/solid f
/solid f
3276 1573 m
3280 1573 n
3276 1561 m
3280 1561 n
3278 1573 m
3278 1561 n
3278 1567 p
/solid f
/solid f
3299 1577 m
3303 1577 n
3299 1565 m
3303 1565 n
3301 1577 m
3301 1565 n
3301 1571 p
/solid f
/solid f
3320 1580 m
3324 1580 n
3320 1569 m
3324 1569 n
3322 1580 m
3322 1569 n
3322 1574 p
/solid f
/solid f
3339 1583 m
3343 1583 n
3339 1572 m
3343 1572 n
3341 1583 m
3341 1572 n
3341 1578 p
/solid f
/solid f
3356 1586 m
3360 1586 n
3356 1575 m
3360 1575 n
3358 1586 m
3358 1575 n
3358 1580 p
/solid f
/solid f
3372 1588 m
3376 1588 n
3372 1577 m
3376 1577 n
3374 1588 m
3374 1577 n
3374 1582 p
/solid f
/solid f
3387 1589 m
3391 1589 n
3387 1578 m
3391 1578 n
3389 1589 m
3389 1578 n
3389 1583 p
/solid f
/solid f
3404 1591 m
3408 1591 n
3404 1580 m
3408 1580 n
3406 1591 m
3406 1580 n
3406 1585 p
/solid f
/solid f
3421 1593 m
3425 1593 n
3421 1582 m
3425 1582 n
3423 1593 m
3423 1582 n
3423 1587 p
/solid f
/solid f
3436 1595 m
3440 1595 n
3436 1583 m
3440 1583 n
3438 1595 m
3438 1583 n
3438 1589 p
/solid f
/solid f
3450 1596 m
3454 1596 n
3450 1585 m
3454 1585 n
3452 1596 m
3452 1585 n
3452 1590 p
/solid f
/solid f
3475 1598 m
3479 1598 n
3475 1587 m
3479 1587 n
3477 1598 m
3477 1587 n
3477 1593 p
/solid f
/solid f
3498 1601 m
3502 1601 n
3498 1590 m
3502 1590 n
3500 1601 m
3500 1590 n
3500 1596 p
/solid f
/solid f
3519 1603 m
3523 1603 n
3519 1592 m
3523 1592 n
3521 1603 m
3521 1592 n
3521 1598 p
/solid f
/solid f
3538 1605 m
3542 1605 n
3538 1594 m
3542 1594 n
3540 1605 m
3540 1594 n
3540 1600 p
/solid f
/solid f
3555 1607 m
3559 1607 n
3555 1596 m
3559 1596 n
3557 1607 m
3557 1596 n
3557 1602 p
/solid f
/solid f
3571 1609 m
3575 1609 n
3571 1598 m
3575 1598 n
3573 1609 m
3573 1598 n
3573 1604 p
/solid f
/solid f
3586 1611 m
3590 1611 n
3586 1600 m
3590 1600 n
3588 1611 m
3588 1600 n
3588 1605 p
/solid f
/solid f
3600 1614 m
3604 1614 n
3600 1602 m
3604 1602 n
3602 1614 m
3602 1602 n
3602 1608 p
/solid f
/solid f
3626 1620 m
3630 1620 n
3626 1607 m
3630 1607 n
3628 1620 m
3628 1607 n
3628 1614 p
/solid f
/solid f
3649 1624 m
3653 1624 n
3649 1610 m
3653 1610 n
3651 1624 m
3651 1610 n
3651 1617 p
/solid f
/solid f
3688 1630 m
3692 1630 n
3688 1617 m
3692 1617 n
3690 1630 m
3690 1617 n
3690 1623 p
/solid f
/solid f
3722 1635 m
3726 1635 n
3722 1622 m
3726 1622 n
3724 1635 m
3724 1622 n
3724 1628 p
/solid f
/solid f
3751 1641 m
3755 1641 n
3751 1628 m
3755 1628 n
3753 1641 m
3753 1628 n
3753 1635 p
/solid f
/solid f
3776 1647 m
3780 1647 n
3776 1633 m
3780 1633 n
3778 1647 m
3778 1633 n
3778 1640 p
/solid f
/solid f
2150 2255 m
2200 2295 n
2250 2333 n
2300 2370 n
2350 2405 n
2400 2439 n
2450 2471 n
2500 2503 n
2550 2533 n
2600 2563 n
2650 2591 n
2700 2619 n
2750 2645 n
2800 2671 n
2850 2696 n
2900 2721 n
2950 2745 n
3000 2768 n
3050 2791 n
3100 2813 n
3150 2834 n
3200 2856 n
3250 2876 n
3300 2896 n
3350 2916 n
3400 2935 n
3450 2954 n
3500 2972 n
2800 2223 m
2850 2251 n
2900 2278 n
2950 2304 n
3000 2330 n
3050 2354 n
3100 2378 n
3150 2402 n
3200 2425 n
3250 2447 n
3300 2469 n
3350 2490 n
3400 2511 n
3450 2531 n
3500 2551 n
3550 2570 n
3600 2589 n
3650 2608 n
3700 2626 n
3750 2644 n
3800 2661 n
3850 2678 n
3900 2695 n
3950 2712 n
4000 2728 n
1923 2335 m
1973 2390 n
2024 2442 n
2075 2490 n
2125 2537 n
2176 2581 n
2227 2622 n
2277 2662 n
2328 2701 n
2379 2737 n
2429 2773 n
2480 2807 n
2531 2839 n
2582 2871 n
2632 2901 n
2683 2931 n
2734 2959 n
2784 2987 n
2835 3014 n
2886 3040 n
2937 3065 n
2987 3090 n
3038 3114 n
/solid f
4000 500 500 500 l
4000 4000 n
500 4000 n
500 500 n
651 550 651 500 l
651 4000 651 3950 l
739 550 739 500 l
739 4000 739 3950 l
801 550 801 500 l
801 4000 801 3950 l
849 550 849 500 l
849 4000 849 3950 l
889 550 889 500 l
889 4000 889 3950 l
923 550 923 500 l
923 4000 923 3950 l
952 550 952 500 l
952 4000 952 3950 l
977 550 977 500 l
977 4000 977 3950 l
1000 650 1000 500 l
1000 4000 1000 3850 l
1151 550 1151 500 l
1151 4000 1151 3950 l
1239 550 1239 500 l
1239 4000 1239 3950 l
1301 550 1301 500 l
1301 4000 1301 3950 l
1349 550 1349 500 l
1349 4000 1349 3950 l
1389 550 1389 500 l
1389 4000 1389 3950 l
1423 550 1423 500 l
1423 4000 1423 3950 l
1452 550 1452 500 l
1452 4000 1452 3950 l
1477 550 1477 500 l
1477 4000 1477 3950 l
1500 650 1500 500 l
1500 4000 1500 3850 l
1651 550 1651 500 l
1651 4000 1651 3950 l
1739 550 1739 500 l
1739 4000 1739 3950 l
1801 550 1801 500 l
1801 4000 1801 3950 l
1849 550 1849 500 l
1849 4000 1849 3950 l
1889 550 1889 500 l
1889 4000 1889 3950 l
1923 550 1923 500 l
1923 4000 1923 3950 l
1952 550 1952 500 l
1952 4000 1952 3950 l
1977 550 1977 500 l
1977 4000 1977 3950 l
2000 650 2000 500 l
2000 4000 2000 3850 l
2151 550 2151 500 l
2151 4000 2151 3950 l
2239 550 2239 500 l
2239 4000 2239 3950 l
2301 550 2301 500 l
2301 4000 2301 3950 l
2349 550 2349 500 l
2349 4000 2349 3950 l
2389 550 2389 500 l
2389 4000 2389 3950 l
2423 550 2423 500 l
2423 4000 2423 3950 l
2452 550 2452 500 l
2452 4000 2452 3950 l
2477 550 2477 500 l
2477 4000 2477 3950 l
2500 650 2500 500 l
2500 4000 2500 3850 l
2651 550 2651 500 l
2651 4000 2651 3950 l
2739 550 2739 500 l
2739 4000 2739 3950 l
2801 550 2801 500 l
2801 4000 2801 3950 l
2849 550 2849 500 l
2849 4000 2849 3950 l
2889 550 2889 500 l
2889 4000 2889 3950 l
2923 550 2923 500 l
2923 4000 2923 3950 l
2952 550 2952 500 l
2952 4000 2952 3950 l
2977 550 2977 500 l
2977 4000 2977 3950 l
3000 650 3000 500 l
3000 4000 3000 3850 l
3151 550 3151 500 l
3151 4000 3151 3950 l
3239 550 3239 500 l
3239 4000 3239 3950 l
3301 550 3301 500 l
3301 4000 3301 3950 l
3349 550 3349 500 l
3349 4000 3349 3950 l
3389 550 3389 500 l
3389 4000 3389 3950 l
3423 550 3423 500 l
3423 4000 3423 3950 l
3452 550 3452 500 l
3452 4000 3452 3950 l
3477 550 3477 500 l
3477 4000 3477 3950 l
3500 650 3500 500 l
3500 4000 3500 3850 l
3651 550 3651 500 l
3651 4000 3651 3950 l
3739 550 3739 500 l
3739 4000 3739 3950 l
3801 550 3801 500 l
3801 4000 3801 3950 l
3849 550 3849 500 l
3849 4000 3849 3950 l
3889 550 3889 500 l
3889 4000 3889 3950 l
3923 550 3923 500 l
3923 4000 3923 3950 l
3952 550 3952 500 l
3952 4000 3952 3950 l
3977 550 3977 500 l
3977 4000 3977 3950 l
550 1120 500 1120 l
4000 1120 3950 1120 l
550 1483 500 1483 l
4000 1483 3950 1483 l
550 1740 500 1740 l
4000 1740 3950 1740 l
550 1940 500 1940 l
4000 1940 3950 1940 l
550 2103 500 2103 l
4000 2103 3950 2103 l
550 2241 500 2241 l
4000 2241 3950 2241 l
550 2360 500 2360 l
4000 2360 3950 2360 l
550 2466 500 2466 l
4000 2466 3950 2466 l
650 2560 500 2560 l
4000 2560 3850 2560 l
550 3180 500 3180 l
4000 3180 3950 3180 l
550 3543 500 3543 l
4000 3543 3950 3543 l
550 3800 500 3800 l
4000 3800 3950 3800 l
395 351 m
404 356 n
418 369 n
418 275 n
413 365 m
413 275 n
395 275 m
435 275 n
512 320 m
498 369 m
485 365 n
476 351 n
471 329 n
471 316 n
476 293 n
485 280 n
498 275 n
507 275 n
521 280 n
530 293 n
534 316 n
534 329 n
530 351 n
521 365 n
507 369 n
498 369 n
498 369 m
489 365 n
485 360 n
480 351 n
476 329 n
476 316 n
480 293 n
485 284 n
489 280 n
498 275 n
507 275 m
516 280 n
521 284 n
525 293 n
530 316 n
530 329 n
525 351 n
521 360 n
516 365 n
507 369 n
602 320 m
581 407 m
572 404 n
566 395 n
563 380 n
563 371 n
566 356 n
572 347 n
581 344 n
587 344 n
596 347 n
602 356 n
605 371 n
605 380 n
602 395 n
596 404 n
587 407 n
581 407 n
581 407 m
575 404 n
572 401 n
569 395 n
566 380 n
566 371 n
569 356 n
572 350 n
575 347 n
581 344 n
587 344 m
593 347 n
596 350 n
599 356 n
602 371 n
602 380 n
599 395 n
596 401 n
593 404 n
587 407 n
896 351 m
905 356 n
919 369 n
919 275 n
914 365 m
914 275 n
896 275 m
936 275 n
1013 320 m
999 369 m
986 365 n
977 351 n
972 329 n
972 316 n
977 293 n
986 280 n
999 275 n
1008 275 n
1022 280 n
1031 293 n
1035 316 n
1035 329 n
1031 351 n
1022 365 n
1008 369 n
999 369 n
999 369 m
990 365 n
986 360 n
981 351 n
977 329 n
977 316 n
981 293 n
986 284 n
990 280 n
999 275 n
1008 275 m
1017 280 n
1022 284 n
1026 293 n
1031 316 n
1031 329 n
1026 351 n
1022 360 n
1017 365 n
1008 369 n
1103 320 m
1073 395 m
1079 398 n
1088 407 n
1088 344 n
1085 404 m
1085 344 n
1073 344 m
1100 344 n
1395 351 m
1404 356 n
1418 369 n
1418 275 n
1413 365 m
1413 275 n
1395 275 m
1435 275 n
1512 320 m
1498 369 m
1485 365 n
1476 351 n
1471 329 n
1471 316 n
1476 293 n
1485 280 n
1498 275 n
1507 275 n
1521 280 n
1530 293 n
1534 316 n
1534 329 n
1530 351 n
1521 365 n
1507 369 n
1498 369 n
1498 369 m
1489 365 n
1485 360 n
1480 351 n
1476 329 n
1476 316 n
1480 293 n
1485 284 n
1489 280 n
1498 275 n
1507 275 m
1516 280 n
1521 284 n
1525 293 n
1530 316 n
1530 329 n
1525 351 n
1521 360 n
1516 365 n
1507 369 n
1602 320 m
1566 395 m
1569 392 n
1566 389 n
1563 392 n
1563 395 n
1566 401 n
1569 404 n
1578 407 n
1590 407 n
1599 404 n
1602 401 n
1605 395 n
1605 389 n
1602 383 n
1593 377 n
1578 371 n
1572 368 n
1566 362 n
1563 353 n
1563 344 n
1590 407 m
1596 404 n
1599 401 n
1602 395 n
1602 389 n
1599 383 n
1590 377 n
1578 371 n
1563 350 m
1566 353 n
1572 353 n
1587 347 n
1596 347 n
1602 350 n
1605 353 n
1572 353 m
1587 344 n
1599 344 n
1602 347 n
1605 353 n
1605 359 n
1895 351 m
1904 356 n
1918 369 n
1918 275 n
1913 365 m
1913 275 n
1895 275 m
1935 275 n
2012 320 m
1998 369 m
1985 365 n
1976 351 n
1971 329 n
1971 316 n
1976 293 n
1985 280 n
1998 275 n
2007 275 n
2021 280 n
2030 293 n
2034 316 n
2034 329 n
2030 351 n
2021 365 n
2007 369 n
1998 369 n
1998 369 m
1989 365 n
1985 360 n
1980 351 n
1976 329 n
1976 316 n
1980 293 n
1985 284 n
1989 280 n
1998 275 n
2007 275 m
2016 280 n
2021 284 n
2025 293 n
2030 316 n
2030 329 n
2025 351 n
2021 360 n
2016 365 n
2007 369 n
2102 320 m
2066 395 m
2069 392 n
2066 389 n
2063 392 n
2063 395 n
2066 401 n
2069 404 n
2078 407 n
2090 407 n
2099 404 n
2102 398 n
2102 389 n
2099 383 n
2090 380 n
2081 380 n
2090 407 m
2096 404 n
2099 398 n
2099 389 n
2096 383 n
2090 380 n
2090 380 m
2096 377 n
2102 371 n
2105 365 n
2105 356 n
2102 350 n
2099 347 n
2090 344 n
2078 344 n
2069 347 n
2066 350 n
2063 356 n
2063 359 n
2066 362 n
2069 359 n
2066 356 n
2099 374 m
2102 365 n
2102 356 n
2099 350 n
2096 347 n
2090 344 n
2393 351 m
2402 356 n
2416 369 n
2416 275 n
2411 365 m
2411 275 n
2393 275 m
2433 275 n
2510 320 m
2496 369 m
2483 365 n
2474 351 n
2469 329 n
2469 316 n
2474 293 n
2483 280 n
2496 275 n
2505 275 n
2519 280 n
2528 293 n
2532 316 n
2532 329 n
2528 351 n
2519 365 n
2505 369 n
2496 369 n
2496 369 m
2487 365 n
2483 360 n
2478 351 n
2474 329 n
2474 316 n
2478 293 n
2483 284 n
2487 280 n
2496 275 n
2505 275 m
2514 280 n
2519 284 n
2523 293 n
2528 316 n
2528 329 n
2523 351 n
2519 360 n
2514 365 n
2505 369 n
2600 320 m
2588 401 m
2588 344 n
2591 407 m
2591 344 n
2591 407 m
2558 362 n
2606 362 n
2579 344 m
2600 344 n
2895 351 m
2904 356 n
2918 369 n
2918 275 n
2913 365 m
2913 275 n
2895 275 m
2935 275 n
3012 320 m
2998 369 m
2985 365 n
2976 351 n
2971 329 n
2971 316 n
2976 293 n
2985 280 n
2998 275 n
3007 275 n
3021 280 n
3030 293 n
3034 316 n
3034 329 n
3030 351 n
3021 365 n
3007 369 n
2998 369 n
2998 369 m
2989 365 n
2985 360 n
2980 351 n
2976 329 n
2976 316 n
2980 293 n
2985 284 n
2989 280 n
2998 275 n
3007 275 m
3016 280 n
3021 284 n
3025 293 n
3030 316 n
3030 329 n
3025 351 n
3021 360 n
3016 365 n
3007 369 n
3102 320 m
3069 407 m
3063 377 n
3063 377 m
3069 383 n
3078 386 n
3087 386 n
3096 383 n
3102 377 n
3105 368 n
3105 362 n
3102 353 n
3096 347 n
3087 344 n
3078 344 n
3069 347 n
3066 350 n
3063 356 n
3063 359 n
3066 362 n
3069 359 n
3066 356 n
3087 386 m
3093 383 n
3099 377 n
3102 368 n
3102 362 n
3099 353 n
3093 347 n
3087 344 n
3069 407 m
3099 407 n
3069 404 m
3084 404 n
3099 407 n
3395 351 m
3404 356 n
3418 369 n
3418 275 n
3413 365 m
3413 275 n
3395 275 m
3435 275 n
3512 320 m
3498 369 m
3485 365 n
3476 351 n
3471 329 n
3471 316 n
3476 293 n
3485 280 n
3498 275 n
3507 275 n
3521 280 n
3530 293 n
3534 316 n
3534 329 n
3530 351 n
3521 365 n
3507 369 n
3498 369 n
3498 369 m
3489 365 n
3485 360 n
3480 351 n
3476 329 n
3476 316 n
3480 293 n
3485 284 n
3489 280 n
3498 275 n
3507 275 m
3516 280 n
3521 284 n
3525 293 n
3530 316 n
3530 329 n
3525 351 n
3521 360 n
3516 365 n
3507 369 n
3602 320 m
3599 398 m
3596 395 n
3599 392 n
3602 395 n
3602 398 n
3599 404 n
3593 407 n
3584 407 n
3575 404 n
3569 398 n
3566 392 n
3563 380 n
3563 362 n
3566 353 n
3572 347 n
3581 344 n
3587 344 n
3596 347 n
3602 353 n
3605 362 n
3605 365 n
3602 374 n
3596 380 n
3587 383 n
3584 383 n
3575 380 n
3569 374 n
3566 365 n
3584 407 m
3578 404 n
3572 398 n
3569 392 n
3566 380 n
3566 362 n
3569 353 n
3575 347 n
3581 344 n
3587 344 m
3593 347 n
3599 353 n
3602 362 n
3602 365 n
3599 374 n
3593 380 n
3587 383 n
3895 351 m
3904 356 n
3918 369 n
3918 275 n
3913 365 m
3913 275 n
3895 275 m
3935 275 n
4012 320 m
3998 369 m
3985 365 n
3976 351 n
3971 329 n
3971 316 n
3976 293 n
3985 280 n
3998 275 n
4007 275 n
4021 280 n
4030 293 n
4034 316 n
4034 329 n
4030 351 n
4021 365 n
4007 369 n
3998 369 n
3998 369 m
3989 365 n
3985 360 n
3980 351 n
3976 329 n
3976 316 n
3980 293 n
3985 284 n
3989 280 n
3998 275 n
4007 275 m
4016 280 n
4021 284 n
4025 293 n
4030 316 n
4030 329 n
4025 351 n
4021 360 n
4016 365 n
4007 369 n
4102 320 m
4063 407 m
4063 389 n
4063 395 m
4066 401 n
4072 407 n
4078 407 n
4093 398 n
4099 398 n
4102 401 n
4105 407 n
4066 401 m
4072 404 n
4078 404 n
4093 398 n
4105 407 m
4105 398 n
4102 389 n
4090 374 n
4087 368 n
4084 359 n
4084 344 n
4102 389 m
4087 374 n
4084 368 n
4081 359 n
4081 344 n
384 531 m
393 536 n
407 549 n
407 455 n
402 545 m
402 455 n
384 455 m
424 455 n
366 1151 m
371 1147 n
366 1142 n
362 1147 n
362 1151 n
366 1160 n
371 1165 n
384 1169 n
402 1169 n
415 1165 n
420 1160 n
424 1151 n
424 1142 n
420 1133 n
406 1124 n
384 1116 n
375 1111 n
366 1102 n
362 1089 n
362 1075 n
402 1169 m
411 1165 n
415 1160 n
420 1151 n
420 1142 n
415 1133 n
402 1124 n
384 1116 n
362 1084 m
366 1089 n
375 1089 n
398 1080 n
411 1080 n
420 1084 n
424 1089 n
375 1089 m
398 1075 n
415 1075 n
420 1080 n
424 1089 n
424 1098 n
371 1989 m
362 1944 n
362 1944 m
371 1953 n
384 1958 n
398 1958 n
411 1953 n
420 1944 n
424 1931 n
424 1922 n
420 1909 n
411 1900 n
398 1895 n
384 1895 n
371 1900 n
366 1904 n
362 1913 n
362 1918 n
366 1922 n
371 1918 n
366 1913 n
398 1958 m
406 1953 n
415 1944 n
420 1931 n
420 1922 n
415 1909 n
406 1900 n
398 1895 n
371 1989 m
415 1989 n
371 1985 m
393 1985 n
415 1989 n
285 2591 m
294 2596 n
308 2609 n
308 2515 n
303 2605 m
303 2515 n
285 2515 m
325 2515 n
402 2560 m
388 2609 m
375 2605 n
366 2591 n
361 2569 n
361 2556 n
366 2533 n
375 2520 n
388 2515 n
397 2515 n
411 2520 n
420 2533 n
424 2556 n
424 2569 n
420 2591 n
411 2605 n
397 2609 n
388 2609 n
388 2609 m
379 2605 n
375 2600 n
370 2591 n
366 2569 n
366 2556 n
370 2533 n
375 2524 n
379 2520 n
388 2515 n
397 2515 m
406 2520 n
411 2524 n
415 2533 n
420 2556 n
420 2569 n
415 2591 n
411 2600 n
406 2605 n
397 2609 n
276 3211 m
281 3207 n
276 3202 n
272 3207 n
272 3211 n
276 3220 n
281 3225 n
294 3229 n
312 3229 n
325 3225 n
330 3220 n
334 3211 n
334 3202 n
330 3193 n
316 3184 n
294 3176 n
285 3171 n
276 3162 n
272 3149 n
272 3135 n
312 3229 m
321 3225 n
325 3220 n
330 3211 n
330 3202 n
325 3193 n
312 3184 n
294 3176 n
272 3144 m
276 3149 n
285 3149 n
308 3140 n
321 3140 n
330 3144 n
334 3149 n
285 3149 m
308 3135 n
325 3135 n
330 3140 n
334 3149 n
334 3158 n
402 3180 m
388 3229 m
375 3225 n
366 3211 n
361 3189 n
361 3176 n
366 3153 n
375 3140 n
388 3135 n
397 3135 n
411 3140 n
420 3153 n
424 3176 n
424 3189 n
420 3211 n
411 3225 n
397 3229 n
388 3229 n
388 3229 m
379 3225 n
375 3220 n
370 3211 n
366 3189 n
366 3176 n
370 3153 n
375 3144 n
379 3140 n
388 3135 n
397 3135 m
406 3140 n
411 3144 n
415 3153 n
420 3176 n
420 3189 n
415 3211 n
411 3220 n
406 3225 n
397 3229 n
281 4049 m
272 4004 n
272 4004 m
281 4013 n
294 4018 n
308 4018 n
321 4013 n
330 4004 n
334 3991 n
334 3982 n
330 3969 n
321 3960 n
308 3955 n
294 3955 n
281 3960 n
276 3964 n
272 3973 n
272 3978 n
276 3982 n
281 3978 n
276 3973 n
308 4018 m
316 4013 n
325 4004 n
330 3991 n
330 3982 n
325 3969 n
316 3960 n
308 3955 n
281 4049 m
325 4049 n
281 4045 m
303 4045 n
325 4049 n
402 4000 m
388 4049 m
375 4045 n
366 4031 n
361 4009 n
361 3996 n
366 3973 n
375 3960 n
388 3955 n
397 3955 n
411 3960 n
420 3973 n
424 3996 n
424 4009 n
420 4031 n
411 4045 n
397 4049 n
388 4049 n
388 4049 m
379 4045 n
375 4040 n
370 4031 n
366 4009 n
366 3996 n
370 3973 n
375 3964 n
379 3960 n
388 3955 n
397 3955 m
406 3960 n
411 3964 n
415 3973 n
420 3996 n
420 4009 n
415 4031 n
411 4040 n
406 4045 n
397 4049 n
1388 189 m
1388 95 n
1392 189 m
1392 95 n
1361 189 m
1356 162 n
1356 189 n
1423 189 n
1423 162 n
1419 189 n
1374 95 m
1405 95 n
1486 140 m
1455 189 m
1450 185 n
1455 180 n
1459 185 n
1455 189 n
1455 158 m
1455 95 n
1459 158 m
1459 95 n
1441 158 m
1459 158 n
1441 95 m
1473 95 n
1536 140 m
1504 158 m
1504 95 n
1509 158 m
1509 95 n
1509 144 m
1518 153 n
1531 158 n
1540 158 n
1554 153 n
1558 144 n
1558 95 n
1540 158 m
1549 153 n
1554 144 n
1554 95 n
1558 144 m
1567 153 n
1581 158 n
1590 158 n
1603 153 n
1608 144 n
1608 95 n
1590 158 m
1599 153 n
1603 144 n
1603 95 n
1491 158 m
1509 158 n
1491 95 m
1522 95 n
1540 95 m
1572 95 n
1590 95 m
1621 95 n
1684 140 m
1648 131 m
1702 131 n
1702 140 n
1698 149 n
1693 153 n
1684 158 n
1671 158 n
1657 153 n
1648 144 n
1644 131 n
1644 122 n
1648 109 n
1657 100 n
1671 95 n
1680 95 n
1693 100 n
1702 109 n
1698 131 m
1698 144 n
1693 153 n
1671 158 m
1662 153 n
1653 144 n
1648 131 n
1648 122 n
1653 109 n
1662 100 n
1671 95 n
1770 140 m
1842 140 m
1810 189 m
1810 113 n
1815 100 n
1824 95 n
1833 95 n
1842 100 n
1846 109 n
1815 189 m
1815 113 n
1819 100 n
1824 95 n
1797 158 m
1833 158 n
1909 140 m
1981 140 m
1977 207 m
1968 198 n
1959 185 n
1950 167 n
1945 144 n
1945 127 n
1950 104 n
1959 86 n
1968 73 n
1977 64 n
1968 198 m
1959 180 n
1954 167 n
1950 144 n
1950 127 n
1954 104 n
1959 91 n
1968 73 n
2044 140 m
2013 189 m
2013 95 n
2017 189 m
2044 109 n
2013 189 m
2044 95 n
2076 189 m
2044 95 n
2076 189 m
2076 95 n
2080 189 m
2080 95 n
1999 189 m
2017 189 n
2076 189 m
2094 189 n
1999 95 m
2026 95 n
2062 95 m
2094 95 n
2157 140 m
2179 176 m
2184 162 n
2184 189 n
2179 176 n
2170 185 n
2157 189 n
2148 189 n
2134 185 n
2125 176 n
2121 167 n
2116 153 n
2116 131 n
2121 118 n
2125 109 n
2134 100 n
2148 95 n
2157 95 n
2170 100 n
2179 109 n
2184 118 n
2148 189 m
2139 185 n
2130 176 n
2125 167 n
2121 153 n
2121 131 n
2125 118 n
2130 109 n
2139 100 n
2148 95 n
2251 140 m
2323 140 m
2328 149 m
2332 158 n
2332 140 n
2328 149 n
2323 153 n
2314 158 n
2296 158 n
2287 153 n
2283 149 n
2283 140 n
2287 136 n
2296 131 n
2319 122 n
2328 118 n
2332 113 n
2283 144 m
2287 140 n
2296 136 n
2319 127 n
2328 122 n
2332 118 n
2332 104 n
2328 100 n
2319 95 n
2301 95 n
2292 100 n
2287 104 n
2283 113 n
2283 95 n
2287 104 n
2400 140 m
2368 189 m
2368 113 n
2373 100 n
2382 95 n
2391 95 n
2400 100 n
2404 109 n
2373 189 m
2373 113 n
2377 100 n
2382 95 n
2355 158 m
2391 158 n
2467 140 m
2431 131 m
2485 131 n
2485 140 n
2481 149 n
2476 153 n
2467 158 n
2454 158 n
2440 153 n
2431 144 n
2427 131 n
2427 122 n
2431 109 n
2440 100 n
2454 95 n
2463 95 n
2476 100 n
2485 109 n
2481 131 m
2481 144 n
2476 153 n
2454 158 m
2445 153 n
2436 144 n
2431 131 n
2431 122 n
2436 109 n
2445 100 n
2454 95 n
2553 140 m
2521 158 m
2521 64 n
2526 158 m
2526 64 n
2526 144 m
2535 153 n
2544 158 n
2553 158 n
2566 153 n
2575 144 n
2580 131 n
2580 122 n
2575 109 n
2566 100 n
2553 95 n
2544 95 n
2535 100 n
2526 109 n
2553 158 m
2562 153 n
2571 144 n
2575 131 n
2575 122 n
2571 109 n
2562 100 n
2553 95 n
2508 158 m
2526 158 n
2508 64 m
2539 64 n
2647 140 m
2652 149 m
2656 158 n
2656 140 n
2652 149 n
2647 153 n
2638 158 n
2620 158 n
2611 153 n
2607 149 n
2607 140 n
2611 136 n
2620 131 n
2643 122 n
2652 118 n
2656 113 n
2607 144 m
2611 140 n
2620 136 n
2643 127 n
2652 122 n
2656 118 n
2656 104 n
2652 100 n
2643 95 n
2625 95 n
2616 100 n
2611 104 n
2607 113 n
2607 95 n
2611 104 n
2724 140 m
2760 207 m
2679 64 n
2823 140 m
2827 149 m
2832 158 n
2832 140 n
2827 149 n
2823 153 n
2814 158 n
2796 158 n
2787 153 n
2782 149 n
2782 140 n
2787 136 n
2796 131 n
2818 122 n
2827 118 n
2832 113 n
2782 144 m
2787 140 n
2796 136 n
2818 127 n
2827 122 n
2832 118 n
2832 104 n
2827 100 n
2818 95 n
2800 95 n
2791 100 n
2787 104 n
2782 113 n
2782 95 n
2787 104 n
2899 140 m
2868 158 m
2868 64 n
2872 158 m
2872 64 n
2872 144 m
2881 153 n
2890 158 n
2899 158 n
2913 153 n
2922 144 n
2926 131 n
2926 122 n
2922 109 n
2913 100 n
2899 95 n
2890 95 n
2881 100 n
2872 109 n
2899 158 m
2908 153 n
2917 144 n
2922 131 n
2922 122 n
2917 109 n
2908 100 n
2899 95 n
2854 158 m
2872 158 n
2854 64 m
2886 64 n
2994 140 m
2962 189 m
2958 185 n
2962 180 n
2967 185 n
2962 189 n
2962 158 m
2962 95 n
2967 158 m
2967 95 n
2949 158 m
2967 158 n
2949 95 m
2980 95 n
3043 140 m
3012 158 m
3012 95 n
3016 158 m
3016 95 n
3016 144 m
3025 153 n
3039 158 n
3048 158 n
3061 153 n
3066 144 n
3066 95 n
3048 158 m
3057 153 n
3061 144 n
3061 95 n
2998 158 m
3016 158 n
2998 95 m
3030 95 n
3048 95 m
3079 95 n
3142 140 m
3102 207 m
3111 198 n
3120 185 n
3129 167 n
3133 144 n
3133 127 n
3129 104 n
3120 86 n
3111 73 n
3102 64 n
3111 198 m
3120 180 n
3124 167 n
3129 144 n
3129 127 n
3124 104 n
3120 91 n
3111 73 n
89 1189 m
103 1194 n
76 1194 n
89 1189 n
80 1180 n
76 1167 n
76 1158 n
80 1145 n
89 1136 n
98 1131 n
112 1127 n
134 1127 n
147 1131 n
156 1136 n
165 1145 n
170 1158 n
170 1167 n
165 1180 n
156 1189 n
147 1194 n
76 1158 m
80 1149 n
89 1140 n
98 1136 n
112 1131 n
134 1131 n
147 1136 n
156 1140 n
165 1149 n
170 1158 n
125 1261 m
76 1230 m
170 1230 n
76 1234 m
170 1234 n
121 1234 m
112 1243 n
107 1257 n
107 1266 n
112 1279 n
121 1284 n
170 1284 n
107 1266 m
112 1275 n
121 1279 n
170 1279 n
76 1216 m
76 1234 n
170 1216 m
170 1248 n
170 1266 m
170 1297 n
125 1360 m
116 1329 m
121 1329 n
121 1324 n
116 1324 n
112 1329 n
107 1338 n
107 1356 n
112 1365 n
116 1369 n
125 1374 n
156 1374 n
165 1378 n
170 1383 n
116 1369 m
156 1369 n
165 1374 n
170 1383 n
170 1387 n
125 1369 m
129 1365 n
134 1338 n
138 1324 n
147 1320 n
156 1320 n
165 1324 n
170 1338 n
170 1351 n
165 1360 n
156 1369 n
134 1338 m
138 1329 n
147 1324 n
156 1324 n
165 1329 n
170 1338 n
125 1450 m
107 1419 m
170 1419 n
107 1423 m
170 1423 n
134 1423 m
121 1428 n
112 1437 n
107 1446 n
107 1459 n
112 1464 n
116 1464 n
121 1459 n
116 1455 n
112 1459 n
107 1405 m
107 1423 n
170 1405 m
170 1437 n
125 1527 m
116 1495 m
121 1495 n
121 1491 n
116 1491 n
112 1495 n
107 1504 n
107 1522 n
112 1531 n
116 1536 n
125 1540 n
156 1540 n
165 1545 n
170 1549 n
116 1536 m
156 1536 n
165 1540 n
170 1549 n
170 1554 n
125 1536 m
129 1531 n
134 1504 n
138 1491 n
147 1486 n
156 1486 n
165 1491 n
170 1504 n
170 1518 n
165 1527 n
156 1536 n
134 1504 m
138 1495 n
147 1491 n
156 1491 n
165 1495 n
170 1504 n
125 1617 m
121 1630 m
125 1626 n
129 1630 n
125 1635 n
121 1635 n
112 1626 n
107 1617 n
107 1603 n
112 1590 n
121 1581 n
134 1576 n
143 1576 n
156 1581 n
165 1590 n
170 1603 n
170 1612 n
165 1626 n
156 1635 n
107 1603 m
112 1594 n
121 1585 n
134 1581 n
143 1581 n
156 1585 n
165 1594 n
170 1603 n
125 1702 m
76 1671 m
152 1671 n
165 1675 n
170 1684 n
170 1693 n
165 1702 n
156 1707 n
76 1675 m
152 1675 n
165 1680 n
170 1684 n
107 1657 m
107 1693 n
125 1770 m
134 1734 m
134 1788 n
125 1788 n
116 1783 n
112 1779 n
107 1770 n
107 1756 n
112 1743 n
121 1734 n
134 1729 n
143 1729 n
156 1734 n
165 1743 n
170 1756 n
170 1765 n
165 1779 n
156 1788 n
134 1783 m
121 1783 n
112 1779 n
107 1756 m
112 1747 n
121 1738 n
134 1734 n
143 1734 n
156 1738 n
165 1747 n
170 1756 n
125 1855 m
107 1824 m
170 1824 n
107 1828 m
170 1828 n
134 1828 m
121 1833 n
112 1842 n
107 1851 n
107 1864 n
112 1869 n
116 1869 n
121 1864 n
116 1860 n
112 1864 n
107 1810 m
107 1828 n
170 1810 m
170 1842 n
125 1932 m
76 1900 m
80 1896 n
85 1900 n
80 1905 n
76 1900 n
107 1900 m
170 1900 n
107 1905 m
170 1905 n
107 1887 m
107 1905 n
170 1887 m
170 1918 n
125 1981 m
116 1986 m
107 1990 n
125 1990 n
116 1986 n
112 1981 n
107 1972 n
107 1954 n
112 1945 n
116 1941 n
125 1941 n
129 1945 n
134 1954 n
143 1977 n
147 1986 n
152 1990 n
121 1941 m
125 1945 n
129 1954 n
138 1977 n
143 1986 n
147 1990 n
161 1990 n
165 1986 n
170 1977 n
170 1959 n
165 1950 n
161 1945 n
152 1941 n
170 1941 n
161 1945 n
125 2058 m
76 2026 m
152 2026 n
165 2031 n
170 2040 n
170 2049 n
165 2058 n
156 2062 n
76 2031 m
152 2031 n
165 2035 n
170 2040 n
107 2013 m
107 2049 n
125 2125 m
76 2094 m
80 2089 n
85 2094 n
80 2098 n
76 2094 n
107 2094 m
170 2094 n
107 2098 m
170 2098 n
107 2080 m
107 2098 n
170 2080 m
170 2112 n
125 2175 m
121 2188 m
125 2184 n
129 2188 n
125 2193 n
121 2193 n
112 2184 n
107 2175 n
107 2161 n
112 2148 n
121 2139 n
134 2134 n
143 2134 n
156 2139 n
165 2148 n
170 2161 n
170 2170 n
165 2184 n
156 2193 n
107 2161 m
112 2152 n
121 2143 n
134 2139 n
143 2139 n
156 2143 n
165 2152 n
170 2161 n
125 2260 m
125 2332 m
76 2301 m
170 2301 n
76 2305 m
170 2305 n
76 2287 m
76 2305 n
170 2287 m
170 2319 n
125 2382 m
134 2346 m
134 2400 n
125 2400 n
116 2395 n
112 2391 n
107 2382 n
107 2368 n
112 2355 n
121 2346 n
134 2341 n
143 2341 n
156 2346 n
165 2355 n
170 2368 n
170 2377 n
165 2391 n
156 2400 n
134 2395 m
121 2395 n
112 2391 n
107 2368 m
112 2359 n
121 2350 n
134 2346 n
143 2346 n
156 2350 n
165 2359 n
170 2368 n
125 2467 m
107 2436 m
170 2436 n
107 2440 m
170 2440 n
121 2440 m
112 2449 n
107 2463 n
107 2472 n
112 2485 n
121 2490 n
170 2490 n
107 2472 m
112 2481 n
121 2485 n
170 2485 n
107 2422 m
107 2440 n
170 2422 m
170 2454 n
170 2472 m
170 2503 n
125 2566 m
107 2548 m
112 2539 n
116 2535 n
125 2530 n
134 2530 n
143 2535 n
147 2539 n
152 2548 n
152 2557 n
147 2566 n
143 2571 n
134 2575 n
125 2575 n
116 2571 n
112 2566 n
107 2557 n
107 2548 n
112 2539 m
121 2535 n
138 2535 n
147 2539 n
147 2566 m
138 2571 n
121 2571 n
112 2566 n
116 2571 m
112 2575 n
107 2584 n
112 2584 n
112 2575 n
143 2535 m
147 2530 n
156 2526 n
161 2526 n
170 2530 n
174 2544 n
174 2566 n
179 2580 n
183 2584 n
161 2526 m
165 2530 n
170 2544 n
170 2566 n
174 2580 n
183 2584 n
188 2584 n
197 2580 n
201 2566 n
201 2539 n
197 2526 n
188 2521 n
183 2521 n
174 2526 n
170 2539 n
125 2652 m
76 2620 m
152 2620 n
165 2625 n
170 2634 n
170 2643 n
165 2652 n
156 2656 n
76 2625 m
152 2625 n
165 2629 n
170 2634 n
107 2607 m
107 2643 n
125 2719 m
76 2688 m
170 2688 n
76 2692 m
170 2692 n
121 2692 m
112 2701 n
107 2715 n
107 2724 n
112 2737 n
121 2742 n
170 2742 n
107 2724 m
112 2733 n
121 2737 n
170 2737 n
76 2674 m
76 2692 n
170 2674 m
170 2706 n
170 2724 m
170 2755 n
125 2818 m
125 2890 m
116 2895 m
107 2899 n
125 2899 n
116 2895 n
112 2890 n
107 2881 n
107 2863 n
112 2854 n
116 2850 n
125 2850 n
129 2854 n
134 2863 n
143 2886 n
147 2895 n
152 2899 n
121 2850 m
125 2854 n
129 2863 n
138 2886 n
143 2895 n
147 2899 n
161 2899 n
165 2895 n
170 2886 n
170 2868 n
165 2859 n
161 2854 n
152 2850 n
170 2850 n
161 2854 n
125 2967 m
121 2980 m
125 2976 n
129 2980 n
125 2985 n
121 2985 n
112 2976 n
107 2967 n
107 2953 n
112 2940 n
121 2931 n
134 2926 n
143 2926 n
156 2931 n
165 2940 n
170 2953 n
170 2962 n
165 2976 n
156 2985 n
107 2953 m
112 2944 n
121 2935 n
134 2931 n
143 2931 n
156 2935 n
165 2944 n
170 2953 n
125 3052 m
116 3021 m
121 3021 n
121 3016 n
116 3016 n
112 3021 n
107 3030 n
107 3048 n
112 3057 n
116 3061 n
125 3066 n
156 3066 n
165 3070 n
170 3075 n
116 3061 m
156 3061 n
165 3066 n
170 3075 n
170 3079 n
125 3061 m
129 3057 n
134 3030 n
138 3016 n
147 3012 n
156 3012 n
165 3016 n
170 3030 n
170 3043 n
165 3052 n
156 3061 n
134 3030 m
138 3021 n
147 3016 n
156 3016 n
165 3021 n
170 3030 n
125 3142 m
76 3111 m
170 3111 n
76 3115 m
170 3115 n
76 3097 m
76 3115 n
170 3097 m
170 3129 n
125 3192 m
134 3156 m
134 3210 n
125 3210 n
116 3205 n
112 3201 n
107 3192 n
107 3178 n
112 3165 n
121 3156 n
134 3151 n
143 3151 n
156 3156 n
165 3165 n
170 3178 n
170 3187 n
165 3201 n
156 3210 n
134 3205 m
121 3205 n
112 3201 n
107 3178 m
112 3169 n
121 3160 n
134 3156 n
143 3156 n
156 3160 n
165 3169 n
170 3178 n
125 3277 m
125 3349 m
76 3318 m
170 3318 n
76 3322 m
170 3322 n
76 3304 m
76 3336 n
170 3304 m
170 3372 n
143 3372 n
170 3367 n
1 1 m
e
%%Trailer
EndPSPlot

%%%%%%%%%%%%%%%%%%%%still_12.ps%%%%%%%%%%%%%%%%%%%%%%%%%%


%!
%%BoundingBox: 54 264 558 518
/co  {setrgbcolor fill} def
/sf  {setgray fill} def
/bo  {closepath gsave .0 setgray 3 setlinewidth stroke grestore} def
/cl  {closepath} def
/mt  {moveto} def
/lt  {lineto} def
/rt  {rlineto} def
/np  {newpath} def
0.504000 0.504000 scale
107.142857 285.714286 translate
np
3.5000e+01 7.6847e+02 mt 9.1667e+00 8.1321e+02 lt 6.0833e+01 8.1321e+02 lt bo
0.20 sf
np
6.5500e+02 7.6847e+02 mt 6.0333e+02 7.6847e+02 lt 6.2917e+02 8.1321e+02 lt bo
0.20 sf
np
6.0833e+01 7.2372e+02 mt
/rhb  {-2.5833e+01 4.4745e+01 rt 2.5833e+01 4.4745e+01 rt
2.5833e+01 -4.4745e+01 rt } def
rhb bo 0.65 sf
np
8.6667e+01 6.7898e+02 mt
/rhg  {5.1667e+01 0.0000e+00 rt -2.5833e+01 4.4745e+01 rt
-5.1667e+01 0.0000e+00 rt } def
rhg bo 1.00 sf
np
1.1250e+02 6.3423e+02 mt rhg bo 1.00 sf
np
1.3833e+02 5.8949e+02 mt 1.1250e+02 6.3423e+02 lt 1.6417e+02 6.3423e+02 lt bo
0.20 sf
np
7.5833e+02 5.8949e+02 mt 7.0667e+02 5.8949e+02 lt 7.3250e+02 6.3423e+02 lt bo
0.20 sf
np
1.6417e+02 5.4474e+02 mt rhb bo 0.65 sf
np
1.9000e+02 5.0000e+02 mt rhb bo 0.65 sf
np
2.1583e+02 4.5526e+02 mt rhg bo 1.00 sf
np
2.4167e+02 4.1051e+02 mt 2.1583e+02 4.5526e+02 lt 2.6750e+02 4.5526e+02 lt bo
0.20 sf
np
8.6167e+02 4.1051e+02 mt 8.1000e+02 4.1051e+02 lt 8.3583e+02 4.5526e+02 lt bo
0.20 sf
np
2.6750e+02 3.6577e+02 mt rhb bo 0.65 sf
np
2.9333e+02 3.2102e+02 mt 2.6750e+02 3.6577e+02 lt 3.1917e+02 3.6577e+02 lt bo
0.20 sf
np
9.1333e+02 3.2102e+02 mt 8.6167e+02 3.2102e+02 lt 8.8750e+02 3.6577e+02 lt bo
0.20 sf
np
3.1917e+02 2.7628e+02 mt rhb bo 0.65 sf
np
8.6667e+01 7.6847e+02 mt rhg bo 1.00 sf
np
1.1250e+02 7.2372e+02 mt
/rhr  {-5.1667e+01 0.0000e+00 rt 2.5833e+01 4.4745e+01 rt
5.1667e+01 0.0000e+00 rt } def
rhr bo 0.20 sf
np
1.3833e+02 6.7898e+02 mt rhb bo 0.65 sf
np
1.6417e+02 6.3423e+02 mt rhb bo 0.65 sf
np
1.9000e+02 5.8949e+02 mt rhb bo 0.65 sf
np
2.1583e+02 5.4474e+02 mt rhg bo 1.00 sf
np
2.4167e+02 5.0000e+02 mt rhr bo 0.20 sf
np
2.6750e+02 4.5526e+02 mt rhb bo 0.65 sf
np
2.9333e+02 4.1051e+02 mt rhg bo 1.00 sf
np
3.1917e+02 3.6577e+02 mt rhr bo 0.20 sf
np
3.4500e+02 3.2102e+02 mt rhg bo 1.00 sf
np
3.7083e+02 2.7628e+02 mt rhr bo 0.20 sf
np
1.3833e+02 7.6847e+02 mt 1.1250e+02 8.1321e+02 lt 1.6417e+02 8.1321e+02 lt bo
0.65 sf
np
4.4833e+02 3.2102e+02 mt 4.2250e+02 2.7628e+02 lt 4.7417e+02 2.7628e+02 lt bo
0.65 sf
np
1.6417e+02 7.2372e+02 mt rhb bo 0.65 sf
np
1.9000e+02 6.7898e+02 mt rhb bo 0.65 sf
np
2.1583e+02 6.3423e+02 mt rhb bo 0.65 sf
np
2.4167e+02 5.8949e+02 mt rhr bo 0.20 sf
np
2.6750e+02 5.4474e+02 mt rhb bo 0.65 sf
np
2.9333e+02 5.0000e+02 mt rhg bo 1.00 sf
np
3.1917e+02 4.5526e+02 mt rhr bo 0.20 sf
np
3.4500e+02 4.1051e+02 mt rhg bo 1.00 sf
np
3.7083e+02 3.6577e+02 mt rhr bo 0.20 sf
np
3.9667e+02 3.2102e+02 mt rhb bo 0.65 sf
np
4.2250e+02 2.7628e+02 mt rhr bo 0.20 sf
np
1.9000e+02 7.6847e+02 mt rhg bo 1.00 sf
np
2.1583e+02 7.2372e+02 mt rhg bo 1.00 sf
np
2.4167e+02 6.7898e+02 mt rhg bo 1.00 sf
np
2.6750e+02 6.3423e+02 mt rhr bo 0.20 sf
np
2.9333e+02 5.8949e+02 mt rhg bo 1.00 sf
np
3.1917e+02 5.4474e+02 mt rhr bo 0.20 sf
np
3.4500e+02 5.0000e+02 mt rhg bo 1.00 sf
np
3.7083e+02 4.5526e+02 mt rhr bo 0.20 sf
np
3.9667e+02 4.1051e+02 mt rhb bo 0.65 sf
np
4.2250e+02 3.6577e+02 mt rhg bo 1.00 sf
np
4.4833e+02 3.2102e+02 mt rhr bo 0.20 sf
np
4.7417e+02 2.7628e+02 mt rhb bo 0.65 sf
np
2.4167e+02 7.6847e+02 mt 2.1583e+02 8.1321e+02 lt 2.6750e+02 8.1321e+02 lt bo
0.65 sf
np
5.5167e+02 3.2102e+02 mt 5.2583e+02 2.7628e+02 lt 5.7750e+02 2.7628e+02 lt bo
0.65 sf
np
2.6750e+02 7.2372e+02 mt rhb bo 0.65 sf
np
2.9333e+02 6.7898e+02 mt rhb bo 0.65 sf
np
3.1917e+02 6.3423e+02 mt rhr bo 0.20 sf
np
3.4500e+02 5.8949e+02 mt rhg bo 1.00 sf
np
3.7083e+02 5.4474e+02 mt rhr bo 0.20 sf
np
3.9667e+02 5.0000e+02 mt rhg bo 1.00 sf
np
4.2250e+02 4.5526e+02 mt rhg bo 1.00 sf
np
4.4833e+02 4.1051e+02 mt rhr bo 0.20 sf
np
4.7417e+02 3.6577e+02 mt rhb bo 0.65 sf
np
5.0000e+02 3.2102e+02 mt rhg bo 1.00 sf
np
5.2583e+02 2.7628e+02 mt rhr bo 0.20 sf
np
2.9333e+02 7.6847e+02 mt rhg bo 1.00 sf
np
3.1917e+02 7.2372e+02 mt rhg bo 1.00 sf
np
3.4500e+02 6.7898e+02 mt rhr bo 0.20 sf
np
3.7083e+02 6.3423e+02 mt rhr bo 0.20 sf
np
3.9667e+02 5.8949e+02 mt rhb bo 0.65 sf
np
4.2250e+02 5.4474e+02 mt rhr bo 0.20 sf
np
4.4833e+02 5.0000e+02 mt rhb bo 0.65 sf
np
4.7417e+02 4.5526e+02 mt rhb bo 0.65 sf
np
5.0000e+02 4.1051e+02 mt rhg bo 1.00 sf
np
5.2583e+02 3.6577e+02 mt rhr bo 0.20 sf
np
5.5167e+02 3.2102e+02 mt rhg bo 1.00 sf
np
5.7750e+02 2.7628e+02 mt rhg bo 1.00 sf
np
3.4500e+02 7.6847e+02 mt 3.1917e+02 8.1321e+02 lt 3.7083e+02 8.1321e+02 lt bo
0.65 sf
np
6.5500e+02 3.2102e+02 mt 6.2917e+02 2.7628e+02 lt 6.8083e+02 2.7628e+02 lt bo
0.65 sf
np
3.7083e+02 7.2372e+02 mt rhg bo 1.00 sf
np
3.9667e+02 6.7898e+02 mt rhr bo 0.20 sf
np
4.2250e+02 6.3423e+02 mt rhb bo 0.65 sf
np
4.4833e+02 5.8949e+02 mt rhr bo 0.20 sf
np
4.7417e+02 5.4474e+02 mt rhb bo 0.65 sf
np
5.0000e+02 5.0000e+02 mt rhb bo 0.65 sf
np
5.2583e+02 4.5526e+02 mt rhr bo 0.20 sf
np
5.5167e+02 4.1051e+02 mt rhb bo 0.65 sf
np
5.7750e+02 3.6577e+02 mt rhr bo 0.20 sf
np
6.0333e+02 3.2102e+02 mt rhb bo 0.65 sf
np
6.2917e+02 2.7628e+02 mt rhb bo 0.65 sf
np
3.9667e+02 7.6847e+02 mt rhr bo 0.20 sf
np
4.2250e+02 7.2372e+02 mt rhb bo 0.65 sf
np
4.4833e+02 6.7898e+02 mt rhg bo 1.00 sf
np
4.7417e+02 6.3423e+02 mt rhr bo 0.20 sf
np
5.0000e+02 5.8949e+02 mt rhb bo 0.65 sf
np
5.2583e+02 5.4474e+02 mt rhb bo 0.65 sf
np
5.5167e+02 5.0000e+02 mt rhr bo 0.20 sf
np
5.7750e+02 4.5526e+02 mt rhb bo 0.65 sf
np
6.0333e+02 4.1051e+02 mt rhr bo 0.20 sf
np
6.2917e+02 3.6577e+02 mt rhg bo 1.00 sf
np
6.5500e+02 3.2102e+02 mt rhg bo 1.00 sf
np
6.8083e+02 2.7628e+02 mt rhg bo 1.00 sf
np
4.4833e+02 7.6847e+02 mt rhg bo 1.00 sf
np
4.7417e+02 7.2372e+02 mt rhr bo 0.20 sf
np
5.0000e+02 6.7898e+02 mt rhg bo 1.00 sf
np
5.2583e+02 6.3423e+02 mt rhg bo 1.00 sf
np
5.5167e+02 5.8949e+02 mt rhg bo 1.00 sf
np
5.7750e+02 5.4474e+02 mt rhr bo 0.20 sf
np
6.0333e+02 5.0000e+02 mt rhg bo 1.00 sf
np
6.2917e+02 4.5526e+02 mt rhr bo 0.20 sf
np
6.5500e+02 4.1051e+02 mt rhr bo 0.20 sf
np
6.8083e+02 3.6577e+02 mt rhb bo 0.65 sf
np
7.0667e+02 3.2102e+02 mt rhg bo 1.00 sf
np
7.3250e+02 2.7628e+02 mt rhg bo 1.00 sf
np
5.0000e+02 7.6847e+02 mt rhg bo 1.00 sf
np
5.2583e+02 7.2372e+02 mt rhr bo 0.20 sf
np
5.5167e+02 6.7898e+02 mt rhb bo 0.65 sf
np
5.7750e+02 6.3423e+02 mt rhb bo 0.65 sf
np
6.0333e+02 5.8949e+02 mt rhg bo 1.00 sf
np
6.2917e+02 5.4474e+02 mt rhr bo 0.20 sf
np
6.5500e+02 5.0000e+02 mt rhb bo 0.65 sf
np
6.8083e+02 4.5526e+02 mt rhr bo 0.20 sf
np
7.0667e+02 4.1051e+02 mt rhb bo 0.65 sf
np
7.3250e+02 3.6577e+02 mt rhr bo 0.20 sf
np
7.5833e+02 3.2102e+02 mt rhb bo 0.65 sf
np
7.8417e+02 2.7628e+02 mt rhb bo 0.65 sf
np
5.5167e+02 7.6847e+02 mt 5.2583e+02 8.1321e+02 lt 5.7750e+02 8.1321e+02 lt bo
0.65 sf
np
8.6167e+02 3.2102e+02 mt 8.3583e+02 2.7628e+02 lt 8.8750e+02 2.7628e+02 lt bo
0.65 sf
np
5.7750e+02 7.2372e+02 mt rhg bo 1.00 sf
np
6.0333e+02 6.7898e+02 mt rhg bo 1.00 sf
np
6.2917e+02 6.3423e+02 mt rhr bo 0.20 sf
np
6.5500e+02 5.8949e+02 mt rhb bo 0.65 sf
np
6.8083e+02 5.4474e+02 mt rhg bo 1.00 sf
np
7.0667e+02 5.0000e+02 mt rhr bo 0.20 sf
np
7.3250e+02 4.5526e+02 mt rhb bo 0.65 sf
np
7.5833e+02 4.1051e+02 mt rhr bo 0.20 sf
np
7.8417e+02 3.6577e+02 mt rhb bo 0.65 sf
np
8.1000e+02 3.2102e+02 mt rhb bo 0.65 sf
np
8.3583e+02 2.7628e+02 mt rhr bo 0.20 sf
np
6.0333e+02 7.6847e+02 mt rhr bo 0.20 sf
np
6.2917e+02 7.2372e+02 mt rhg bo 1.00 sf
np
6.5500e+02 6.7898e+02 mt rhg bo 1.00 sf
np
6.8083e+02 6.3423e+02 mt rhg bo 1.00 sf
np
7.0667e+02 5.8949e+02 mt rhr bo 0.20 sf
np
7.3250e+02 5.4474e+02 mt rhg bo 1.00 sf
np
7.5833e+02 5.0000e+02 mt rhg bo 1.00 sf
np
7.8417e+02 4.5526e+02 mt rhr bo 0.20 sf
np
8.1000e+02 4.1051e+02 mt rhb bo 0.65 sf
np
8.3583e+02 3.6577e+02 mt rhg bo 1.00 sf
np
8.6167e+02 3.2102e+02 mt rhr bo 0.20 sf
np
8.8750e+02 2.7628e+02 mt rhg bo 1.00 sf
showpage
